Geometry-Based Channel Estimation, Prediction, and Fusion

Reciprocity-based beamforming-most commonly employed in time-division duplexing-uses noisy, estimated (i.e., measured) channel state information (CSI) acquired on the uplink. While computationally efficient, reciprocity-based beamforming suffers severe losses under (i) low signal-to-noise ratio (SNR) and (ii) user mobility because it ignores the underlying physics of the radio channel beyond its reciprocity. Based on a physics-driven geometry-based channel model, we propose a method that jointly infers the mobile user's position and environment map on the uplink. It then leverages the estimated user position and environment map to predict CSI on the downlink. We demonstrate significant efficiency gains under both (i) low SNR and (ii) user mobility on measured data. While the user position may allow efficient beamforming in strong line-of-sight (LoS) channels, inferring an environment map allows bypassing obstructed LoS conditions using non-LoS beamforming via multipath components. We further propose "channel fusion," a probabilistic (Bayesian) combination of estimated and predicted CSI, which increases the beamforming robustness, particularly when either source of CSI is unreliable. Notably, this approach shares similarities with the minimum mean square error (MMSE) channel estimator, with geometry-based prior parameters inferred from the data.

==> figures/CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name=boundaryCDF,  % [B] defined for custom "legend"
axis line style = thick,		% [B] thick axis lines 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$\lVert \posEstimate{n} - \pos{n} \rVert$ in \SI{}{\metre}},
xlabel style={yshift=0.01cm},
ymin=0,
ymax=1,
xtick distance = 0.1,
ylabel={cumulative frequency},
line cap=round,
line join=round,
%ylabel={empirical CDF},
%legend pos = south east,
%legend style={legend cell align=left, align=left, draw=none,fill opacity=0.1,text opacity=1}
]


%\addlegendentry{horizontal} % $\lVert [\posEstimate{n}]_{\scriptscriptstyle1:2} - [\pos{n}]_{\scriptscriptstyle1:2} \rVert$}
%\addlegendentry{vertical} % $\lVert [\posEstimate{n}]_{\scriptscriptstyle 3} - [\pos{n}]_{\scriptscriptstyle3} \rVert$}



\addplot [color=IEEEblue, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.00063125	0.00206349206349206\\
0.00189375	0.00831746031746031\\
0.00315625	0.0188412698412698\\
0.00441875	0.0328518518518518\\
0.00568125	0.0504391534391534\\
0.00694375	0.071005291005291\\
0.00820625	0.0944656084656084\\
0.00946875	0.119873015873016\\
0.01073125	0.146021164021164\\
0.01199375	0.174481481481481\\
0.01325625	0.202714285714286\\
0.01451875	0.231523809523809\\
0.01578125	0.260259259259259\\
0.01704375	0.287936507936508\\
0.01830625	0.315206349206349\\
0.01956875	0.341772486772487\\
0.02083125	0.367333333333333\\
0.02209375	0.390957671957672\\
0.02335625	0.413613756613756\\
0.02461875	0.434835978835979\\
0.02588125	0.455132275132275\\
0.02714375	0.474042328042328\\
0.02840625	0.492587301587301\\
0.02966875	0.50937037037037\\
0.03093125	0.525386243386243\\
0.03219375	0.540603174603174\\
0.03345625	0.554984126984127\\
0.03471875	0.568465608465608\\
0.03598125	0.581216931216931\\
0.03724375	0.593386243386243\\
0.03850625	0.60478835978836\\
0.03976875	0.616042328042328\\
0.04103125	0.626724867724867\\
0.04229375	0.63689417989418\\
0.04355625	0.646253968253968\\
0.04481875	0.655243386243386\\
0.04608125	0.664354497354497\\
0.04734375	0.672952380952381\\
0.04860625	0.681301587301587\\
0.04986875	0.68905291005291\\
0.05113125	0.696873015873016\\
0.05239375	0.704470899470899\\
0.05365625	0.711597883597883\\
0.05491875	0.719100529100529\\
0.05618125	0.726037037037037\\
0.05744375	0.733037037037037\\
0.05870625	0.739798941798941\\
0.05996875	0.746153439153439\\
0.06123125	0.752449735449735\\
0.06249375	0.758656084656084\\
0.06375625	0.764835978835978\\
0.06501875	0.770947089947089\\
0.06628125	0.776486772486772\\
0.06754375	0.782089947089947\\
0.06880625	0.787671957671957\\
0.07006875	0.793153439153439\\
0.07133125	0.798486772486772\\
0.07259375	0.803814814814814\\
0.07385625	0.808867724867724\\
0.07511875	0.813645502645502\\
0.07638125	0.818671957671957\\
0.07764375	0.823507936507936\\
0.07890625	0.828037037037036\\
0.08016875	0.832661375661375\\
0.08143125	0.836761904761904\\
0.08269375	0.840936507936507\\
0.08395625	0.845195767195767\\
0.08521875	0.849338624338624\\
0.08648125	0.85337037037037\\
0.08774375	0.857396825396825\\
0.08900625	0.861375661375661\\
0.09026875	0.865015873015872\\
0.09153125	0.868708994708994\\
0.09279375	0.872407407407407\\
0.09405625	0.875904761904761\\
0.09531875	0.879174603174602\\
0.09658125	0.882703703703703\\
0.09784375	0.885941798941798\\
0.09910625	0.88911111111111\\
0.10036875	0.892148148148147\\
0.10163125	0.895365079365079\\
0.10289375	0.898359788359788\\
0.10415625	0.901010582010581\\
0.10541875	0.903798941798941\\
0.10668125	0.906439153439153\\
0.10794375	0.908857142857142\\
0.10920625	0.911566137566137\\
0.11046875	0.91411111111111\\
0.11173125	0.916338624338624\\
0.11299375	0.918661375661375\\
0.11425625	0.921095238095237\\
0.11551875	0.923206349206348\\
0.11678125	0.925439153439153\\
0.11804375	0.927560846560846\\
0.11930625	0.929386243386243\\
0.12056875	0.931312169312169\\
0.12183125	0.93316402116402\\
0.12309375	0.935126984126983\\
0.12435625	0.936910052910052\\
0.12561875	0.938666666666666\\
0.12688125	0.940407407407407\\
0.12814375	0.94216402116402\\
0.12940625	0.943735449735449\\
0.13066875	0.945264550264549\\
0.13193125	0.946703703703703\\
0.13319375	0.948158730158729\\
0.13445625	0.94963492063492\\
0.13571875	0.951174603174602\\
0.13698125	0.952597883597883\\
0.13824375	0.953841269841269\\
0.13950625	0.955042328042327\\
0.14076875	0.956158730158729\\
0.14203125	0.957439153439153\\
0.14329375	0.958719576719576\\
0.14455625	0.959888888888888\\
0.14581875	0.961010582010581\\
0.14708125	0.962190476190475\\
0.14834375	0.963153439153438\\
0.14960625	0.964179894179893\\
0.15086875	0.965137566137565\\
0.15213125	0.96611111111111\\
0.15339375	0.967021164021163\\
0.15465625	0.967878306878306\\
0.15591875	0.968841269841269\\
0.15718125	0.969724867724867\\
0.15844375	0.970550264550264\\
0.15970625	0.97142328042328\\
0.16096875	0.972195767195766\\
0.16223125	0.973047619047618\\
0.16349375	0.973883597883597\\
0.16475625	0.974735449735449\\
0.16601875	0.975502645502645\\
0.16728125	0.976301587301587\\
0.16854375	0.977105820105819\\
0.16980625	0.977809523809523\\
0.17106875	0.978518518518518\\
0.17233125	0.979089947089946\\
0.17359375	0.979597883597883\\
0.17485625	0.980084656084655\\
0.17611875	0.980650793650793\\
0.17738125	0.981259259259258\\
0.17864375	0.981693121693121\\
0.17990625	0.98226984126984\\
0.18116875	0.982751322751322\\
0.18243125	0.983211640211639\\
0.18369375	0.983671957671957\\
0.18495625	0.984195767195766\\
0.18621875	0.984650793650793\\
0.18748125	0.985148148148147\\
0.18874375	0.985539682539682\\
0.19000625	0.985862433862433\\
0.19126875	0.986354497354497\\
0.19253125	0.986772486772486\\
0.19379375	0.98716402116402\\
0.19505625	0.987513227513227\\
0.19631875	0.987883597883597\\
0.19758125	0.988222222222221\\
0.19884375	0.9885291005291\\
0.20010625	0.988894179894179\\
0.20136875	0.989211640211639\\
0.20263125	0.989460317460317\\
0.20389375	0.989772486772486\\
0.20515625	0.990068783068782\\
0.20641875	0.990349206349206\\
0.20768125	0.990592592592592\\
0.20894375	0.99084656084656\\
0.21020625	0.991095238095237\\
0.21146875	0.99131746031746\\
0.21273125	0.991619047619047\\
0.21399375	0.991904761904761\\
0.21525625	0.992153439153438\\
0.21651875	0.992312169312169\\
0.21778125	0.992497354497354\\
0.21904375	0.992619047619047\\
0.22030625	0.992798941798941\\
0.22156875	0.992989417989417\\
0.22283125	0.993253968253968\\
0.22409375	0.993396825396825\\
0.22535625	0.993555555555555\\
0.22661875	0.993703703703703\\
0.22788125	0.993888888888888\\
0.22914375	0.994026455026454\\
0.23040625	0.994190476190475\\
0.23166875	0.994354497354496\\
0.23293125	0.994550264550264\\
0.23419375	0.994708994708994\\
0.23545625	0.994883597883597\\
0.23671875	0.994984126984126\\
0.23798125	0.995121693121692\\
0.23924375	0.995227513227512\\
0.24050625	0.995349206349205\\
0.24176875	0.995497354497353\\
0.24303125	0.995624338624337\\
0.24429375	0.995735449735448\\
0.24555625	0.995851851851851\\
0.24681875	0.99589947089947\\
0.24808125	0.995973544973544\\
0.24934375	0.996063492063491\\
0.25060625	0.996174603174602\\
0.25186875	0.99626984126984\\
0.25313125	0.996343915343914\\
0.25439375	0.996444444444443\\
0.25565625	0.996523809523808\\
0.25691875	0.996629629629628\\
0.25818125	0.996698412698412\\
0.25944375	0.996804232804232\\
0.26070625	0.996904761904761\\
0.26196875	0.996978835978835\\
0.26323125	0.9970582010582\\
0.26449375	0.997142857142856\\
0.26575625	0.997222222222221\\
0.26701875	0.997296296296295\\
0.26828125	0.997349206349205\\
0.26954375	0.997402116402115\\
0.27080625	0.997460317460316\\
0.27206875	0.997523809523809\\
0.27333125	0.997587301587301\\
0.27459375	0.997640211640211\\
0.27585625	0.997693121693121\\
0.27711875	0.997772486772486\\
0.27838125	0.997830687830687\\
0.27964375	0.997910052910052\\
0.28090625	0.997941798941798\\
0.28216875	0.99800529100529\\
0.28343125	0.998074074074073\\
0.28469375	0.998121693121693\\
0.28595625	0.99815873015873\\
0.28721875	0.998206349206349\\
0.28848125	0.998253968253968\\
0.28974375	0.998306878306878\\
0.29100625	0.998333333333333\\
0.29226875	0.99837037037037\\
0.29353125	0.998407407407407\\
0.29479375	0.99842328042328\\
0.29605625	0.998444444444444\\
0.29731875	0.998470899470899\\
0.29858125	0.998481481481481\\
0.29984375	0.998502645502645\\
0.30110625	0.998544973544973\\
0.30236875	0.998571428571428\\
0.30363125	0.998608465608465\\
0.30489375	0.998640211640211\\
0.30615625	0.998677248677248\\
0.30741875	0.998703703703703\\
0.30868125	0.998730158730158\\
0.30994375	0.99874074074074\\
0.31120625	0.998751322751323\\
0.31246875	0.998767195767196\\
0.31373125	0.998793650793651\\
0.31499375	0.998820105820106\\
0.31625625	0.998835978835979\\
0.31751875	0.998867724867725\\
0.31878125	0.998883597883598\\
0.32004375	0.998899470899471\\
0.32130625	0.998925925925926\\
0.32256875	0.998957671957672\\
0.32383125	0.998989417989418\\
0.32509375	0.999015873015873\\
0.32635625	0.999058201058201\\
0.32761875	0.999084656084656\\
0.32888125	0.999100529100529\\
0.33014375	0.999111111111111\\
0.33140625	0.999142857142857\\
0.33266875	0.999142857142857\\
0.33393125	0.99915873015873\\
0.33519375	0.999190476190476\\
0.33645625	0.999201058201058\\
0.33771875	0.999227513227513\\
0.33898125	0.999248677248677\\
0.34024375	0.99926455026455\\
0.34150625	0.999275132275132\\
0.34276875	0.999275132275132\\
0.34403125	0.999285714285714\\
0.34529375	0.999312169312169\\
0.34655625	0.999338624338624\\
0.34781875	0.999359788359788\\
0.34908125	0.999359788359788\\
0.35034375	0.999365079365079\\
0.35160625	0.999375661375661\\
0.35286875	0.999380952380952\\
0.35413125	0.999386243386243\\
0.35539375	0.999391534391534\\
0.35665625	0.999391534391534\\
0.35791875	0.999391534391534\\
0.35918125	0.999407407407408\\
0.36044375	0.999433862433863\\
0.36170625	0.999449735449736\\
0.36296875	0.999455026455027\\
0.36423125	0.999455026455027\\
0.36549375	0.999460317460318\\
0.36675625	0.999476190476191\\
0.36801875	0.999476190476191\\
0.36928125	0.999476190476191\\
0.37054375	0.999486772486773\\
0.37180625	0.999486772486773\\
0.37306875	0.999502645502646\\
0.37433125	0.999513227513228\\
0.37559375	0.99952380952381\\
0.37685625	0.99952380952381\\
0.37811875	0.999529100529101\\
0.37938125	0.999529100529101\\
0.38064375	0.999539682539683\\
0.38190625	0.999555555555556\\
0.38316875	0.999571428571429\\
0.38443125	0.999571428571429\\
0.38569375	0.99957671957672\\
0.38695625	0.99957671957672\\
0.38821875	0.999587301587302\\
0.38948125	0.999597883597884\\
0.39074375	0.999603174603175\\
0.39200625	0.999603174603175\\
0.39326875	0.999608465608466\\
0.39453125	0.999619047619048\\
0.39579375	0.999624338624339\\
0.39705625	0.999624338624339\\
0.39831875	0.999634920634921\\
0.39958125	0.999634920634921\\
0.40084375	0.999645502645503\\
0.40210625	0.999671957671958\\
0.40336875	0.999677248677249\\
0.40463125	0.999687830687831\\
0.40589375	0.999693121693122\\
0.40715625	0.999714285714286\\
0.40841875	0.999719576719577\\
0.40968125	0.999730158730159\\
0.41094375	0.999746031746032\\
0.41220625	0.999761904761905\\
0.41346875	0.999761904761905\\
0.41473125	0.999772486772487\\
0.41599375	0.999777777777778\\
0.41725625	0.999783068783069\\
0.41851875	0.999783068783069\\
0.41978125	0.999793650793651\\
0.42104375	0.999809523809524\\
0.42230625	0.999814814814815\\
0.42356875	0.999820105820106\\
0.42483125	0.999825396825397\\
0.42609375	0.999825396825397\\
0.42735625	0.999830687830688\\
0.42861875	0.999835978835979\\
0.42988125	0.99984126984127\\
0.43114375	0.999846560846561\\
0.43240625	0.999846560846561\\
0.43366875	0.999846560846561\\
0.43493125	0.999851851851852\\
0.43619375	0.999851851851852\\
0.43745625	0.999857142857143\\
0.43871875	0.999857142857143\\
0.43998125	0.999857142857143\\
0.44124375	0.999857142857143\\
0.44250625	0.999867724867725\\
0.44376875	0.999883597883598\\
0.44503125	0.999883597883598\\
0.44629375	0.999888888888889\\
0.44755625	0.999899470899471\\
0.44881875	0.999899470899471\\
0.45008125	0.999904761904762\\
0.45134375	0.999910052910053\\
0.45260625	0.999910052910053\\
0.45386875	0.999910052910053\\
0.45513125	0.999910052910053\\
0.45639375	0.999910052910053\\
0.45765625	0.999910052910053\\
0.45891875	0.999910052910053\\
0.46018125	0.999910052910053\\
0.46144375	0.999910052910053\\
0.46270625	0.999910052910053\\
0.46396875	0.999910052910053\\
0.46523125	0.999910052910053\\
0.46649375	0.999910052910053\\
0.46775625	0.999910052910053\\
0.46901875	0.999910052910053\\
0.47028125	0.999910052910053\\
0.47154375	0.999910052910053\\
0.47280625	0.999915343915344\\
0.47406875	0.999915343915344\\
0.47533125	0.999915343915344\\
0.47659375	0.999915343915344\\
0.47785625	0.999915343915344\\
0.47911875	0.999915343915344\\
0.48038125	0.999915343915344\\
0.48164375	0.999920634920635\\
0.48290625	0.999920634920635\\
0.48416875	0.999920634920635\\
0.48543125	0.999920634920635\\
0.48669375	0.999920634920635\\
0.48795625	0.999920634920635\\
0.48921875	0.999920634920635\\
0.49048125	0.999920634920635\\
0.49174375	0.999920634920635\\
0.49300625	0.999920634920635\\
0.49426875	0.999920634920635\\
0.49553125	0.999920634920635\\
0.49679375	0.999920634920635\\
0.49805625	0.999920634920635\\
0.49931875	0.999925925925926\\
0.50058125	0.999925925925926\\
0.50184375	0.999925925925926\\
0.50310625	0.999925925925926\\
0.50436875	1\\
};\label{pgf:cdf-horizontal}
%\addlegendentry{$\text{ref2}_\text{R}\text{MSE.mat}$}



\addplot [color=IEEElightblue, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.00063125	0.00436363636363636\\
0.00189375	0.00911616161616161\\
0.00315625	0.0140151515151515\\
0.00441875	0.0187474747474747\\
0.00568125	0.0239292929292929\\
0.00694375	0.0296717171717172\\
0.00820625	0.0350050505050505\\
0.00946875	0.0409141414141414\\
0.01073125	0.0476919191919192\\
0.01199375	0.0548636363636364\\
0.01325625	0.0628434343434343\\
0.01451875	0.0710353535353535\\
0.01578125	0.079979797979798\\
0.01704375	0.0899090909090909\\
0.01830625	0.100626262626263\\
0.01956875	0.11279797979798\\
0.02083125	0.126282828282828\\
0.02209375	0.141106060606061\\
0.02335625	0.158106060606061\\
0.02461875	0.176919191919192\\
0.02588125	0.199282828282828\\
0.02714375	0.223787878787879\\
0.02840625	0.251247474747475\\
0.02966875	0.281353535353535\\
0.03093125	0.314292929292929\\
0.03219375	0.350626262626263\\
0.03345625	0.388929292929293\\
0.03471875	0.429050505050505\\
0.03598125	0.470939393939394\\
0.03724375	0.513419191919192\\
0.03850625	0.556595959595959\\
0.03976875	0.597328282828283\\
0.04103125	0.636919191919192\\
0.04229375	0.674055555555555\\
0.04355625	0.707883838383838\\
0.04481875	0.738873737373737\\
0.04608125	0.767176767676768\\
0.04734375	0.792151515151515\\
0.04860625	0.813767676767677\\
0.04986875	0.832035353535354\\
0.05113125	0.847565656565657\\
0.05239375	0.860919191919192\\
0.05365625	0.872828282828283\\
0.05491875	0.883166666666667\\
0.05618125	0.892035353535353\\
0.05744375	0.899393939393939\\
0.05870625	0.906277777777778\\
0.05996875	0.912106060606061\\
0.06123125	0.91780303030303\\
0.06249375	0.922757575757576\\
0.06375625	0.927338383838384\\
0.06501875	0.931540404040404\\
0.06628125	0.935590909090909\\
0.06754375	0.938994949494949\\
0.06880625	0.942631313131313\\
0.07006875	0.945782828282828\\
0.07133125	0.949141414141414\\
0.07259375	0.951989898989899\\
0.07385625	0.954409090909091\\
0.07511875	0.956858585858586\\
0.07638125	0.959353535353535\\
0.07764375	0.961540404040404\\
0.07890625	0.963606060606061\\
0.08016875	0.965383838383838\\
0.08143125	0.967015151515152\\
0.08269375	0.968545454545455\\
0.08395625	0.969969696969697\\
0.08521875	0.971328282828283\\
0.08648125	0.972570707070707\\
0.08774375	0.973656565656566\\
0.08900625	0.974712121212121\\
0.09026875	0.975666666666667\\
0.09153125	0.976676767676768\\
0.09279375	0.977671717171717\\
0.09405625	0.978515151515152\\
0.09531875	0.979368686868687\\
0.09658125	0.979979797979798\\
0.09784375	0.98059595959596\\
0.09910625	0.981217171717172\\
0.10036875	0.981737373737374\\
0.10163125	0.982262626262626\\
0.10289375	0.982742424242424\\
0.10415625	0.983116161616162\\
0.10541875	0.983409090909091\\
0.10668125	0.983752525252525\\
0.10794375	0.98409595959596\\
0.10920625	0.984363636363637\\
0.11046875	0.984676767676768\\
0.11173125	0.984919191919192\\
0.11299375	0.985141414141414\\
0.11425625	0.985308080808081\\
0.11551875	0.985454545454546\\
0.11678125	0.985651515151515\\
0.11804375	0.985823232323232\\
0.11930625	0.985989898989899\\
0.12056875	0.986131313131313\\
0.12183125	0.986257575757576\\
0.12309375	0.986414141414141\\
0.12435625	0.986489898989899\\
0.12561875	0.986626262626263\\
0.12688125	0.98670202020202\\
0.12814375	0.986823232323232\\
0.12940625	0.986929292929293\\
0.13066875	0.987050505050505\\
0.13193125	0.987141414141414\\
0.13319375	0.987207070707071\\
0.13445625	0.987282828282828\\
0.13571875	0.987363636363636\\
0.13698125	0.987434343434344\\
0.13824375	0.987525252525253\\
0.13950625	0.98759595959596\\
0.14076875	0.987661616161616\\
0.14203125	0.987686868686869\\
0.14329375	0.987757575757576\\
0.14455625	0.987823232323233\\
0.14581875	0.987858585858586\\
0.14708125	0.987924242424243\\
0.14834375	0.987979797979798\\
0.14960625	0.988025252525253\\
0.15086875	0.988085858585859\\
0.15213125	0.988151515151516\\
0.15339375	0.988232323232324\\
0.15465625	0.988282828282829\\
0.15591875	0.988363636363637\\
0.15718125	0.988444444444445\\
0.15844375	0.988530303030304\\
0.15970625	0.988585858585859\\
0.16096875	0.988651515151516\\
0.16223125	0.988727272727274\\
0.16349375	0.988803030303031\\
0.16475625	0.988858585858587\\
0.16601875	0.988939393939395\\
0.16728125	0.988984848484849\\
0.16854375	0.989050505050506\\
0.16980625	0.989111111111112\\
0.17106875	0.989171717171718\\
0.17233125	0.989252525252526\\
0.17359375	0.989343434343436\\
0.17485625	0.98938383838384\\
0.17611875	0.989459595959597\\
0.17738125	0.989535353535355\\
0.17864375	0.98959090909091\\
0.17990625	0.989641414141415\\
0.18116875	0.989717171717173\\
0.18243125	0.989792929292931\\
0.18369375	0.989898989898991\\
0.18495625	0.98998484848485\\
0.18621875	0.990070707070709\\
0.18748125	0.990146464646466\\
0.18874375	0.990202020202022\\
0.19000625	0.990262626262628\\
0.19126875	0.990338383838385\\
0.19253125	0.990398989898992\\
0.19379375	0.990469696969699\\
0.19505625	0.990550505050507\\
0.19631875	0.990636363636365\\
0.19758125	0.990712121212123\\
0.19884375	0.990823232323234\\
0.20010625	0.990929292929295\\
0.20136875	0.991025252525254\\
0.20263125	0.991111111111113\\
0.20389375	0.991207070707073\\
0.20515625	0.991323232323234\\
0.20641875	0.991404040404042\\
0.20768125	0.991515151515153\\
0.20894375	0.991631313131315\\
0.21020625	0.991717171717174\\
0.21146875	0.991813131313133\\
0.21273125	0.991909090909093\\
0.21399375	0.992040404040406\\
0.21525625	0.992141414141416\\
0.21651875	0.992232323232325\\
0.21778125	0.992338383838386\\
0.21904375	0.992419191919194\\
0.22030625	0.992515151515153\\
0.22156875	0.992601010101012\\
0.22283125	0.992671717171719\\
0.22409375	0.99278282828283\\
0.22535625	0.992853535353537\\
0.22661875	0.992944444444447\\
0.22788125	0.993035353535356\\
0.22914375	0.993151515151517\\
0.23040625	0.993247474747477\\
0.23166875	0.993323232323234\\
0.23293125	0.993454545454548\\
0.23419375	0.993585858585861\\
0.23545625	0.99367676767677\\
0.23671875	0.993747474747477\\
0.23798125	0.993843434343437\\
0.23924375	0.993939393939396\\
0.24050625	0.994060606060608\\
0.24176875	0.994146464646467\\
0.24303125	0.994222222222225\\
0.24429375	0.994353535353538\\
0.24555625	0.994500000000002\\
0.24681875	0.994595959595962\\
0.24808125	0.994722222222225\\
0.24934375	0.99487373737374\\
0.25060625	0.995065656565659\\
0.25186875	0.995166666666669\\
0.25313125	0.99527777777778\\
0.25439375	0.995404040404043\\
0.25565625	0.995520202020204\\
0.25691875	0.995651515151517\\
0.25818125	0.995767676767679\\
0.25944375	0.995853535353537\\
0.26070625	0.996025252525255\\
0.26196875	0.996111111111113\\
0.26323125	0.996227272727275\\
0.26449375	0.996348484848487\\
0.26575625	0.99648484848485\\
0.26701875	0.99657575757576\\
0.26828125	0.996696969696972\\
0.26954375	0.996792929292931\\
0.27080625	0.996934343434345\\
0.27206875	0.997116161616164\\
0.27333125	0.997212121212123\\
0.27459375	0.997333333333335\\
0.27585625	0.997449494949497\\
0.27711875	0.997525252525254\\
0.27838125	0.997656565656568\\
0.27964375	0.997696969696972\\
0.28090625	0.997792929292931\\
0.28216875	0.997893939393941\\
0.28343125	0.998010101010103\\
0.28469375	0.998106060606063\\
0.28595625	0.998222222222224\\
0.28721875	0.99828282828283\\
0.28848125	0.998368686868689\\
0.28974375	0.998494949494951\\
0.29100625	0.99857575757576\\
0.29226875	0.998661616161618\\
0.29353125	0.998737373737376\\
0.29479375	0.998803030303032\\
0.29605625	0.998893939393942\\
0.29731875	0.998949494949497\\
0.29858125	0.998984848484851\\
0.29984375	0.999040404040406\\
0.30110625	0.999095959595962\\
0.30236875	0.999171717171719\\
0.30363125	0.999227272727275\\
0.30489375	0.999257575757578\\
0.30615625	0.999333333333336\\
0.30741875	0.999368686868689\\
0.30868125	0.999434343434346\\
0.30994375	0.999459595959598\\
0.31120625	0.999505050505053\\
0.31246875	0.999545454545457\\
0.31373125	0.999585858585861\\
0.31499375	0.999631313131316\\
0.31625625	0.999646464646467\\
0.31751875	0.99967676767677\\
0.31878125	0.999712121212124\\
0.32004375	0.999732323232326\\
0.32130625	0.999792929292932\\
0.32256875	0.999797979797982\\
0.32383125	0.999833333333336\\
0.32509375	0.999863636363639\\
0.32635625	0.99987373737374\\
0.32761875	0.99987373737374\\
0.32888125	0.999883838383841\\
0.33014375	0.999898989898993\\
0.33140625	0.999904040404043\\
0.33266875	0.999904040404043\\
0.33393125	0.999909090909094\\
0.33519375	0.999914141414144\\
0.33645625	0.999924242424245\\
0.33771875	0.999924242424245\\
0.33898125	0.999934343434346\\
0.34024375	0.999939393939397\\
0.34150625	0.999939393939397\\
0.34276875	0.999944444444447\\
0.34403125	0.999949494949498\\
0.34529375	0.999949494949498\\
0.34655625	0.999949494949498\\
0.34781875	0.999949494949498\\
0.34908125	0.999949494949498\\
0.35034375	0.999949494949498\\
0.35160625	0.999949494949498\\
0.35286875	0.999954545454548\\
0.35413125	0.999954545454548\\
0.35539375	0.999954545454548\\
0.35665625	0.999964646464649\\
0.35791875	0.999964646464649\\
0.35918125	0.999964646464649\\
0.36044375	0.9999696969697\\
0.36170625	0.9999696969697\\
0.36296875	0.9999696969697\\
0.36423125	0.9999696969697\\
0.36549375	0.9999696969697\\
0.36675625	0.9999696969697\\
0.36801875	0.9999696969697\\
0.36928125	0.9999696969697\\
0.37054375	0.9999696969697\\
0.37180625	0.9999696969697\\
0.37306875	0.9999696969697\\
0.37433125	0.9999696969697\\
0.37559375	0.9999696969697\\
0.37685625	0.9999696969697\\
0.37811875	0.9999696969697\\
0.37938125	0.9999696969697\\
0.38064375	0.9999696969697\\
0.38190625	0.9999696969697\\
0.38316875	0.9999696969697\\
0.38443125	0.9999696969697\\
0.38569375	0.9999696969697\\
0.38695625	0.9999696969697\\
0.38821875	0.9999696969697\\
0.38948125	0.9999696969697\\
0.39074375	0.9999696969697\\
0.39200625	0.9999696969697\\
0.39326875	0.9999696969697\\
0.39453125	0.9999696969697\\
0.39579375	0.99997474747475\\
0.39705625	0.99997474747475\\
0.39831875	0.99997474747475\\
0.39958125	0.99997474747475\\
0.40084375	0.99997474747475\\
0.40210625	0.99997474747475\\
0.40336875	0.99997474747475\\
0.40463125	0.99997474747475\\
0.40589375	0.99997474747475\\
0.40715625	0.99997474747475\\
0.40841875	0.99997474747475\\
0.40968125	0.99997474747475\\
0.41094375	0.99997474747475\\
0.41220625	0.99997474747475\\
0.41346875	0.99997474747475\\
0.41473125	0.99997474747475\\
0.41599375	0.99997474747475\\
0.41725625	0.99997474747475\\
0.41851875	0.99997474747475\\
0.41978125	0.99997474747475\\
0.42104375	0.99997474747475\\
0.42230625	0.99997474747475\\
0.42356875	0.99997474747475\\
0.42483125	0.99997474747475\\
0.42609375	0.99997474747475\\
0.42735625	0.99997474747475\\
0.42861875	0.99997474747475\\
0.42988125	0.99997474747475\\
0.43114375	0.99997474747475\\
0.43240625	0.99997474747475\\
0.43366875	0.99997474747475\\
0.43493125	0.99997474747475\\
0.43619375	0.99997474747475\\
0.43745625	0.99997474747475\\
0.43871875	0.99997474747475\\
0.43998125	0.99997474747475\\
0.44124375	0.99997474747475\\
0.44250625	0.99997474747475\\
0.44376875	0.99997474747475\\
0.44503125	0.99997474747475\\
0.44629375	0.99997474747475\\
0.44755625	0.99997474747475\\
0.44881875	0.99997474747475\\
0.45008125	0.99997474747475\\
0.45134375	0.99997474747475\\
0.45260625	0.99997474747475\\
0.45386875	0.99997474747475\\
0.45513125	0.99997474747475\\
0.45639375	0.99997474747475\\
0.45765625	0.99997474747475\\
0.45891875	0.99997474747475\\
0.46018125	0.99997474747475\\
0.46144375	0.99997474747475\\
0.46270625	0.99997474747475\\
0.46396875	0.99997474747475\\
0.46523125	0.99997474747475\\
0.46649375	0.99997474747475\\
0.46775625	0.99997474747475\\
0.46901875	0.99997474747475\\
0.47028125	0.99997474747475\\
0.47154375	0.99997474747475\\
0.47280625	0.99997474747475\\
0.47406875	0.99997474747475\\
0.47533125	0.99997474747475\\
0.47659375	0.99997474747475\\
0.47785625	0.99997474747475\\
0.47911875	0.99997474747475\\
0.48038125	0.99997474747475\\
0.48164375	0.99997474747475\\
0.48290625	0.99997474747475\\
0.48416875	0.99997474747475\\
0.48543125	0.99997474747475\\
0.48669375	0.99997474747475\\
0.48795625	0.99997474747475\\
0.48921875	0.99997474747475\\
0.49048125	0.99997474747475\\
0.49174375	0.99997474747475\\
0.49300625	0.99997474747475\\
0.49426875	0.99997474747475\\
0.49553125	0.99997474747475\\
0.49679375	0.99997474747475\\
0.49805625	0.99997474747475\\
0.49931875	0.99997474747475\\
0.50058125	0.99997474747475\\
0.50184375	0.99997474747475\\
0.50310625	0.99997474747475\\
0.50436875	1\\
};\label{pgf:cdf-vertical}
%\addlegendentry{$\text{lop4}_\text{R}\text{MSE.mat}$}

\addplot [color=IEEEblue, line width=0.5pt, dotted]
  table[row sep=crcr]{%
0.0637	0\\
0.0637	0.764835978835978\\
};\label{pgf:RMSE-horizontal}

\addplot [color=IEEElightblue, line width=0.5pt, dotted]
  table[row sep=crcr]{%
0.0492	0\\
0.0492	0.832035353535354\\
};\label{pgf:RMSE-vertical}


\addplot [color=IEEEblue, dashed, line width=\trajectoryLW, line join=round, line cap=round]%, mark=*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.00063125	0.00316931216931217\\
0.00189375	0.012047619047619\\
0.00315625	0.0263439153439153\\
0.00441875	0.0457460317460317\\
0.00568125	0.0679259259259259\\
0.00694375	0.0939100529100528\\
0.00820625	0.122518518518518\\
0.00946875	0.152222222222222\\
0.01073125	0.181904761904762\\
0.01199375	0.211042328042328\\
0.01325625	0.239010582010582\\
0.01451875	0.265989417989418\\
0.01578125	0.290862433862434\\
0.01704375	0.314179894179894\\
0.01830625	0.335291005291005\\
0.01956875	0.355037037037037\\
0.02083125	0.372835978835979\\
0.02209375	0.389746031746031\\
0.02335625	0.405031746031746\\
0.02461875	0.418989417989418\\
0.02588125	0.431550264550264\\
0.02714375	0.443079365079365\\
0.02840625	0.453724867724867\\
0.02966875	0.462894179894179\\
0.03093125	0.471068783068783\\
0.03219375	0.478481481481481\\
0.03345625	0.48494708994709\\
0.03471875	0.490693121693121\\
0.03598125	0.495756613756613\\
0.03724375	0.50063492063492\\
0.03850625	0.505026455026455\\
0.03976875	0.508920634920634\\
0.04103125	0.51242328042328\\
0.04229375	0.515730158730158\\
0.04355625	0.518957671957671\\
0.04481875	0.521862433862433\\
0.04608125	0.524746031746031\\
0.04734375	0.52758201058201\\
0.04860625	0.530126984126984\\
0.04986875	0.532862433862433\\
0.05113125	0.535566137566137\\
0.05239375	0.538259259259259\\
0.05365625	0.540841269841269\\
0.05491875	0.543380952380952\\
0.05618125	0.545798941798941\\
0.05744375	0.548222222222222\\
0.05870625	0.550693121693121\\
0.05996875	0.55311111111111\\
0.06123125	0.555693121693121\\
0.06249375	0.557883597883597\\
0.06375625	0.560132275132274\\
0.06501875	0.562328042328042\\
0.06628125	0.564407407407407\\
0.06754375	0.566497354497354\\
0.06880625	0.568656084656084\\
0.07006875	0.570830687830687\\
0.07133125	0.572814814814814\\
0.07259375	0.575031746031745\\
0.07385625	0.577253968253968\\
0.07511875	0.579492063492063\\
0.07638125	0.581708994708994\\
0.07764375	0.583878306878306\\
0.07890625	0.585984126984126\\
0.08016875	0.588121693121692\\
0.08143125	0.590195767195767\\
0.08269375	0.592137566137566\\
0.08395625	0.594084656084655\\
0.08521875	0.596095238095237\\
0.08648125	0.59800529100529\\
0.08774375	0.6000582010582\\
0.08900625	0.601984126984126\\
0.09026875	0.603973544973544\\
0.09153125	0.606037037037036\\
0.09279375	0.607994708994708\\
0.09405625	0.609920634920634\\
0.09531875	0.612015873015872\\
0.09658125	0.613989417989417\\
0.09784375	0.616010582010581\\
0.09910625	0.617910052910052\\
0.10036875	0.619851851851851\\
0.10163125	0.621851851851851\\
0.10289375	0.623904761904761\\
0.10415625	0.626068783068782\\
0.10541875	0.627989417989417\\
0.10668125	0.629968253968253\\
0.10794375	0.63189947089947\\
0.10920625	0.633888888888888\\
0.11046875	0.635947089947089\\
0.11173125	0.637910052910052\\
0.11299375	0.639888888888888\\
0.11425625	0.641703703703703\\
0.11551875	0.643645502645502\\
0.11678125	0.645486772486772\\
0.11804375	0.647417989417988\\
0.11930625	0.649306878306877\\
0.12056875	0.651264550264549\\
0.12183125	0.653126984126983\\
0.12309375	0.655031746031745\\
0.12435625	0.656830687830687\\
0.12561875	0.658783068783068\\
0.12688125	0.660603174603174\\
0.12814375	0.662444444444444\\
0.12940625	0.664391534391533\\
0.13066875	0.666264550264549\\
0.13193125	0.668211640211639\\
0.13319375	0.670185185185184\\
0.13445625	0.672227513227512\\
0.13571875	0.67421693121693\\
0.13698125	0.675920634920634\\
0.13824375	0.677719576719576\\
0.13950625	0.67942857142857\\
0.14076875	0.68132275132275\\
0.14203125	0.682941798941798\\
0.14329375	0.68479365079365\\
0.14455625	0.686629629629629\\
0.14581875	0.688677248677248\\
0.14708125	0.690349206349205\\
0.14834375	0.692253968253967\\
0.14960625	0.694248677248676\\
0.15086875	0.696089947089946\\
0.15213125	0.697873015873015\\
0.15339375	0.699894179894179\\
0.15465625	0.701613756613756\\
0.15591875	0.703402116402115\\
0.15718125	0.705105820105819\\
0.15844375	0.706814814814814\\
0.15970625	0.708783068783068\\
0.16096875	0.710544973544972\\
0.16223125	0.712275132275131\\
0.16349375	0.713973544973544\\
0.16475625	0.715798941798941\\
0.16601875	0.717550264550263\\
0.16728125	0.719206349206348\\
0.16854375	0.720994708994708\\
0.16980625	0.722867724867724\\
0.17106875	0.724492063492062\\
0.17233125	0.726211640211639\\
0.17359375	0.728026455026454\\
0.17485625	0.729671957671957\\
0.17611875	0.731232804232803\\
0.17738125	0.733031746031745\\
0.17864375	0.734783068783068\\
0.17990625	0.736571428571427\\
0.18116875	0.738306878306877\\
0.18243125	0.739968253968253\\
0.18369375	0.741661375661375\\
0.18495625	0.743349206349205\\
0.18621875	0.745158730158729\\
0.18748125	0.746825396825396\\
0.18874375	0.748502645502645\\
0.19000625	0.749835978835978\\
0.19126875	0.751497354497354\\
0.19253125	0.753100529100528\\
0.19379375	0.754671957671957\\
0.19505625	0.756343915343914\\
0.19631875	0.757841269841269\\
0.19758125	0.75942857142857\\
0.19884375	0.761063492063491\\
0.20010625	0.762412698412697\\
0.20136875	0.763962962962962\\
0.20263125	0.765544973544973\\
0.20389375	0.766936507936507\\
0.20515625	0.768465608465607\\
0.20641875	0.769978835978835\\
0.20768125	0.771470899470898\\
0.20894375	0.772825396825396\\
0.21020625	0.774132275132274\\
0.21146875	0.775539682539681\\
0.21273125	0.777010582010581\\
0.21399375	0.778365079365078\\
0.21525625	0.779904761904761\\
0.21651875	0.781264550264549\\
0.21778125	0.782624338624337\\
0.21904375	0.783925925925925\\
0.22030625	0.785333333333332\\
0.22156875	0.786756613756613\\
0.22283125	0.788153439153438\\
0.22409375	0.789539682539681\\
0.22535625	0.791015873015872\\
0.22661875	0.792486772486771\\
0.22788125	0.793656084656084\\
0.22914375	0.795047619047618\\
0.23040625	0.79637566137566\\
0.23166875	0.797857142857142\\
0.23293125	0.799116402116401\\
0.23419375	0.800465608465607\\
0.23545625	0.801698412698412\\
0.23671875	0.802931216931216\\
0.23798125	0.804211640211639\\
0.23924375	0.805306878306877\\
0.24050625	0.806513227513227\\
0.24176875	0.807735449735449\\
0.24303125	0.808968253968253\\
0.24429375	0.810259259259258\\
0.24555625	0.811407407407406\\
0.24681875	0.812507936507936\\
0.24808125	0.81368783068783\\
0.24934375	0.814841269841269\\
0.25060625	0.816089947089946\\
0.25186875	0.817232804232803\\
0.25313125	0.81848148148148\\
0.25439375	0.819719576719576\\
0.25565625	0.820941798941798\\
0.25691875	0.822068783068782\\
0.25818125	0.823068783068782\\
0.25944375	0.824068783068782\\
0.26070625	0.825079365079364\\
0.26196875	0.826095238095237\\
0.26323125	0.827137566137565\\
0.26449375	0.828148148148147\\
0.26575625	0.829084656084655\\
0.26701875	0.830259259259258\\
0.26828125	0.831333333333332\\
0.26954375	0.832365079365078\\
0.27080625	0.833407407407406\\
0.27206875	0.834407407407406\\
0.27333125	0.835354497354496\\
0.27459375	0.836396825396824\\
0.27585625	0.837513227513227\\
0.27711875	0.8385291005291\\
0.27838125	0.839571428571428\\
0.27964375	0.840507936507936\\
0.28090625	0.841502645502645\\
0.28216875	0.842539682539682\\
0.28343125	0.843539682539682\\
0.28469375	0.844455026455025\\
0.28595625	0.845343915343914\\
0.28721875	0.846338624338623\\
0.28848125	0.847222222222221\\
0.28974375	0.84816402116402\\
0.29100625	0.848968253968253\\
0.29226875	0.85000529100529\\
0.29353125	0.850888888888888\\
0.29479375	0.851783068783068\\
0.29605625	0.85263492063492\\
0.29731875	0.853555555555555\\
0.29858125	0.85437037037037\\
0.29984375	0.85537037037037\\
0.30110625	0.856238095238094\\
0.30236875	0.857052910052909\\
0.30363125	0.857809523809523\\
0.30489375	0.858708994708994\\
0.30615625	0.859455026455026\\
0.30741875	0.86026984126984\\
0.30868125	0.861190476190475\\
0.30994375	0.862047619047618\\
0.31120625	0.862777777777777\\
0.31246875	0.863613756613756\\
0.31373125	0.864386243386242\\
0.31499375	0.865174603174602\\
0.31625625	0.866042328042327\\
0.31751875	0.866878306878306\\
0.31878125	0.867677248677248\\
0.32004375	0.868439153439153\\
0.32130625	0.869206349206348\\
0.32256875	0.869867724867724\\
0.32383125	0.870629629629629\\
0.32509375	0.871306878306877\\
0.32635625	0.871978835978835\\
0.32761875	0.872724867724867\\
0.32888125	0.873507936507936\\
0.33014375	0.874238095238094\\
0.33140625	0.874873015873015\\
0.33266875	0.875608465608465\\
0.33393125	0.876407407407407\\
0.33519375	0.877100529100528\\
0.33645625	0.877714285714285\\
0.33771875	0.878470899470899\\
0.33898125	0.879142857142856\\
0.34024375	0.87979365079365\\
0.34150625	0.880391534391534\\
0.34276875	0.8810582010582\\
0.34403125	0.881751322751322\\
0.34529375	0.882380952380952\\
0.34655625	0.882968253968253\\
0.34781875	0.883656084656084\\
0.34908125	0.884386243386243\\
0.35034375	0.884989417989417\\
0.35160625	0.885666666666666\\
0.35286875	0.886259259259259\\
0.35413125	0.886862433862433\\
0.35539375	0.887433862433862\\
0.35665625	0.888111111111111\\
0.35791875	0.888751322751322\\
0.35918125	0.889365079365079\\
0.36044375	0.889994708994708\\
0.36170625	0.890682539682539\\
0.36296875	0.891201058201058\\
0.36423125	0.891888888888888\\
0.36549375	0.892402116402116\\
0.36675625	0.893037037037037\\
0.36801875	0.893735449735449\\
0.36928125	0.894343915343915\\
0.37054375	0.894978835978835\\
0.37180625	0.895597883597883\\
0.37306875	0.896164021164021\\
0.37433125	0.896719576719576\\
0.37559375	0.897248677248677\\
0.37685625	0.897767195767195\\
0.37811875	0.898349206349206\\
0.37938125	0.898809523809523\\
0.38064375	0.899269841269841\\
0.38190625	0.899730158730158\\
0.38316875	0.900243386243386\\
0.38443125	0.900703703703703\\
0.38569375	0.901153439153439\\
0.38695625	0.901666666666666\\
0.38821875	0.902142857142857\\
0.38948125	0.902613756613756\\
0.39074375	0.903126984126984\\
0.39200625	0.903693121693121\\
0.39326875	0.904328042328042\\
0.39453125	0.904873015873015\\
0.39579375	0.905333333333333\\
0.39705625	0.905841269841269\\
0.39831875	0.906354497354497\\
0.39958125	0.906714285714285\\
0.40084375	0.907248677248677\\
0.40210625	0.907714285714285\\
0.40336875	0.908238095238095\\
0.40463125	0.908719576719576\\
0.40589375	0.90921164021164\\
0.40715625	0.90974074074074\\
0.40841875	0.91021164021164\\
0.40968125	0.910703703703703\\
0.41094375	0.911111111111111\\
0.41220625	0.91158201058201\\
0.41346875	0.912063492063492\\
0.41473125	0.912486772486772\\
0.41599375	0.912994708994708\\
0.41725625	0.913449735449735\\
0.41851875	0.913904761904761\\
0.41978125	0.914359788359788\\
0.42104375	0.914830687830687\\
0.42230625	0.915285714285714\\
0.42356875	0.915693121693121\\
0.42483125	0.916089947089947\\
0.42609375	0.916550264550264\\
0.42735625	0.917042328042328\\
0.42861875	0.917433862433862\\
0.42988125	0.917777777777777\\
0.43114375	0.918179894179894\\
0.43240625	0.918677248677248\\
0.43366875	0.919148148148148\\
0.43493125	0.919576719576719\\
0.43619375	0.920037037037037\\
0.43745625	0.920555555555555\\
0.43871875	0.920973544973545\\
0.43998125	0.921417989417989\\
0.44124375	0.921777777777778\\
0.44250625	0.922179894179894\\
0.44376875	0.922539682539682\\
0.44503125	0.92289417989418\\
0.44629375	0.923280423280423\\
0.44755625	0.923671957671957\\
0.44881875	0.924047619047619\\
0.45008125	0.924391534391534\\
0.45134375	0.924820105820106\\
0.45260625	0.925195767195767\\
0.45386875	0.925571428571428\\
0.45513125	0.92594708994709\\
0.45639375	0.926380952380952\\
0.45765625	0.92674074074074\\
0.45891875	0.92710582010582\\
0.46018125	0.927449735449735\\
0.46144375	0.927798941798941\\
0.46270625	0.928153439153439\\
0.46396875	0.928455026455026\\
0.46523125	0.928708994708994\\
0.46649375	0.929058201058201\\
0.46775625	0.92947619047619\\
0.46901875	0.929814814814814\\
0.47028125	0.93015873015873\\
0.47154375	0.930465608465608\\
0.47280625	0.930783068783068\\
0.47406875	0.931095238095237\\
0.47533125	0.931396825396825\\
0.47659375	0.931751322751322\\
0.47785625	0.932074074074073\\
0.47911875	0.932439153439153\\
0.48038125	0.932767195767195\\
0.48164375	0.933095238095237\\
0.48290625	0.933449735449735\\
0.48416875	0.933809523809523\\
0.48543125	0.934148148148147\\
0.48669375	0.934465608465607\\
0.48795625	0.934751322751322\\
0.48921875	0.935169312169311\\
0.49048125	0.935460317460317\\
0.49174375	0.93579365079365\\
0.49300625	0.936063492063491\\
0.49426875	0.936338624338623\\
0.49553125	0.936724867724867\\
0.49679375	0.936957671957671\\
0.49805625	0.937227513227512\\
0.49931875	0.937539682539682\\
0.50058125	0.93779365079365\\
0.50184375	0.938153439153438\\
0.50310625	0.93847619047619\\
0.50436875	0.999999999999999\\
}; \label{pgf:cdf-horizontalLoS}
%\addlegendentry{SD Horizontal}

\addplot [color=IEEElightblue, dashed, line width=\trajectoryLW, line join=round, line cap=round]%, mark=*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.00063125	0.00284343434343434\\
0.00189375	0.00575252525252525\\
0.00315625	0.00860606060606061\\
0.00441875	0.0116868686868687\\
0.00568125	0.0144646464646465\\
0.00694375	0.0174949494949495\\
0.00820625	0.0205959595959596\\
0.00946875	0.0233787878787879\\
0.01073125	0.0264292929292929\\
0.01199375	0.029530303030303\\
0.01325625	0.0326060606060606\\
0.01451875	0.0358585858585859\\
0.01578125	0.0393232323232323\\
0.01704375	0.0427777777777778\\
0.01830625	0.046469696969697\\
0.01956875	0.0502727272727273\\
0.02083125	0.0540050505050505\\
0.02209375	0.0580454545454545\\
0.02335625	0.0627373737373737\\
0.02461875	0.067969696969697\\
0.02588125	0.0739393939393939\\
0.02714375	0.0811818181818182\\
0.02840625	0.0905353535353535\\
0.02966875	0.102944444444444\\
0.03093125	0.120267676767677\\
0.03219375	0.144636363636364\\
0.03345625	0.175979797979798\\
0.03471875	0.213671717171717\\
0.03598125	0.255464646464646\\
0.03724375	0.300333333333333\\
0.03850625	0.346691919191919\\
0.03976875	0.392146464646465\\
0.04103125	0.435080808080808\\
0.04229375	0.47369696969697\\
0.04355625	0.507681818181818\\
0.04481875	0.536181818181818\\
0.04608125	0.562919191919192\\
0.04734375	0.589070707070707\\
0.04860625	0.615565656565657\\
0.04986875	0.641823232323232\\
0.05113125	0.666782828282828\\
0.05239375	0.688570707070707\\
0.05365625	0.706818181818182\\
0.05491875	0.72169696969697\\
0.05618125	0.733484848484848\\
0.05744375	0.742979797979798\\
0.05870625	0.750444444444444\\
0.05996875	0.756818181818182\\
0.06123125	0.762333333333333\\
0.06249375	0.767\\
0.06375625	0.771348484848485\\
0.06501875	0.775641414141414\\
0.06628125	0.779636363636364\\
0.06754375	0.783070707070707\\
0.06880625	0.786959595959596\\
0.07006875	0.790267676767677\\
0.07133125	0.793353535353535\\
0.07259375	0.796393939393939\\
0.07385625	0.799131313131313\\
0.07511875	0.801853535353535\\
0.07638125	0.804414141414141\\
0.07764375	0.806964646464646\\
0.07890625	0.809262626262626\\
0.08016875	0.811631313131313\\
0.08143125	0.813823232323232\\
0.08269375	0.815984848484848\\
0.08395625	0.818212121212121\\
0.08521875	0.820520202020202\\
0.08648125	0.822328282828283\\
0.08774375	0.824222222222222\\
0.08900625	0.826252525252525\\
0.09026875	0.828010101010101\\
0.09153125	0.829888888888889\\
0.09279375	0.831757575757576\\
0.09405625	0.833409090909091\\
0.09531875	0.835181818181818\\
0.09658125	0.836707070707071\\
0.09784375	0.838333333333333\\
0.09910625	0.83989898989899\\
0.10036875	0.841393939393939\\
0.10163125	0.842959595959596\\
0.10289375	0.844545454545454\\
0.10415625	0.845944444444444\\
0.10541875	0.847393939393939\\
0.10668125	0.848914141414141\\
0.10794375	0.850333333333333\\
0.10920625	0.851621212121212\\
0.11046875	0.853075757575758\\
0.11173125	0.854626262626263\\
0.11299375	0.856030303030303\\
0.11425625	0.857515151515152\\
0.11551875	0.859015151515152\\
0.11678125	0.860444444444444\\
0.11804375	0.861893939393939\\
0.11930625	0.863469696969697\\
0.12056875	0.865050505050505\\
0.12183125	0.866671717171717\\
0.12309375	0.868378787878788\\
0.12435625	0.86990404040404\\
0.12561875	0.871545454545455\\
0.12688125	0.873055555555555\\
0.12814375	0.874434343434343\\
0.12940625	0.876111111111111\\
0.13066875	0.877656565656566\\
0.13193125	0.879217171717172\\
0.13319375	0.880757575757576\\
0.13445625	0.882272727272727\\
0.13571875	0.883828282828283\\
0.13698125	0.885252525252525\\
0.13824375	0.886939393939394\\
0.13950625	0.8885\\
0.14076875	0.890166666666667\\
0.14203125	0.89170202020202\\
0.14329375	0.893186868686869\\
0.14455625	0.894752525252525\\
0.14581875	0.896247474747475\\
0.14708125	0.897863636363636\\
0.14834375	0.899424242424242\\
0.14960625	0.901085858585859\\
0.15086875	0.902646464646465\\
0.15213125	0.904156565656566\\
0.15339375	0.905712121212121\\
0.15465625	0.907065656565656\\
0.15591875	0.908722222222222\\
0.15718125	0.910161616161616\\
0.15844375	0.911686868686869\\
0.15970625	0.913277777777778\\
0.16096875	0.914656565656566\\
0.16223125	0.916292929292929\\
0.16349375	0.917717171717172\\
0.16475625	0.919373737373737\\
0.16601875	0.920838383838384\\
0.16728125	0.922333333333333\\
0.16854375	0.923878787878788\\
0.16980625	0.925414141414141\\
0.17106875	0.926858585858586\\
0.17233125	0.928308080808081\\
0.17359375	0.92969696969697\\
0.17485625	0.931010101010101\\
0.17611875	0.932348484848485\\
0.17738125	0.933590909090909\\
0.17864375	0.934989898989899\\
0.17990625	0.936242424242424\\
0.18116875	0.937606060606061\\
0.18243125	0.938787878787879\\
0.18369375	0.939944444444444\\
0.18495625	0.941308080808081\\
0.18621875	0.942489898989899\\
0.18748125	0.943666666666667\\
0.18874375	0.94480303030303\\
0.19000625	0.945954545454545\\
0.19126875	0.947191919191919\\
0.19253125	0.948393939393939\\
0.19379375	0.949575757575757\\
0.19505625	0.950681818181818\\
0.19631875	0.951767676767677\\
0.19758125	0.952939393939394\\
0.19884375	0.95380303030303\\
0.20010625	0.954813131313131\\
0.20136875	0.95579797979798\\
0.20263125	0.956888888888889\\
0.20389375	0.957883838383838\\
0.20515625	0.95889898989899\\
0.20641875	0.959893939393939\\
0.20768125	0.960792929292929\\
0.20894375	0.961767676767677\\
0.21020625	0.962696969696969\\
0.21146875	0.963616161616161\\
0.21273125	0.9645\\
0.21399375	0.965328282828283\\
0.21525625	0.966277777777778\\
0.21651875	0.967121212121212\\
0.21778125	0.96800505050505\\
0.21904375	0.968843434343434\\
0.22030625	0.969666666666667\\
0.22156875	0.97040404040404\\
0.22283125	0.97120202020202\\
0.22409375	0.971878787878788\\
0.22535625	0.972550505050505\\
0.22661875	0.973166666666667\\
0.22788125	0.973883838383838\\
0.22914375	0.974479797979798\\
0.23040625	0.975090909090909\\
0.23166875	0.97569696969697\\
0.23293125	0.976393939393939\\
0.23419375	0.976909090909091\\
0.23545625	0.977570707070707\\
0.23671875	0.978186868686869\\
0.23798125	0.978681818181818\\
0.23924375	0.979257575757576\\
0.24050625	0.97980303030303\\
0.24176875	0.980409090909091\\
0.24303125	0.980893939393939\\
0.24429375	0.981459595959596\\
0.24555625	0.981954545454546\\
0.24681875	0.982540404040404\\
0.24808125	0.983111111111111\\
0.24934375	0.983646464646465\\
0.25060625	0.984121212121212\\
0.25186875	0.984681818181818\\
0.25313125	0.98520202020202\\
0.25439375	0.985636363636364\\
0.25565625	0.986055555555556\\
0.25691875	0.986540404040404\\
0.25818125	0.987025252525253\\
0.25944375	0.987469696969697\\
0.26070625	0.98789898989899\\
0.26196875	0.988368686868687\\
0.26323125	0.988742424242424\\
0.26449375	0.989131313131313\\
0.26575625	0.989585858585859\\
0.26701875	0.990010101010101\\
0.26828125	0.99039393939394\\
0.26954375	0.990823232323233\\
0.27080625	0.991237373737374\\
0.27206875	0.991631313131313\\
0.27333125	0.991974747474748\\
0.27459375	0.992333333333334\\
0.27585625	0.992631313131313\\
0.27711875	0.99289898989899\\
0.27838125	0.993227272727273\\
0.27964375	0.993570707070707\\
0.28090625	0.993858585858586\\
0.28216875	0.994121212121212\\
0.28343125	0.99439898989899\\
0.28469375	0.99469191919192\\
0.28595625	0.994944444444445\\
0.28721875	0.995161616161617\\
0.28848125	0.995414141414142\\
0.28974375	0.995621212121213\\
0.29100625	0.995888888888889\\
0.29226875	0.996065656565657\\
0.29353125	0.996227272727273\\
0.29479375	0.996388888888889\\
0.29605625	0.996550505050505\\
0.29731875	0.996757575757576\\
0.29858125	0.996888888888889\\
0.29984375	0.997010101010101\\
0.30110625	0.997141414141414\\
0.30236875	0.997282828282829\\
0.30363125	0.997479797979798\\
0.30489375	0.99760101010101\\
0.30615625	0.997717171717172\\
0.30741875	0.997838383838384\\
0.30868125	0.997914141414142\\
0.30994375	0.998005050505051\\
0.31120625	0.998085858585859\\
0.31246875	0.998166666666667\\
0.31373125	0.998287878787879\\
0.31499375	0.998363636363637\\
0.31625625	0.998378787878788\\
0.31751875	0.998469696969697\\
0.31878125	0.998580808080808\\
0.32004375	0.998651515151516\\
0.32130625	0.998712121212122\\
0.32256875	0.998767676767677\\
0.32383125	0.998813131313132\\
0.32509375	0.998904040404041\\
0.32635625	0.998984848484849\\
0.32761875	0.999060606060607\\
0.32888125	0.999131313131314\\
0.33014375	0.999186868686869\\
0.33140625	0.999237373737374\\
0.33266875	0.99928787878788\\
0.33393125	0.999323232323233\\
0.33519375	0.999353535353536\\
0.33645625	0.999398989898991\\
0.33771875	0.999439393939395\\
0.33898125	0.999484848484849\\
0.34024375	0.999510101010102\\
0.34150625	0.999535353535354\\
0.34276875	0.999575757575758\\
0.34403125	0.99959595959596\\
0.34529375	0.999636363636365\\
0.34655625	0.999656565656567\\
0.34781875	0.99969191919192\\
0.34908125	0.999707070707072\\
0.35034375	0.999732323232324\\
0.35160625	0.999757575757577\\
0.35286875	0.999782828282829\\
0.35413125	0.999803030303031\\
0.35539375	0.999818181818183\\
0.35665625	0.999823232323233\\
0.35791875	0.999823232323233\\
0.35918125	0.999838383838385\\
0.36044375	0.999848484848486\\
0.36170625	0.999858585858587\\
0.36296875	0.999863636363637\\
0.36423125	0.999868686868688\\
0.36549375	0.999878787878789\\
0.36675625	0.999898989898991\\
0.36801875	0.999909090909092\\
0.36928125	0.999909090909092\\
0.37054375	0.999919191919193\\
0.37180625	0.999919191919193\\
0.37306875	0.999924242424243\\
0.37433125	0.999924242424243\\
0.37559375	0.999934343434345\\
0.37685625	0.999934343434345\\
0.37811875	0.999934343434345\\
0.37938125	0.999934343434345\\
0.38064375	0.999939393939395\\
0.38190625	0.999939393939395\\
0.38316875	0.999939393939395\\
0.38443125	0.999939393939395\\
0.38569375	0.999939393939395\\
0.38695625	0.999939393939395\\
0.38821875	0.999939393939395\\
0.38948125	0.999939393939395\\
0.39074375	0.999939393939395\\
0.39200625	0.999944444444446\\
0.39326875	0.999944444444446\\
0.39453125	0.999944444444446\\
0.39579375	0.999944444444446\\
0.39705625	0.999944444444446\\
0.39831875	0.999944444444446\\
0.39958125	0.999944444444446\\
0.40084375	0.999944444444446\\
0.40210625	0.999944444444446\\
0.40336875	0.999944444444446\\
0.40463125	0.999944444444446\\
0.40589375	0.999944444444446\\
0.40715625	0.999944444444446\\
0.40841875	0.999944444444446\\
0.40968125	0.999944444444446\\
0.41094375	0.999944444444446\\
0.41220625	0.999944444444446\\
0.41346875	0.999944444444446\\
0.41473125	0.999944444444446\\
0.41599375	0.999944444444446\\
0.41725625	0.999944444444446\\
0.41851875	0.999944444444446\\
0.41978125	0.999949494949496\\
0.42104375	0.999949494949496\\
0.42230625	0.999949494949496\\
0.42356875	0.999949494949496\\
0.42483125	0.999949494949496\\
0.42609375	0.999949494949496\\
0.42735625	0.999949494949496\\
0.42861875	0.999949494949496\\
0.42988125	0.999949494949496\\
0.43114375	0.999949494949496\\
0.43240625	0.999949494949496\\
0.43366875	0.999949494949496\\
0.43493125	0.999949494949496\\
0.43619375	0.999949494949496\\
0.43745625	0.999949494949496\\
0.43871875	0.999949494949496\\
0.43998125	0.999949494949496\\
0.44124375	0.999949494949496\\
0.44250625	0.999949494949496\\
0.44376875	0.999949494949496\\
0.44503125	0.999949494949496\\
0.44629375	0.999949494949496\\
0.44755625	0.999949494949496\\
0.44881875	0.999949494949496\\
0.45008125	0.999949494949496\\
0.45134375	0.999949494949496\\
0.45260625	0.999949494949496\\
0.45386875	0.999949494949496\\
0.45513125	0.999949494949496\\
0.45639375	0.999949494949496\\
0.45765625	0.999949494949496\\
0.45891875	0.999949494949496\\
0.46018125	0.999949494949496\\
0.46144375	0.999949494949496\\
0.46270625	0.999949494949496\\
0.46396875	0.999954545454547\\
0.46523125	0.999954545454547\\
0.46649375	0.999954545454547\\
0.46775625	0.999954545454547\\
0.46901875	0.999954545454547\\
0.47028125	0.999954545454547\\
0.47154375	0.999954545454547\\
0.47280625	0.999954545454547\\
0.47406875	0.999954545454547\\
0.47533125	0.999959595959597\\
0.47659375	0.999959595959597\\
0.47785625	0.999959595959597\\
0.47911875	0.999959595959597\\
0.48038125	0.999959595959597\\
0.48164375	0.999959595959597\\
0.48290625	0.999959595959597\\
0.48416875	0.999959595959597\\
0.48543125	0.999959595959597\\
0.48669375	0.999964646464648\\
0.48795625	0.999964646464648\\
0.48921875	0.999964646464648\\
0.49048125	0.999969696969698\\
0.49174375	0.999969696969698\\
0.49300625	0.999969696969698\\
0.49426875	0.999969696969698\\
0.49553125	0.999969696969698\\
0.49679375	0.999969696969698\\
0.49805625	0.999969696969698\\
0.49931875	0.999969696969698\\
0.50058125	0.999969696969698\\
0.50184375	0.999969696969698\\
0.50310625	0.999969696969698\\
0.50436875	1\\
};\label{pgf:cdf-verticalLoS}
%\addlegendentry{SD Vertical}


% ----------
% \addplot [color=red]
%   table[row sep=crcr]{%
% 0.00063125	0.0019047619047619\\
% 0.00189375	0.00693121693121693\\
% 0.00315625	0.0147089947089947\\
% 0.00441875	0.0269135802469136\\
% 0.00568125	0.0426984126984127\\
% 0.00694375	0.0607231040564373\\
% 0.00820625	0.0817283950617283\\
% 0.00946875	0.105432098765432\\
% 0.01073125	0.128977072310406\\
% 0.01199375	0.15342151675485\\
% 0.01325625	0.179206349206349\\
% 0.01451875	0.205291005291005\\
% 0.01578125	0.231128747795414\\
% 0.01704375	0.256754850088183\\
% 0.01830625	0.281287477954144\\
% 0.01956875	0.304708994708994\\
% 0.02083125	0.327548500881834\\
% 0.02209375	0.350282186948853\\
% 0.02335625	0.373086419753086\\
% 0.02461875	0.393756613756613\\
% 0.02588125	0.413509700176366\\
% 0.02714375	0.430141093474426\\
% 0.02840625	0.448906525573192\\
% 0.02966875	0.466137566137566\\
% 0.03093125	0.482451499118165\\
% 0.03219375	0.498289241622575\\
% 0.03345625	0.513597883597883\\
% 0.03471875	0.52705467372134\\
% 0.03598125	0.540405643738977\\
% 0.03724375	0.553086419753086\\
% 0.03850625	0.564938271604938\\
% 0.03976875	0.575749559082892\\
% 0.04103125	0.586507936507936\\
% 0.04229375	0.596384479717812\\
% 0.04355625	0.606402116402116\\
% 0.04481875	0.616243386243386\\
% 0.04608125	0.624955908289241\\
% 0.04734375	0.633051146384479\\
% 0.04860625	0.641728395061728\\
% 0.04986875	0.649365079365079\\
% 0.05113125	0.656913580246913\\
% 0.05239375	0.66426807760141\\
% 0.05365625	0.670917107583774\\
% 0.05491875	0.677848324514991\\
% 0.05618125	0.684603174603174\\
% 0.05744375	0.691252204585537\\
% 0.05870625	0.697142857142857\\
% 0.05996875	0.702962962962962\\
% 0.06123125	0.709312169312169\\
% 0.06249375	0.714638447971781\\
% 0.06375625	0.720546737213403\\
% 0.06501875	0.726331569664902\\
% 0.06628125	0.731693121693121\\
% 0.06754375	0.73694885361552\\
% 0.06880625	0.742186948853615\\
% 0.07006875	0.747407407407407\\
% 0.07133125	0.752186948853615\\
% 0.07259375	0.757513227513227\\
% 0.07385625	0.762592592592592\\
% 0.07511875	0.766472663139329\\
% 0.07638125	0.77100529100529\\
% 0.07764375	0.775361552028218\\
% 0.07890625	0.779788359788359\\
% 0.08016875	0.78453262786596\\
% 0.08143125	0.788906525573191\\
% 0.08269375	0.793262786596119\\
% 0.08395625	0.797354497354496\\
% 0.08521875	0.801657848324514\\
% 0.08648125	0.805661375661375\\
% 0.08774375	0.809753086419752\\
% 0.08900625	0.81384479717813\\
% 0.09026875	0.817830687830687\\
% 0.09153125	0.821587301587301\\
% 0.09279375	0.825167548500881\\
% 0.09405625	0.828553791887124\\
% 0.09531875	0.832486772486772\\
% 0.09658125	0.836490299823632\\
% 0.09784375	0.839717813051146\\
% 0.09910625	0.842910052910052\\
% 0.10036875	0.845943562610229\\
% 0.10163125	0.849629629629629\\
% 0.10289375	0.852522045855378\\
% 0.10415625	0.855361552028218\\
% 0.10541875	0.858730158730158\\
% 0.10668125	0.861569664902997\\
% 0.10794375	0.864126984126983\\
% 0.10920625	0.86721340388007\\
% 0.11046875	0.870017636684303\\
% 0.11173125	0.872698412698412\\
% 0.11299375	0.875502645502645\\
% 0.11425625	0.878112874779541\\
% 0.11551875	0.880652557319223\\
% 0.11678125	0.883386243386242\\
% 0.11804375	0.886190476190475\\
% 0.11930625	0.888694885361551\\
% 0.12056875	0.89116402116402\\
% 0.12183125	0.893474426807759\\
% 0.12309375	0.895537918871251\\
% 0.12435625	0.897707231040563\\
% 0.12561875	0.899823633156966\\
% 0.12688125	0.901693121693121\\
% 0.12814375	0.90405643738977\\
% 0.12940625	0.905873015873015\\
% 0.13066875	0.90747795414462\\
% 0.13193125	0.909276895943562\\
% 0.13319375	0.911534391534391\\
% 0.13445625	0.913721340388006\\
% 0.13571875	0.915661375661375\\
% 0.13698125	0.917160493827159\\
% 0.13824375	0.919047619047618\\
% 0.13950625	0.921022927689593\\
% 0.14076875	0.922839506172838\\
% 0.14203125	0.92469135802469\\
% 0.14329375	0.926155202821868\\
% 0.14455625	0.92800705467372\\
% 0.14581875	0.929682539682539\\
% 0.14708125	0.93132275132275\\
% 0.14834375	0.933033509700175\\
% 0.14960625	0.93463844797178\\
% 0.15086875	0.936172839506172\\
% 0.15213125	0.937513227513226\\
% 0.15339375	0.938783068783068\\
% 0.15465625	0.940211640211639\\
% 0.15591875	0.941446208112874\\
% 0.15718125	0.942663139329805\\
% 0.15844375	0.94405643738977\\
% 0.15970625	0.945273368606701\\
% 0.16096875	0.946560846560845\\
% 0.16223125	0.947760141093473\\
% 0.16349375	0.948941798941798\\
% 0.16475625	0.950194003527336\\
% 0.16601875	0.951569664902997\\
% 0.16728125	0.952557319223985\\
% 0.16854375	0.953738977072309\\
% 0.16980625	0.955167548500881\\
% 0.17106875	0.956243386243385\\
% 0.17233125	0.957107583774249\\
% 0.17359375	0.958148148148147\\
% 0.17485625	0.958941798941798\\
% 0.17611875	0.959929453262785\\
% 0.17738125	0.96095238095238\\
% 0.17864375	0.961869488536154\\
% 0.17990625	0.962751322751322\\
% 0.18116875	0.963492063492062\\
% 0.18243125	0.96426807760141\\
% 0.18369375	0.965361552028217\\
% 0.18495625	0.965943562610228\\
% 0.18621875	0.966613756613755\\
% 0.18748125	0.967319223985889\\
% 0.18874375	0.96811287477954\\
% 0.19000625	0.968783068783068\\
% 0.19126875	0.969611992945325\\
% 0.19253125	0.970317460317459\\
% 0.19379375	0.97111111111111\\
% 0.19505625	0.971834215167547\\
% 0.19631875	0.972433862433861\\
% 0.19758125	0.973104056437389\\
% 0.19884375	0.973950617283949\\
% 0.20010625	0.974550264550263\\
% 0.20136875	0.974991181657847\\
% 0.20263125	0.975414462081127\\
% 0.20389375	0.975908289241621\\
% 0.20515625	0.976278659611992\\
% 0.20641875	0.976966490299822\\
% 0.20768125	0.977548500881833\\
% 0.20894375	0.977865961199293\\
% 0.21020625	0.978447971781304\\
% 0.21146875	0.978994708994708\\
% 0.21273125	0.979382716049381\\
% 0.21399375	0.979805996472662\\
% 0.21525625	0.980511463844796\\
% 0.21651875	0.9810582010582\\
% 0.21778125	0.981675485008817\\
% 0.21904375	0.982275132275131\\
% 0.22030625	0.982574955908288\\
% 0.22156875	0.982821869488535\\
% 0.22283125	0.983227513227512\\
% 0.22409375	0.983492063492062\\
% 0.22535625	0.983985890652556\\
% 0.22661875	0.984409171075837\\
% 0.22788125	0.98485008818342\\
% 0.22914375	0.985202821869487\\
% 0.23040625	0.985661375661374\\
% 0.23166875	0.985925925925925\\
% 0.23293125	0.986366843033509\\
% 0.23419375	0.986613756613755\\
% 0.23545625	0.987054673721339\\
% 0.23671875	0.98742504409171\\
% 0.23798125	0.98768959435626\\
% 0.23924375	0.988095238095237\\
% 0.24050625	0.988359788359787\\
% 0.24176875	0.988641975308641\\
% 0.24303125	0.988994708994708\\
% 0.24429375	0.989259259259258\\
% 0.24555625	0.989647266313932\\
% 0.24681875	0.989982363315696\\
% 0.24808125	0.990194003527336\\
% 0.24934375	0.990423280423279\\
% 0.25060625	0.990617283950616\\
% 0.25186875	0.990864197530863\\
% 0.25313125	0.991093474426807\\
% 0.25439375	0.991287477954144\\
% 0.25565625	0.9915873015873\\
% 0.25691875	0.991781305114637\\
% 0.25818125	0.992010582010581\\
% 0.25944375	0.992239858906524\\
% 0.26070625	0.992451499118165\\
% 0.26196875	0.992522045855378\\
% 0.26323125	0.992698412698412\\
% 0.26449375	0.992945326278658\\
% 0.26575625	0.993227513227512\\
% 0.26701875	0.993439153439152\\
% 0.26828125	0.993703703703703\\
% 0.26954375	0.993844797178129\\
% 0.27080625	0.994003527336859\\
% 0.27206875	0.994179894179893\\
% 0.27333125	0.994356261022926\\
% 0.27459375	0.994462081128746\\
% 0.27585625	0.99458553791887\\
% 0.27711875	0.994761904761903\\
% 0.27838125	0.994867724867723\\
% 0.27964375	0.995026455026454\\
% 0.28090625	0.995308641975307\\
% 0.28216875	0.995467372134037\\
% 0.28343125	0.995643738977071\\
% 0.28469375	0.995749559082891\\
% 0.28595625	0.995873015873014\\
% 0.28721875	0.995925925925924\\
% 0.28848125	0.996049382716048\\
% 0.28974375	0.996119929453261\\
% 0.29100625	0.996313932980598\\
% 0.29226875	0.996490299823632\\
% 0.29353125	0.996613756613755\\
% 0.29479375	0.996719576719575\\
% 0.29605625	0.996754850088182\\
% 0.29731875	0.996860670194002\\
% 0.29858125	0.996931216931215\\
% 0.29984375	0.997019400352732\\
% 0.30110625	0.997089947089945\\
% 0.30236875	0.997283950617282\\
% 0.30363125	0.997372134038799\\
% 0.30489375	0.997372134038799\\
% 0.30615625	0.997460317460316\\
% 0.30741875	0.997548500881833\\
% 0.30868125	0.997689594356259\\
% 0.30994375	0.997707231040563\\
% 0.31120625	0.997865961199293\\
% 0.31246875	0.997989417989416\\
% 0.31373125	0.998095238095236\\
% 0.31499375	0.99811287477954\\
% 0.31625625	0.998201058201056\\
% 0.31751875	0.998342151675483\\
% 0.31878125	0.998430335097\\
% 0.32004375	0.998465608465607\\
% 0.32130625	0.998500881834213\\
% 0.32256875	0.998571428571427\\
% 0.32383125	0.99864197530864\\
% 0.32509375	0.998677248677247\\
% 0.32635625	0.998783068783067\\
% 0.32761875	0.99880070546737\\
% 0.32888125	0.9989594356261\\
% 0.33014375	0.99901234567901\\
% 0.33140625	0.999047619047617\\
% 0.33266875	0.99906525573192\\
% 0.33393125	0.999100529100527\\
% 0.33519375	0.99917107583774\\
% 0.33645625	0.999259259259257\\
% 0.33771875	0.999259259259257\\
% 0.33898125	0.99927689594356\\
% 0.34024375	0.999312169312167\\
% 0.34150625	0.999312169312167\\
% 0.34276875	0.999312169312167\\
% 0.34403125	0.99932980599647\\
% 0.34529375	0.99932980599647\\
% 0.34655625	0.99932980599647\\
% 0.34781875	0.999347442680774\\
% 0.34908125	0.99938271604938\\
% 0.35034375	0.999400352733684\\
% 0.35160625	0.999417989417987\\
% 0.35286875	0.99943562610229\\
% 0.35413125	0.999453262786594\\
% 0.35539375	0.9994885361552\\
% 0.35665625	0.999506172839504\\
% 0.35791875	0.99954144620811\\
% 0.35918125	0.99954144620811\\
% 0.36044375	0.99959435626102\\
% 0.36170625	0.99959435626102\\
% 0.36296875	0.99959435626102\\
% 0.36423125	0.999611992945324\\
% 0.36549375	0.999611992945324\\
% 0.36675625	0.999629629629627\\
% 0.36801875	0.999629629629627\\
% 0.36928125	0.999629629629627\\
% 0.37054375	0.99964726631393\\
% 0.37180625	0.999682539682537\\
% 0.37306875	0.99970017636684\\
% 0.37433125	0.99970017636684\\
% 0.37559375	0.99970017636684\\
% 0.37685625	0.999735449735447\\
% 0.37811875	0.999770723104054\\
% 0.37938125	0.999770723104054\\
% 0.38064375	0.99980599647266\\
% 0.38190625	0.99980599647266\\
% 0.38316875	0.99980599647266\\
% 0.38443125	0.999823633156964\\
% 0.38569375	0.999841269841267\\
% 0.38695625	0.999841269841267\\
% 0.38821875	0.999841269841267\\
% 0.38948125	0.999841269841267\\
% 0.39074375	0.999876543209874\\
% 0.39200625	0.999876543209874\\
% 0.39326875	0.999876543209874\\
% 0.39453125	0.999894179894177\\
% 0.39579375	0.99991181657848\\
% 0.39705625	0.99991181657848\\
% 0.39831875	0.99991181657848\\
% 0.39958125	0.99991181657848\\
% 0.40084375	0.999929453262783\\
% 0.40210625	0.999947089947087\\
% 0.40336875	0.999947089947087\\
% 0.40463125	0.999947089947087\\
% 0.40589375	0.99996472663139\\
% 0.40715625	0.99996472663139\\
% 0.40841875	0.99996472663139\\
% 0.40968125	0.99996472663139\\
% 0.41094375	0.99996472663139\\
% 0.41220625	0.99996472663139\\
% 0.41346875	0.999982363315693\\
% 0.41473125	0.999982363315693\\
% 0.41599375	0.999999999999997\\
% 0.41725625	0.999999999999997\\
% 0.41851875	0.999999999999997\\
% 0.41978125	0.999999999999997\\
% 0.42104375	0.999999999999997\\
% 0.42230625	0.999999999999997\\
% 0.42356875	0.999999999999997\\
% 0.42483125	0.999999999999997\\
% 0.42609375	0.999999999999997\\
% 0.42735625	0.999999999999997\\
% 0.42861875	0.999999999999997\\
% 0.42988125	0.999999999999997\\
% 0.43114375	0.999999999999997\\
% 0.43240625	0.999999999999997\\
% 0.43366875	0.999999999999997\\
% 0.43493125	0.999999999999997\\
% 0.43619375	0.999999999999997\\
% 0.43745625	0.999999999999997\\
% 0.43871875	0.999999999999997\\
% 0.43998125	0.999999999999997\\
% 0.44124375	0.999999999999997\\
% 0.44250625	0.999999999999997\\
% 0.44376875	0.999999999999997\\
% 0.44503125	0.999999999999997\\
% 0.44629375	0.999999999999997\\
% 0.44755625	0.999999999999997\\
% 0.44881875	0.999999999999997\\
% 0.45008125	0.999999999999997\\
% 0.45134375	0.999999999999997\\
% 0.45260625	0.999999999999997\\
% 0.45386875	0.999999999999997\\
% 0.45513125	0.999999999999997\\
% 0.45639375	0.999999999999997\\
% 0.45765625	0.999999999999997\\
% 0.45891875	0.999999999999997\\
% 0.46018125	0.999999999999997\\
% 0.46144375	0.999999999999997\\
% 0.46270625	0.999999999999997\\
% 0.46396875	0.999999999999997\\
% 0.46523125	0.999999999999997\\
% 0.46649375	0.999999999999997\\
% 0.46775625	0.999999999999997\\
% 0.46901875	0.999999999999997\\
% 0.47028125	0.999999999999997\\
% 0.47154375	0.999999999999997\\
% 0.47280625	0.999999999999997\\
% 0.47406875	0.999999999999997\\
% 0.47533125	0.999999999999997\\
% 0.47659375	0.999999999999997\\
% 0.47785625	0.999999999999997\\
% 0.47911875	0.999999999999997\\
% 0.48038125	0.999999999999997\\
% 0.48164375	0.999999999999997\\
% 0.48290625	0.999999999999997\\
% 0.48416875	0.999999999999997\\
% 0.48543125	0.999999999999997\\
% 0.48669375	0.999999999999997\\
% 0.48795625	0.999999999999997\\
% 0.48921875	0.999999999999997\\
% 0.49048125	0.999999999999997\\
% 0.49174375	0.999999999999997\\
% 0.49300625	0.999999999999997\\
% 0.49426875	0.999999999999997\\
% 0.49553125	0.999999999999997\\
% 0.49679375	0.999999999999997\\
% 0.49805625	0.999999999999997\\
% 0.49931875	0.999999999999997\\
% 0.50058125	0.999999999999997\\
% 0.50184375	0.999999999999997\\
% 0.50310625	0.999999999999997\\
% 0.50436875	0.999999999999997\\
% };
% \addplot [color=red, line width=0.75pt, line join=round, line cap=round]
%   table[row sep=crcr]{%
% 0.00063125	0.00688552188552188\\
% 0.00189375	0.014006734006734\\
% 0.00315625	0.0215319865319865\\
% 0.00441875	0.028989898989899\\
% 0.00568125	0.0363468013468013\\
% 0.00694375	0.0441414141414141\\
% 0.00820625	0.0520875420875421\\
% 0.00946875	0.0596801346801347\\
% 0.01073125	0.067979797979798\\
% 0.01199375	0.0769191919191919\\
% 0.01325625	0.0857744107744108\\
% 0.01451875	0.0958080808080808\\
% 0.01578125	0.105942760942761\\
% 0.01704375	0.116835016835017\\
% 0.01830625	0.128367003367003\\
% 0.01956875	0.14030303030303\\
% 0.02083125	0.154444444444444\\
% 0.02209375	0.169545454545455\\
% 0.02335625	0.187020202020202\\
% 0.02461875	0.204259259259259\\
% 0.02588125	0.224141414141414\\
% 0.02714375	0.246195286195286\\
% 0.02840625	0.270016835016835\\
% 0.02966875	0.29550505050505\\
% 0.03093125	0.323855218855219\\
% 0.03219375	0.353333333333333\\
% 0.03345625	0.384141414141414\\
% 0.03471875	0.41530303030303\\
% 0.03598125	0.448383838383838\\
% 0.03724375	0.481296296296296\\
% 0.03850625	0.515892255892256\\
% 0.03976875	0.550420875420875\\
% 0.04103125	0.582558922558922\\
% 0.04229375	0.613114478114478\\
% 0.04355625	0.643552188552189\\
% 0.04481875	0.672424242424242\\
% 0.04608125	0.699292929292929\\
% 0.04734375	0.722996632996633\\
% 0.04860625	0.744511784511784\\
% 0.04986875	0.764360269360269\\
% 0.05113125	0.783501683501683\\
% 0.05239375	0.79993265993266\\
% 0.05365625	0.81479797979798\\
% 0.05491875	0.827710437710438\\
% 0.05618125	0.838838383838384\\
% 0.05744375	0.849006734006734\\
% 0.05870625	0.858114478114478\\
% 0.05996875	0.866414141414141\\
% 0.06123125	0.873417508417508\\
% 0.06249375	0.880319865319865\\
% 0.06375625	0.886380471380471\\
% 0.06501875	0.892205387205387\\
% 0.06628125	0.897912457912458\\
% 0.06754375	0.902929292929293\\
% 0.06880625	0.907457912457912\\
% 0.07006875	0.911936026936027\\
% 0.07133125	0.915723905723905\\
% 0.07259375	0.919915824915825\\
% 0.07385625	0.924242424242424\\
% 0.07511875	0.927828282828283\\
% 0.07638125	0.931464646464646\\
% 0.07764375	0.934511784511784\\
% 0.07890625	0.937542087542087\\
% 0.08016875	0.94043771043771\\
% 0.08143125	0.943114478114478\\
% 0.08269375	0.94560606060606\\
% 0.08395625	0.948249158249158\\
% 0.08521875	0.950858585858586\\
% 0.08648125	0.953333333333333\\
% 0.08774375	0.955420875420875\\
% 0.08900625	0.957659932659933\\
% 0.09026875	0.959814814814815\\
% 0.09153125	0.961565656565657\\
% 0.09279375	0.963451178451178\\
% 0.09405625	0.964781144781145\\
% 0.09531875	0.966414141414141\\
% 0.09658125	0.967845117845118\\
% 0.09784375	0.968956228956229\\
% 0.09910625	0.970353535353535\\
% 0.10036875	0.971397306397306\\
% 0.10163125	0.972592592592593\\
% 0.10289375	0.973771043771044\\
% 0.10415625	0.974848484848485\\
% 0.10541875	0.975740740740741\\
% 0.10668125	0.976515151515152\\
% 0.10794375	0.977323232323232\\
% 0.10920625	0.978030303030303\\
% 0.11046875	0.978905723905724\\
% 0.11173125	0.979478114478115\\
% 0.11299375	0.97996632996633\\
% 0.11425625	0.980707070707071\\
% 0.11551875	0.981212121212121\\
% 0.11678125	0.981750841750842\\
% 0.11804375	0.982171717171717\\
% 0.11930625	0.982457912457912\\
% 0.12056875	0.982744107744108\\
% 0.12183125	0.983097643097643\\
% 0.12309375	0.983484848484849\\
% 0.12435625	0.983821548821549\\
% 0.12561875	0.984208754208754\\
% 0.12688125	0.984511784511784\\
% 0.12814375	0.98479797979798\\
% 0.12940625	0.98503367003367\\
% 0.13066875	0.985218855218855\\
% 0.13193125	0.985454545454545\\
% 0.13319375	0.985791245791246\\
% 0.13445625	0.986060606060606\\
% 0.13571875	0.986228956228956\\
% 0.13698125	0.986380471380471\\
% 0.13824375	0.986515151515151\\
% 0.13950625	0.986632996632997\\
% 0.14076875	0.986801346801347\\
% 0.14203125	0.986919191919192\\
% 0.14329375	0.987053872053872\\
% 0.14455625	0.987154882154882\\
% 0.14581875	0.987289562289562\\
% 0.14708125	0.987424242424242\\
% 0.14834375	0.987575757575757\\
% 0.14960625	0.987710437710437\\
% 0.15086875	0.987811447811447\\
% 0.15213125	0.987912457912457\\
% 0.15339375	0.988030303030302\\
% 0.15465625	0.988097643097643\\
% 0.15591875	0.988215488215488\\
% 0.15718125	0.988282828282828\\
% 0.15844375	0.988367003367003\\
% 0.15970625	0.988417508417508\\
% 0.16096875	0.988468013468013\\
% 0.16223125	0.988468013468013\\
% 0.16349375	0.988518518518518\\
% 0.16475625	0.988585858585858\\
% 0.16601875	0.988602693602693\\
% 0.16728125	0.988703703703703\\
% 0.16854375	0.988804713804713\\
% 0.16980625	0.988855218855218\\
% 0.17106875	0.988939393939394\\
% 0.17233125	0.989023569023569\\
% 0.17359375	0.989090909090909\\
% 0.17485625	0.989259259259259\\
% 0.17611875	0.989276094276094\\
% 0.17738125	0.989309764309764\\
% 0.17864375	0.989410774410774\\
% 0.17990625	0.989478114478114\\
% 0.18116875	0.989545454545454\\
% 0.18243125	0.989595959595959\\
% 0.18369375	0.98976430976431\\
% 0.18495625	0.989814814814815\\
% 0.18621875	0.989949494949495\\
% 0.18748125	0.99003367003367\\
% 0.18874375	0.990117845117845\\
% 0.19000625	0.990218855218855\\
% 0.19126875	0.990319865319865\\
% 0.19253125	0.990353535353535\\
% 0.19379375	0.99050505050505\\
% 0.19505625	0.990555555555555\\
% 0.19631875	0.990656565656565\\
% 0.19758125	0.99074074074074\\
% 0.19884375	0.990858585858586\\
% 0.20010625	0.990925925925926\\
% 0.20136875	0.991010101010101\\
% 0.20263125	0.991094276094276\\
% 0.20389375	0.991195286195286\\
% 0.20515625	0.991380471380471\\
% 0.20641875	0.991397306397306\\
% 0.20768125	0.991430976430976\\
% 0.20894375	0.991481481481481\\
% 0.21020625	0.991531986531986\\
% 0.21146875	0.991599326599326\\
% 0.21273125	0.991683501683502\\
% 0.21399375	0.991717171717172\\
% 0.21525625	0.991767676767677\\
% 0.21651875	0.991868686868687\\
% 0.21778125	0.991969696969697\\
% 0.21904375	0.992020202020202\\
% 0.22030625	0.992205387205387\\
% 0.22156875	0.992306397306397\\
% 0.22283125	0.992508417508417\\
% 0.22409375	0.992626262626262\\
% 0.22535625	0.992828282828283\\
% 0.22661875	0.992946127946128\\
% 0.22788125	0.993013468013468\\
% 0.22914375	0.993097643097643\\
% 0.23040625	0.993232323232323\\
% 0.23166875	0.993299663299663\\
% 0.23293125	0.993383838383838\\
% 0.23419375	0.993484848484848\\
% 0.23545625	0.993619528619528\\
% 0.23671875	0.993670033670033\\
% 0.23798125	0.993771043771044\\
% 0.23924375	0.993922558922559\\
% 0.24050625	0.994057239057239\\
% 0.24176875	0.994158249158249\\
% 0.24303125	0.994326599326599\\
% 0.24429375	0.994427609427609\\
% 0.24555625	0.994629629629629\\
% 0.24681875	0.994696969696969\\
% 0.24808125	0.994865319865319\\
% 0.24934375	0.994966329966329\\
% 0.25060625	0.995084175084175\\
% 0.25186875	0.995218855218855\\
% 0.25313125	0.995319865319865\\
% 0.25439375	0.995420875420875\\
% 0.25565625	0.995521885521885\\
% 0.25691875	0.995589225589225\\
% 0.25818125	0.9956734006734\\
% 0.25944375	0.99584175084175\\
% 0.26070625	0.99597643097643\\
% 0.26196875	0.996094276094275\\
% 0.26323125	0.99621212121212\\
% 0.26449375	0.996414141414141\\
% 0.26575625	0.996481481481481\\
% 0.26701875	0.996582491582491\\
% 0.26828125	0.996734006734006\\
% 0.26954375	0.996801346801346\\
% 0.27080625	0.996952861952861\\
% 0.27206875	0.997003367003366\\
% 0.27333125	0.997087542087541\\
% 0.27459375	0.997239057239056\\
% 0.27585625	0.997306397306397\\
% 0.27711875	0.997457912457912\\
% 0.27838125	0.997508417508417\\
% 0.27964375	0.997659932659932\\
% 0.28090625	0.997777777777777\\
% 0.28216875	0.997828282828282\\
% 0.28343125	0.997996632996632\\
% 0.28469375	0.998063973063972\\
% 0.28595625	0.998148148148147\\
% 0.28721875	0.998299663299663\\
% 0.28848125	0.998350168350168\\
% 0.28974375	0.998417508417508\\
% 0.29100625	0.998484848484848\\
% 0.29226875	0.998602693602693\\
% 0.29353125	0.998653198653198\\
% 0.29479375	0.998686868686868\\
% 0.29605625	0.998771043771043\\
% 0.29731875	0.998956228956228\\
% 0.29858125	0.999023569023568\\
% 0.29984375	0.999124579124579\\
% 0.30110625	0.999158249158249\\
% 0.30236875	0.999225589225589\\
% 0.30363125	0.999259259259259\\
% 0.30489375	0.999326599326599\\
% 0.30615625	0.999377104377104\\
% 0.30741875	0.999393939393939\\
% 0.30868125	0.999478114478114\\
% 0.30994375	0.999528619528619\\
% 0.31120625	0.999528619528619\\
% 0.31246875	0.999545454545454\\
% 0.31373125	0.999562289562289\\
% 0.31499375	0.999595959595959\\
% 0.31625625	0.999595959595959\\
% 0.31751875	0.999595959595959\\
% 0.31878125	0.999646464646464\\
% 0.32004375	0.999680134680134\\
% 0.32130625	0.999696969696969\\
% 0.32256875	0.999730639730639\\
% 0.32383125	0.999747474747474\\
% 0.32509375	0.99976430976431\\
% 0.32635625	0.999814814814815\\
% 0.32761875	0.999814814814815\\
% 0.32888125	0.999814814814815\\
% 0.33014375	0.99986531986532\\
% 0.33140625	0.999882154882155\\
% 0.33266875	0.99989898989899\\
% 0.33393125	0.99989898989899\\
% 0.33519375	0.99989898989899\\
% 0.33645625	0.99989898989899\\
% 0.33771875	0.999915824915825\\
% 0.33898125	0.99993265993266\\
% 0.34024375	0.99993265993266\\
% 0.34150625	0.99993265993266\\
% 0.34276875	0.99993265993266\\
% 0.34403125	0.999949494949495\\
% 0.34529375	0.99996632996633\\
% 0.34655625	0.99996632996633\\
% 0.34781875	0.99996632996633\\
% 0.34908125	0.99996632996633\\
% 0.35034375	0.999983164983165\\
% 0.35160625	0.999983164983165\\
% 0.35286875	0.999983164983165\\
% 0.35413125	0.999983164983165\\
% 0.35539375	0.999983164983165\\
% 0.35665625	0.999983164983165\\
% 0.35791875	0.999983164983165\\
% 0.35918125	0.999983164983165\\
% 0.36044375	0.999983164983165\\
% 0.36170625	0.999983164983165\\
% 0.36296875	0.999983164983165\\
% 0.36423125	0.999983164983165\\
% 0.36549375	0.999983164983165\\
% 0.36675625	0.999983164983165\\
% 0.36801875	1\\
% 0.36928125	1\\
% 0.37054375	1\\
% 0.37180625	1\\
% 0.37306875	1\\
% 0.37433125	1\\
% 0.37559375	1\\
% 0.37685625	1\\
% 0.37811875	1\\
% 0.37938125	1\\
% 0.38064375	1\\
% 0.38190625	1\\
% 0.38316875	1\\
% 0.38443125	1\\
% 0.38569375	1\\
% 0.38695625	1\\
% 0.38821875	1\\
% 0.38948125	1\\
% 0.39074375	1\\
% 0.39200625	1\\
% 0.39326875	1\\
% 0.39453125	1\\
% 0.39579375	1\\
% 0.39705625	1\\
% 0.39831875	1\\
% 0.39958125	1\\
% 0.40084375	1\\
% 0.40210625	1\\
% 0.40336875	1\\
% 0.40463125	1\\
% 0.40589375	1\\
% 0.40715625	1\\
% 0.40841875	1\\
% 0.40968125	1\\
% 0.41094375	1\\
% 0.41220625	1\\
% 0.41346875	1\\
% 0.41473125	1\\
% 0.41599375	1\\
% 0.41725625	1\\
% 0.41851875	1\\
% 0.41978125	1\\
% 0.42104375	1\\
% 0.42230625	1\\
% 0.42356875	1\\
% 0.42483125	1\\
% 0.42609375	1\\
% 0.42735625	1\\
% 0.42861875	1\\
% 0.42988125	1\\
% 0.43114375	1\\
% 0.43240625	1\\
% 0.43366875	1\\
% 0.43493125	1\\
% 0.43619375	1\\
% 0.43745625	1\\
% 0.43871875	1\\
% 0.43998125	1\\
% 0.44124375	1\\
% 0.44250625	1\\
% 0.44376875	1\\
% 0.44503125	1\\
% 0.44629375	1\\
% 0.44755625	1\\
% 0.44881875	1\\
% 0.45008125	1\\
% 0.45134375	1\\
% 0.45260625	1\\
% 0.45386875	1\\
% 0.45513125	1\\
% 0.45639375	1\\
% 0.45765625	1\\
% 0.45891875	1\\
% 0.46018125	1\\
% 0.46144375	1\\
% 0.46270625	1\\
% 0.46396875	1\\
% 0.46523125	1\\
% 0.46649375	1\\
% 0.46775625	1\\
% 0.46901875	1\\
% 0.47028125	1\\
% 0.47154375	1\\
% 0.47280625	1\\
% 0.47406875	1\\
% 0.47533125	1\\
% 0.47659375	1\\
% 0.47785625	1\\
% 0.47911875	1\\
% 0.48038125	1\\
% 0.48164375	1\\
% 0.48290625	1\\
% 0.48416875	1\\
% 0.48543125	1\\
% 0.48669375	1\\
% 0.48795625	1\\
% 0.48921875	1\\
% 0.49048125	1\\
% 0.49174375	1\\
% 0.49300625	1\\
% 0.49426875	1\\
% 0.49553125	1\\
% 0.49679375	1\\
% 0.49805625	1\\
% 0.49931875	1\\
% 0.50058125	1\\
% 0.50184375	1\\
% 0.50310625	1\\
% 0.50436875	1\\
% };
% ---------

\end{axis}



\node[draw,fill=white,inner sep=0.75pt,above left=0.05em,line cap = round, line join=round, fill opacity=0.8, text opacity = 1, draw opacity = 1] at (boundaryCDF.south east) {\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{ccccl} %\footnotesize
    Two MVAs                    & LoS only                      &  ~ \\[-2pt]
    \ref{pgf:cdf-horizontal}    & \ref{pgf:cdf-horizontalLoS}   & horizontal\\[-2pt]
    \ref{pgf:cdf-vertical}      & \ref{pgf:cdf-verticalLoS}     & vertical
    \end{tabular}};

\end{tikzpicture}%

==> figures/P3343-SMC-model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor3}{rgb}{0.88235,0.63922,0.00000}%
%


\begin{tikzpicture}

\begin{axis}[%
width=0.757\plotWidth,
height=0.788\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
plot box ratio=1 1.28 1,
xmin=0.5,
xmax=1.5,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
%xlabel={$x$ in \SI{}{\metre}},
ymin=-0.640205151258921,
ymax=0.640205151258921,
%ylabel style={font=\color{white!15!black}},
%ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=1,
%zlabel style={font=\color{white!15!black}},
%zlabel={$z$ in \SI{}{\metre}},
view={115}{35},
line cap = round,               % [B] round line caps
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
ticks=none,         % [B]
grid=none,          % [B]
%axis lines=center
axis line style={draw=none} % [B]
]
\node[centered, align=center, inner sep=0]
at (axis cs:1.001,0.501,0.8) {\textit{physical} anchor};

\addplot3 [color=white!20!black, line width=0.5pt, dashed][arrows = {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1.4	0.0	0.1\\
1.4	-0.29	0.1\\
};

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.918777887843903	0.386171584584962	0.361453604485665\\
1.0579672433439	0.627254620183728	0.361453604485665\\
1.07897901437537	0.615123468522558	0.638773000445479\\
0.939789658875374	0.374040432923791	0.638773000445479\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89634691003667	0.399122115660154	0.363719653797104\\
1.03553626553667	0.640205151258921	0.363719653797104\\
1.05654803656814	0.62807399959775	0.641039049756918\\
0.91735868106814	0.386990963998984	0.641039049756918\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89634691003667	0.399122115660154	0.363719653797104\\
1.03553626553667	0.640205151258921	0.363719653797104\\
1.0579672433439	0.627254620183728	0.361453604485665\\
0.918777887843903	0.386171584584962	0.361453604485665\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91735868106814	0.386990963998984	0.641039049756918\\
1.05654803656814	0.62807399959775	0.641039049756918\\
1.07897901437537	0.615123468522558	0.638773000445479\\
0.939789658875374	0.374040432923791	0.638773000445479\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89634691003667	0.399122115660154	0.363719653797104\\
0.91735868106814	0.386990963998984	0.641039049756918\\
0.939789658875374	0.374040432923791	0.638773000445479\\
0.918777887843903	0.386171584584962	0.361453604485665\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03553626553667	0.640205151258921	0.363719653797104\\
1.05654803656814	0.62807399959775	0.641039049756918\\
1.07897901437537	0.615123468522558	0.638773000445479\\
1.0579672433439	0.627254620183728	0.361453604485665\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945304710212212	0.389401165442086	0.590662110217632\\
0.961365020462212	0.417218438780405	0.590662110217632\\
0.963789455581227	0.415818690511809	0.622660502059149\\
0.947729145331227	0.38800141717349	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.966718457212212	0.426490863226512	0.590662110217632\\
0.982778767462212	0.454308136564831	0.590662110217632\\
0.985203202581227	0.452908388296234	0.622660502059149\\
0.969142892331227	0.425091114957915	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.988132204212212	0.463580561010937	0.590662110217632\\
1.00419251446221	0.491397834349256	0.590662110217632\\
1.00661694958123	0.48999808608066	0.622660502059149\\
0.990556639331227	0.462180812742341	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00954595121221	0.500670258795363	0.590662110217632\\
1.02560626146221	0.528487532133682	0.590662110217632\\
1.02803069658123	0.527087783865086	0.622660502059149\\
1.01197038633123	0.499270510526766	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03095969821221	0.537759956579788	0.590662110217632\\
1.04702000846221	0.565577229918108	0.590662110217632\\
1.04944444358123	0.564177481649511	0.622660502059149\\
1.03338413333123	0.536360208311192	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05237344521221	0.574849654364214	0.590662110217632\\
1.06843375546221	0.602666927702533	0.590662110217632\\
1.07085819058123	0.601267179433937	0.622660502059149\\
1.05479788033123	0.573449906095618	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.942072130053524	0.391267496466881	0.547997587762276\\
0.958132440303524	0.419084769805201	0.547997587762276\\
0.96055687542254	0.417685021536604	0.579995979603793\\
0.94449656517254	0.389867748198285	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963485877053524	0.428357194251307	0.547997587762276\\
0.979546187303524	0.456174467589626	0.547997587762276\\
0.98197062242254	0.45477471932103	0.579995979603793\\
0.96591031217254	0.426957445982711	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.984899624053524	0.465446892035733	0.547997587762276\\
1.00095993430352	0.493264165374052	0.547997587762276\\
1.00338436942254	0.491864417105455	0.579995979603793\\
0.98732405917254	0.464047143767136	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00631337105352	0.502536589820158	0.547997587762276\\
1.02237368130352	0.530353863158478	0.547997587762276\\
1.02479811642254	0.528954114889881	0.579995979603793\\
1.00873780617254	0.501136841551562	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02772711805352	0.539626287604584	0.547997587762276\\
1.04378742830352	0.567443560942903	0.547997587762276\\
1.04621186342254	0.566043812674307	0.579995979603793\\
1.03015155317254	0.538226539335987	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04914086505352	0.57671598538901	0.547997587762276\\
1.06520117530352	0.604533258727329	0.547997587762276\\
1.06762561042254	0.603133510458732	0.579995979603793\\
1.05156530017254	0.575316237120413	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.938839549894836	0.393133827491677	0.50533306530692\\
0.954899860144836	0.420951100829996	0.50533306530692\\
0.957324295263852	0.4195513525614	0.537331457148437\\
0.941263985013852	0.39173407922308	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.960253296894836	0.430223525276103	0.50533306530692\\
0.976313607144836	0.458040798614422	0.50533306530692\\
0.978738042263852	0.456641050345825	0.537331457148437\\
0.962677732013852	0.428823777007506	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.981667043894836	0.467313223060528	0.50533306530692\\
0.997727354144836	0.495130496398847	0.50533306530692\\
1.00015178926385	0.493730748130251	0.537331457148437\\
0.984091479013852	0.465913474791932	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00308079089484	0.504402920844954	0.50533306530692\\
1.01914110114484	0.532220194183273	0.50533306530692\\
1.02156553626385	0.530820445914676	0.537331457148437\\
1.00550522601385	0.503003172576357	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02449453789484	0.541492618629379	0.50533306530692\\
1.04055484814484	0.569309891967699	0.50533306530692\\
1.04297928326385	0.567910143699102	0.537331457148437\\
1.02691897301385	0.540092870360783	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04590828489484	0.578582316413805	0.50533306530692\\
1.06196859514484	0.606399589752124	0.50533306530692\\
1.06439303026385	0.604999841483528	0.537331457148437\\
1.04833272001385	0.577182568145208	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935606969736148	0.395000158516472	0.462668542851563\\
0.951667279986148	0.422817431854792	0.462668542851563\\
0.954091715105164	0.421417683586195	0.494666934693081\\
0.938031404855164	0.393600410247876	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.957020716736148	0.432089856300898	0.462668542851563\\
0.973081026986148	0.459907129639217	0.462668542851563\\
0.975505462105164	0.458507381370621	0.494666934693081\\
0.959445151855164	0.430690108032301	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.978434463736148	0.469179554085324	0.462668542851563\\
0.994494773986148	0.496996827423643	0.462668542851563\\
0.996919209105164	0.495597079155046	0.494666934693081\\
0.980858898855164	0.467779805816727	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.999848210736148	0.506269251869749	0.462668542851563\\
1.01590852098615	0.534086525208068	0.462668542851563\\
1.01833295610516	0.532686776939472	0.494666934693081\\
1.00227264585516	0.504869503601153	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02126195773615	0.543358949654175	0.462668542851563\\
1.03732226798615	0.571176222992494	0.462668542851563\\
1.03974670310516	0.569776474723898	0.494666934693081\\
1.02368639285516	0.541959201385578	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04267570473615	0.5804486474386	0.462668542851563\\
1.05873601498615	0.60826592077692	0.462668542851563\\
1.06116045010516	0.606866172508323	0.494666934693081\\
1.04510013985516	0.579048899170004	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93237438957746	0.396866489541268	0.420004020396207\\
0.94843469982746	0.424683762879587	0.420004020396207\\
0.950859134946476	0.42328401461099	0.452002412237724\\
0.934798824696476	0.395466741272671	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95378813657746	0.433956187325693	0.420004020396207\\
0.96984844682746	0.461773460664013	0.420004020396207\\
0.972272881946476	0.460373712395416	0.452002412237724\\
0.956212571696476	0.432556439057097	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97520188357746	0.471045885110119	0.420004020396207\\
0.99126219382746	0.498863158448438	0.420004020396207\\
0.993686628946476	0.497463410179842	0.452002412237724\\
0.977626318696476	0.469646136841523	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99661563057746	0.508135582894545	0.420004020396207\\
1.01267594082746	0.535952856232864	0.420004020396207\\
1.01510037594648	0.534553107964267	0.452002412237724\\
0.999040065696476	0.506735834625948	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01802937757746	0.54522528067897	0.420004020396207\\
1.03408968782746	0.57304255401729	0.420004020396207\\
1.03651412294648	0.571642805748693	0.452002412237724\\
1.02045381269648	0.543825532410374	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03944312457746	0.582314978463396	0.420004020396207\\
1.05550343482746	0.610132251801715	0.420004020396207\\
1.05792786994648	0.608732503533119	0.452002412237724\\
1.04186755969648	0.580915230194799	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.929141809418773	0.398732820566063	0.377339497940851\\
0.945202119668773	0.426550093904382	0.377339497940851\\
0.947626554787788	0.425150345635786	0.409337889782368\\
0.931566244537788	0.397333072297467	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.950555556418773	0.435822518350489	0.377339497940851\\
0.966615866668773	0.463639791688808	0.377339497940851\\
0.969040301787788	0.462240043420211	0.409337889782368\\
0.952979991537788	0.434422770081892	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.971969303418773	0.472912216134914	0.377339497940851\\
0.988029613668773	0.500729489473234	0.377339497940851\\
0.990454048787788	0.499329741204637	0.409337889782368\\
0.974393738537788	0.471512467866318	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993383050418773	0.51000191391934	0.377339497940851\\
1.00944336066877	0.537819187257659	0.377339497940851\\
1.01186779578779	0.536419438989063	0.409337889782368\\
0.995807485537788	0.508602165650743	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01479679741877	0.547091611703766	0.377339497940851\\
1.03085710766877	0.574908885042085	0.377339497940851\\
1.03328154278779	0.573509136773488	0.409337889782368\\
1.01722123253779	0.545691863435169	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03621054441877	0.584181309488191	0.377339497940851\\
1.05227085466877	0.611998582826511	0.377339497940851\\
1.05469528978779	0.610598834557914	0.409337889782368\\
1.03863497953779	0.582781561219595	0.409337889782368\\
}--cycle;



\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=white!20!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.918777887843903	-0.386171584584962	0.361453604485665\\
1.0579672433439	-0.627254620183728	0.361453604485665\\
1.07897901437537	-0.615123468522558	0.638773000445479\\
0.939789658875374	-0.374040432923791	0.638773000445479\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=white!20!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89634691003667	-0.399122115660154	0.363719653797104\\
1.03553626553667	-0.640205151258921	0.363719653797104\\
1.05654803656814	-0.62807399959775	0.641039049756918\\
0.91735868106814	-0.386990963998984	0.641039049756918\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=white!20!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89634691003667	-0.399122115660154	0.363719653797104\\
1.03553626553667	-0.640205151258921	0.363719653797104\\
1.0579672433439	-0.627254620183728	0.361453604485665\\
0.918777887843903	-0.386171584584962	0.361453604485665\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=white!20!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91735868106814	-0.386990963998984	0.641039049756918\\
1.05654803656814	-0.62807399959775	0.641039049756918\\
1.07897901437537	-0.615123468522558	0.638773000445479\\
0.939789658875374	-0.374040432923791	0.638773000445479\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=white!20!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89634691003667	-0.399122115660154	0.363719653797104\\
0.91735868106814	-0.386990963998984	0.641039049756918\\
0.939789658875374	-0.374040432923791	0.638773000445479\\
0.918777887843903	-0.386171584584962	0.361453604485665\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=white!20!black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03553626553667	-0.640205151258921	0.363719653797104\\
1.05654803656814	-0.62807399959775	0.641039049756918\\
1.07897901437537	-0.615123468522558	0.638773000445479\\
1.0579672433439	-0.627254620183728	0.361453604485665\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945304710212212	-0.389401165442086	0.590662110217632\\
0.961365020462212	-0.417218438780405	0.590662110217632\\
0.963789455581227	-0.415818690511809	0.622660502059149\\
0.947729145331227	-0.38800141717349	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.966718457212212	-0.426490863226512	0.590662110217632\\
0.982778767462212	-0.454308136564831	0.590662110217632\\
0.985203202581227	-0.452908388296234	0.622660502059149\\
0.969142892331227	-0.425091114957915	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.988132204212212	-0.463580561010937	0.590662110217632\\
1.00419251446221	-0.491397834349256	0.590662110217632\\
1.00661694958123	-0.48999808608066	0.622660502059149\\
0.990556639331227	-0.462180812742341	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00954595121221	-0.500670258795363	0.590662110217632\\
1.02560626146221	-0.528487532133682	0.590662110217632\\
1.02803069658123	-0.527087783865086	0.622660502059149\\
1.01197038633123	-0.499270510526766	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03095969821221	-0.537759956579788	0.590662110217632\\
1.04702000846221	-0.565577229918108	0.590662110217632\\
1.04944444358123	-0.564177481649511	0.622660502059149\\
1.03338413333123	-0.536360208311192	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05237344521221	-0.574849654364214	0.590662110217632\\
1.06843375546221	-0.602666927702533	0.590662110217632\\
1.07085819058123	-0.601267179433937	0.622660502059149\\
1.05479788033123	-0.573449906095618	0.622660502059149\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.942072130053524	-0.391267496466881	0.547997587762276\\
0.958132440303524	-0.419084769805201	0.547997587762276\\
0.96055687542254	-0.417685021536604	0.579995979603793\\
0.94449656517254	-0.389867748198285	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963485877053524	-0.428357194251307	0.547997587762276\\
0.979546187303524	-0.456174467589626	0.547997587762276\\
0.98197062242254	-0.45477471932103	0.579995979603793\\
0.96591031217254	-0.426957445982711	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.984899624053524	-0.465446892035733	0.547997587762276\\
1.00095993430352	-0.493264165374052	0.547997587762276\\
1.00338436942254	-0.491864417105455	0.579995979603793\\
0.98732405917254	-0.464047143767136	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00631337105352	-0.502536589820158	0.547997587762276\\
1.02237368130352	-0.530353863158478	0.547997587762276\\
1.02479811642254	-0.528954114889881	0.579995979603793\\
1.00873780617254	-0.501136841551562	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02772711805352	-0.539626287604584	0.547997587762276\\
1.04378742830352	-0.567443560942903	0.547997587762276\\
1.04621186342254	-0.566043812674307	0.579995979603793\\
1.03015155317254	-0.538226539335987	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04914086505352	-0.57671598538901	0.547997587762276\\
1.06520117530352	-0.604533258727329	0.547997587762276\\
1.06762561042254	-0.603133510458732	0.579995979603793\\
1.05156530017254	-0.575316237120413	0.579995979603793\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.938839549894836	-0.393133827491677	0.50533306530692\\
0.954899860144836	-0.420951100829996	0.50533306530692\\
0.957324295263852	-0.4195513525614	0.537331457148437\\
0.941263985013852	-0.39173407922308	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.960253296894836	-0.430223525276103	0.50533306530692\\
0.976313607144836	-0.458040798614422	0.50533306530692\\
0.978738042263852	-0.456641050345825	0.537331457148437\\
0.962677732013852	-0.428823777007506	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.981667043894836	-0.467313223060528	0.50533306530692\\
0.997727354144836	-0.495130496398847	0.50533306530692\\
1.00015178926385	-0.493730748130251	0.537331457148437\\
0.984091479013852	-0.465913474791932	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00308079089484	-0.504402920844954	0.50533306530692\\
1.01914110114484	-0.532220194183273	0.50533306530692\\
1.02156553626385	-0.530820445914676	0.537331457148437\\
1.00550522601385	-0.503003172576357	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02449453789484	-0.541492618629379	0.50533306530692\\
1.04055484814484	-0.569309891967699	0.50533306530692\\
1.04297928326385	-0.567910143699102	0.537331457148437\\
1.02691897301385	-0.540092870360783	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04590828489484	-0.578582316413805	0.50533306530692\\
1.06196859514484	-0.606399589752124	0.50533306530692\\
1.06439303026385	-0.604999841483528	0.537331457148437\\
1.04833272001385	-0.577182568145208	0.537331457148437\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935606969736148	-0.395000158516472	0.462668542851563\\
0.951667279986148	-0.422817431854792	0.462668542851563\\
0.954091715105164	-0.421417683586195	0.494666934693081\\
0.938031404855164	-0.393600410247876	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.957020716736148	-0.432089856300898	0.462668542851563\\
0.973081026986148	-0.459907129639217	0.462668542851563\\
0.975505462105164	-0.458507381370621	0.494666934693081\\
0.959445151855164	-0.430690108032301	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.978434463736148	-0.469179554085324	0.462668542851563\\
0.994494773986148	-0.496996827423643	0.462668542851563\\
0.996919209105164	-0.495597079155046	0.494666934693081\\
0.980858898855164	-0.467779805816727	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.999848210736148	-0.506269251869749	0.462668542851563\\
1.01590852098615	-0.534086525208068	0.462668542851563\\
1.01833295610516	-0.532686776939472	0.494666934693081\\
1.00227264585516	-0.504869503601153	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02126195773615	-0.543358949654175	0.462668542851563\\
1.03732226798615	-0.571176222992494	0.462668542851563\\
1.03974670310516	-0.569776474723898	0.494666934693081\\
1.02368639285516	-0.541959201385578	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04267570473615	-0.5804486474386	0.462668542851563\\
1.05873601498615	-0.60826592077692	0.462668542851563\\
1.06116045010516	-0.606866172508323	0.494666934693081\\
1.04510013985516	-0.579048899170004	0.494666934693081\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93237438957746	-0.396866489541268	0.420004020396207\\
0.94843469982746	-0.424683762879587	0.420004020396207\\
0.950859134946476	-0.42328401461099	0.452002412237724\\
0.934798824696476	-0.395466741272671	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95378813657746	-0.433956187325693	0.420004020396207\\
0.96984844682746	-0.461773460664013	0.420004020396207\\
0.972272881946476	-0.460373712395416	0.452002412237724\\
0.956212571696476	-0.432556439057097	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97520188357746	-0.471045885110119	0.420004020396207\\
0.99126219382746	-0.498863158448438	0.420004020396207\\
0.993686628946476	-0.497463410179842	0.452002412237724\\
0.977626318696476	-0.469646136841523	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99661563057746	-0.508135582894545	0.420004020396207\\
1.01267594082746	-0.535952856232864	0.420004020396207\\
1.01510037594648	-0.534553107964267	0.452002412237724\\
0.999040065696476	-0.506735834625948	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01802937757746	-0.54522528067897	0.420004020396207\\
1.03408968782746	-0.57304255401729	0.420004020396207\\
1.03651412294648	-0.571642805748693	0.452002412237724\\
1.02045381269648	-0.543825532410374	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03944312457746	-0.582314978463396	0.42000402039620\\
1.05550343482746	-0.610132251801715	0.420004020396207\\
1.05792786994648	-0.608732503533119	0.452002412237724\\
1.04186755969648	-0.580915230194799	0.452002412237724\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.929141809418773	-0.398732820566063	0.377339497940851\\
0.945202119668773	-0.426550093904382	0.377339497940851\\
0.947626554787788	-0.425150345635786	0.409337889782368\\
0.931566244537788	-0.397333072297467	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.950555556418773	-0.435822518350489	0.377339497940851\\
0.966615866668773	-0.463639791688808	0.377339497940851\\
0.969040301787788	-0.462240043420211	0.409337889782368\\
0.952979991537788	-0.434422770081892	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.971969303418773	-0.472912216134914	0.377339497940851\\
0.988029613668773	-0.500729489473234	0.377339497940851\\
0.990454048787788	-0.499329741204637	0.409337889782368\\
0.974393738537788	-0.471512467866318	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993383050418773	-0.51000191391934	0.377339497940851\\
1.00944336066877	-0.537819187257659	0.37733949794085\\
1.01186779578779	-0.536419438989063	0.409337889782368\\
0.995807485537788	-0.508602165650743	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01479679741877	-0.547091611703766	0.377339497940851\\
1.03085710766877	-0.574908885042085	0.377339497940851\\
1.03328154278779	-0.573509136773488	0.409337889782368\\
1.01722123253779	-0.545691863435169	0.409337889782368\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03621054441877	-0.584181309488191	0.377339497940851\\
1.05227085466877	-0.611998582826511	0.377339497940851\\
1.05469528978779	-0.610598834557914	0.409337889782368\\
1.03863497953779	-0.582781561219595	0.409337889782368\\
}--cycle;
\addplot3 [color=IEEEblue, line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1	-0.5	0.5\\
1.08627299156628	-0.450190265095413	0.491284425725234\\
}node[xshift=-0.2cm,yshift=0.1cm,text=IEEEblue,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$\scriptstyle\bm{n}$};

\addplot3 [color=IEEEblue, line width=0.3pt, only marks, mark=*, mark size=1pt]
 table[row sep=crcr] {%
1	-0.5	0.5\\
}node[xshift=0cm,yshift=0.3cm,text=IEEEblue,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$%\scriptstyle
\posSMC{\nsubarray}{ss}$};

\addplot3 [color=IEEEblue, line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1	0.5	0.5\\
1.08627299156628	0.450190265095413	0.491284425725234\\
}node[xshift=-0.15cm,text=IEEEblue] {$\scriptstyle\bm{n}$};

\addplot3 [color=IEEEblue, line width=0.3pt, only marks, mark=*, mark size=1pt]
 table[row sep=crcr] {%
1	0.5	0.5\\
}node[xshift=0.15cm,yshift=-0.2cm,text=IEEEblue,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$%\scriptstyle
\possubarray{\nsubarray}$};

 \addplot3 [color=white!20!black, line width=0.5pt][arrows = {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1	0	0.5\\
1	-0.5	0.5\\
};  % l/2 arrow


\addplot3[area legend, line width=0.75pt, draw=white!20!black, fill=white!55!black, fill opacity=0.9, forget plot]   % wall
table[row sep=crcr] {%
x	y	z\\
0.5	3.06161699786838e-17	1\\
1.5	-3.06161699786838e-17	1\\
1.5	-3.06161699786838e-17	0\\
0.5	3.06161699786838e-17	0\\
}--cycle;

 \node[centered, align=center, inner sep=0]
at (axis cs:1.001,-0.499,0.75) {\textit{virtual} anchor};
\addplot3 [color=white!20!black, line width=0.3pt, only marks, mark=*, mark size=1pt, mark options={solid, white!20!black}]
 table[row sep=crcr] {%
1	0	0.5\\
};
 \addplot3 [color=white!20!black, line width=0.5pt][arrows = {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1	0.5	0.5\\
1	0	0.5\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:1,0.3,0.55) {$l$};
\node[centered, align=center, inner sep=0]
at (axis cs:1,-0.3,0.55) {$l$};



 \addplot3 [color=white!20!black, line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1.4	0	0.1\\
1.4	0.1	0.1\\
};

% MVA modeling ----------
\addplot3 [color=white!20!black, line width=0.5pt, dashed][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
1.4	0.1	0.1\\
1.4	0.29	0.1\\
};
\addplot3 [color=white!20!black, line width=0.3pt, only marks, mark=*, mark size=1pt, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
1.4	0.3	0.1\\
};
\node[centered, align=center, inner sep=0] (origin)
at (axis cs:1.4,0.33,0.1) {$\origin$};
\node[right, align=left, inner sep=0] 
at ([xshift=0.1cm]origin) {\footnotesize origin};

% \addplot3 [color=white!20!black, line width=0.5pt, dashed][arrows = {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%  table[row sep=crcr] {%
% 1.4	0.0	0.1\\
% 1.4	-0.29	0.1\\
% };
\addplot3 [color=white!20!black, line width=0.3pt, only marks, mark=*, mark size=1pt, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
1.4	-0.3	0.1\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:1.4,-0.33,0.1) {$\pmva{s}$};
% MVA modeling ----------

 \addplot3 [color=white!20!black, line width=0.3pt, only marks, mark=*,  mark size=1pt, mark options={solid, white!20!black}]
 table[row sep=crcr] {%
1.4	0	0.1\\
};

 \node[centered, align=center, inner sep=0]
at (axis cs:1.4,0.01,0.14) {$\pwk$};
\node[centered, align=center, inner sep=0]
at (axis cs:1.4,0.14,0.14) {$\nw$};

\node[right, align=right, inner sep=0]
at (axis cs:1.0,0.01,0.01) {surface $s$};

\end{axis}
\end{tikzpicture}%

==> figures/TrajectoryScenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor4}{rgb}{0.52157,0.21961,0.35294}%
%
\definecolor{subarrayblue}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{subarraylightblue}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{subarrayorange}{rgb}{0.88235,0.63922,0.00000}%

\definecolor{sienna}{rgb}{0.59216,0.25098,0.02353}%
\definecolor{XcolorBlue}{rgb}{0.00000,0.40390,0.58430}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.936\figurewidth,
height=0.467\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=3.734 1.824 1,
xmin=-0.2,
xmax=17.2,
xtick distance={2},
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=-7,
ymax=1.5,
ytick distance={2},
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\metre}},
view={-41.0}{15.0},
line cap = round,
line join = round,
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

% mirror URA 4
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, dashed, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-0.854192304553289	2.93826627412105\\
15.446	1.38419230455329	2.93826627412105\\
15.446	1.38419230455329	4.4157\\
15.446	-0.854192304553289	4.4157\\
}--cycle;
%\node[align=center] at (axis cs:15.446,0.265,3.627) {$\scriptstyle 4$};%{\small $k=4$};

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-20.215	-4.085	0\\
-18.86	-4.085	0\\
-18.86	-4.085	2.7\\
-20.215	-4.085	2.7\\
-20.215	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-18.86	-4.085	0\\
-17.64	-4.085	0\\
-17.64	-4.085	2.7\\
-18.86	-4.085	2.7\\
-18.86	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-17.64	-4.085	0\\
-13.6	-4.085	0\\
-13.6	-4.085	2.7\\
-17.64	-4.085	2.7\\
-17.64	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.6	-4.085	0\\
-13.6	-10.26	0\\
-13.6	-10.26	2.7\\
-13.6	-4.085	2.7\\
-13.6	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.6	-10.26	0\\
-11.41	-10.26	0\\
-11.41	-10.26	2.7\\
-13.6	-10.26	2.7\\
-13.6	-10.26	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	-10.26	0\\
-11.41	-4.085	0\\
-11.41	-4.085	2.7\\
-11.41	-10.26	2.7\\
-11.41	-10.26	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	-4.085	0\\
-10.64	-4.085	0\\
-10.64	-4.085	2.7\\
-11.41	-4.085	2.7\\
-11.41	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-10.64	-4.085	0\\
-9.42	-4.085	0\\
-9.42	-4.085	2.7\\
-10.64	-4.085	2.7\\
-10.64	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.42	-4.085	0\\
-3.91	-4.085	0\\
-3.91	-4.085	2.7\\
-9.42	-4.085	2.7\\
-9.42	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.91	-4.085	0\\
-2.84	-4.085	0\\
-2.84	-4.085	2.7\\
-3.91	-4.085	2.7\\
-3.91	-4.085	0\\
}--cycle;


\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.525	-10.26	0\\
18.74	-10.26	0\\
18.74	-10.26	2.5\\
16.525	-10.26	2.5\\
16.525	-10.26	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	0.4	0\\
9.48	0.4	0\\
9.48	0.4	2.7\\
16.5	0.4	2.7\\
16.5	0.4	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-20.215	-1.09	0\\
-20.215	0.42	0\\
-20.215	0.42	2.7\\
-20.215	-1.09	2.7\\
-20.215	-1.09	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-20.215	0.42	0\\
-19.69	0.42	0\\
-19.69	0.42	2.7\\
-20.215	0.42	2.7\\
-20.215	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-19.73	0.42	0\\
-18.66	0.42	0\\
-18.66	0.42	2.7\\
-19.73	0.42	2.7\\
-19.73	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-18.66	0.42	0\\
-17.34	0.42	0\\
-17.34	0.42	2.7\\
-18.66	0.42	2.7\\
-18.66	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-17.34	0.42	0\\
-16.31	0.42	0\\
-16.31	0.42	2.7\\
-17.34	0.42	2.7\\
-17.34	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-16.31	0.42	0\\
-13.61	0.42	0\\
-13.61	0.42	2.7\\
-16.31	0.42	2.7\\
-16.31	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.7pt, line cap = round, draw=white!40!black, fill=white!40!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.61	0.42	0\\
-11.42	0.42	0\\
-11.42	0.42	2.7\\
-13.61	0.42	2.7\\
-13.61	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.42	0.42	0\\
-11.42	-1.15	0\\
-11.42	-1.15	2.7\\
-11.42	0.42	2.7\\
-11.42	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.42	-1.15	0\\
-8.35	-1.15	0\\
-8.35	-1.15	2.7\\
-11.42	-1.15	2.7\\
-11.42	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.35	-1.15	0\\
-7.28	-1.15	0\\
-7.28	-1.15	2.7\\
-8.35	-1.15	2.7\\
-8.35	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.28	-1.15	0\\
-6.15	-1.15	0\\
-6.15	-1.15	2.7\\
-7.28	-1.15	2.7\\
-7.28	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.15	-1.15	0\\
-5.08	-1.15	0\\
-5.08	-1.15	2.7\\
-6.15	-1.15	2.7\\
-6.15	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.08	-1.15	0\\
-2.22	-1.15	0\\
-2.22	-1.15	2.7\\
-5.08	-1.15	2.7\\
-5.08	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22	-1.15	0\\
-1.14	-1.15	0\\
-1.14	-1.15	2.7\\
-2.22	-1.15	2.7\\
-2.22	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14	-1.15	0\\
0.29	-1.15	0\\
0.29	-1.15	2.7\\
-1.14	-1.15	2.7\\
-1.14	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	-1.15	0\\
0.29	0.85	0\\
0.29	0.85	2.7\\
0.29	-1.15	2.7\\
0.29	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	0.85	0\\
9.48	0.85	0\\
9.47	0.85	2.7\\
0.29	0.85	2.7\\
0.3	0.85	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.48	0.85	0\\
9.48	0.4	0\\
9.48	0.4	2.7\\
9.48	0.85	2.7\\
9.48	0.85	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79	0.62	0\\
2.99	0.62	0\\
2.99	0.62	2.7\\
3.79	0.62	2.7\\
3.79	0.62	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.99	0.62	0\\
2.99	0.42	0\\
2.99	0.42	2.7\\
2.99	0.62	2.7\\
2.99	0.62	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.99	0.42	0\\
3.79	0.42	0\\
3.79	0.42	2.7\\
2.99	0.42	2.7\\
2.99	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79	0.42	0\\
3.79	0.62	0\\
3.79	0.62	2.7\\
3.79	0.42	2.7\\
3.79	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-15.35	-0.29	0\\
-14.75	-0.29	0\\
-14.75	-0.29	1.8\\
-15.35	-0.29	1.8\\
-15.35	-0.29	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-14.75	-0.29	0\\
-14.75	0.35	0\\
-14.75	0.35	1.8\\
-14.75	-0.29	1.8\\
-14.75	-0.29	0\\
}--cycle;




\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	0.765	0\\
2.48	0.645	0\\
2.48	0.645	2.7\\
2.48	0.765	2.7\\
2.48	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	0.645	0\\
2.67	0.645	0\\
2.67	0.645	2.7\\
2.48	0.645	2.7\\
2.48	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.67	0.645	0\\
2.67	0.765	0\\
2.67	0.765	2.7\\
2.67	0.645	2.7\\
2.67	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.67	0.765	0\\
2.48	0.765	0\\
2.48	0.765	2.7\\
2.67	0.765	2.7\\
2.67	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.78	0.765	0\\
4.78	0.645	0\\
4.78	0.645	2.7\\
4.78	0.765	2.7\\
4.78	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.78	0.645	0\\
4.97	0.645	0\\
4.97	0.645	2.7\\
4.78	0.645	2.7\\
4.78	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.97	0.645	0\\
4.97	0.765	0\\
4.97	0.765	2.7\\
4.97	0.645	2.7\\
4.97	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.97	0.765	0\\
4.78	0.765	0\\
4.78	0.765	2.7\\
4.97	0.765	2.7\\
4.97	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.08	0.765	0\\
7.08	0.645	0\\
7.08	0.645	2.7\\
7.08	0.765	2.7\\
7.08	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.08	0.645	0\\
7.27	0.645	0\\
7.27	0.645	2.7\\
7.08	0.645	2.7\\
7.08	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.27	0.645	0\\
7.27	0.765	0\\
7.27	0.765	2.7\\
7.27	0.645	2.7\\
7.27	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.27	0.765	0\\
7.08	0.765	0\\
7.08	0.765	2.7\\
7.27	0.765	2.7\\
7.27	0.765	0\\
}--cycle;



\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.53	0.4	0\\
9.53	-1.09	0\\
9.53	-1.09	2.5\\
9.53	0.4	2.5\\
9.53	0.4	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	0.42	0\\
-11.41	5.276	0\\
-11.41	5.276	2.5\\
-11.41	0.42	2.5\\
-11.41	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	5.276	0\\
-13.61	5.276	0\\
-13.61	5.276	2.5\\
-11.41	5.276	2.5\\
-11.41	5.276	0\\
}--cycle;

\addplot3[area legend, dashed, line width=0.7pt, line cap = round, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.61	5.276	0\\
-13.61	0.42	0\\
-13.61	0.42	2.5\\
-13.61	5.276	2.5\\
-13.61	5.276	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	-4.04	2.7\\
16.5	-1.12	2.7\\
16.5	-1.12	4.49\\
16.5	-4.04	4.49\\
16.5	-4.04	2.7\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.4	-4.04	2.7\\
-11.4	-1.12	2.7\\
-11.4	-1.12	4.49\\
-11.4	-4.04	4.49\\
-11.4	-4.04	2.7\\
}--cycle;



\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	-1.2	2.5\\
-11.4	-1.15	2.5\\
-11.4	-1.15	4.66\\
16.5	-1.2	4.66\\
16.5	-1.2	2.5\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
19.73	-1.01	2.5\\
19.73	-1.2	2.5\\
0.289999999999999	-1.2	2.5\\
0.29	-1.01	2.5\\
19.73	-1.01	2.5\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	-1.15	2.7\\
9.48	-1.15	2.7\\
9.48	0.85	2.7\\
0.29	0.85	2.7\\
0.29	-1.15	2.7\\
}--cycle;



\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
10.77	0.3	0\\
11.78	0.3	0\\
11.78	0.3	2.7\\
10.77	0.3	2.7\\
10.77	0.3	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.3	0.3	0\\
16.3	0.3	0\\
16.3	0.3	2.7\\
15.3	0.3	2.7\\
15.3	0.3	0\\
}--cycle;


% ---------- ---------- ---------- ----------
% ---------- TRAJECTORY BEGIN ----------
% ---------- ---------- ---------- ----------

\addplot3 [color=sienna, only marks, line width = 0.05pt, mark size=0.2pt, mark=*, mark options={solid, sienna}]
 table[row sep=crcr] {%
10.5	-0.5	1.2\\
10.49193999194	-0.525596531397966	1.2\\
10.483703983704	-0.551162413514048	1.2\\
10.475275975276	-0.5767144262336	1.2\\
10.466655966656	-0.602217986046631	1.2\\
10.457823957824	-0.627695537771649	1.2\\
10.4487759487759	-0.653119294719801	1.2\\
10.4394959394959	-0.678492725526118	1.2\\
10.4299719299719	-0.703804077065179	1.2\\
10.4201879201879	-0.729048216428502	1.2\\
10.4101239101239	-0.75422505300714	1.2\\
10.3997638997639	-0.779318855828365	1.2\\
10.3890958890959	-0.804299824036095	1.2\\
10.3780878780879	-0.829179000088182	1.2\\
10.3667198667199	-0.853931679174547	1.2\\
10.3549638549639	-0.878543391259006	1.2\\
10.3427958427958	-0.902982949262304	1.2\\
10.3301838301838	-0.927226750277864	1.2\\
10.3170878170878	-0.95125537847427	1.2\\
10.3034718034718	-0.975029716108493	1.2\\
10.2892917892918	-0.998512187341072	1.2\\
10.2745077745078	-1.02164512982699	1.2\\
10.2590597590598	-1.04438721390859	1.2\\
10.2428997428997	-1.06666199072985	1.2\\
10.2259717259717	-1.08838896284446	1.2\\
10.2082117082117	-1.10948082549254	1.2\\
10.1895676895677	-1.1298201699102	1.2\\
10.1699796699797	-1.14928616149742	1.2\\
10.1494036494036	-1.16773289644853	1.2\\
10.1278156278156	-1.18499746466471	1.2\\
10.1052076052076	-1.20091612332404	1.2\\
10.0816035816036	-1.21532709033142	1.2\\
10.0570755570756	-1.22808166692496	1.2\\
10.0317235317235	-1.23907576100354	1.2\\
10.0056835056835	-1.24825888769722	1.2\\
9.97911947911948	-1.25564644293242	1.2\\
9.95218345218345	-1.26132891020241	1.2\\
9.92502342502343	-1.26545641726822	1.2\\
9.8977633977634	-1.26822750520486	1.2\\
9.87049537049537	-1.26987236264367	1.2\\
9.84328734328734	-1.27063717155158	1.2\\
9.81617531617532	-1.27077348693521	1.2\\
9.78919128919129	-1.27053091955744	1.2\\
9.76234326234326	-1.27015365521017	1.2\\
9.73564723564724	-1.2698727901138	1.2\\
9.70911920911921	-1.2697955221051	1.2\\
9.68276318276318	-1.26992086430965	1.2\\
9.65660715660716	-1.27024353131342	1.2\\
9.63065913065913	-1.27075793493322	1.2\\
9.60493510493511	-1.27145807917218	1.2\\
9.57945107945108	-1.27233758205377	1.2\\
9.55422305422305	-1.2733896903969	1.2\\
9.52925902925903	-1.27460771347904	1.2\\
9.50457900457901	-1.27598413105295	1.2\\
9.48019098019098	-1.27751177669133	1.2\\
9.45611095611096	-1.27918280563712	1.2\\
9.43234693234693	-1.28098970803224	1.2\\
9.40890290890291	-1.28292524113544	1.2\\
9.38578288578289	-1.28498219526606	1.2\\
9.36299486299486	-1.28715300314014	1.2\\
9.34053484053484	-1.28943129223824	1.2\\
9.31839481839482	-1.29181136848452	1.2\\
9.2965827965828	-1.29428599989188	1.2\\
9.27508277508278	-1.29685083051603	1.2\\
9.25389875389875	-1.29949944288083	1.2\\
9.23301073301073	-1.30222394698961	1.2\\
9.21241471241471	-1.30498265679459	1.2\\
9.19209069209069	-1.30772560103724	1.2\\
9.17201867201867	-1.31040681610379	1.2\\
9.15219065219065	-1.31298227382229	1.2\\
9.13258263258263	-1.31541310504076	1.2\\
9.11317861317861	-1.31766192422982	1.2\\
9.09396659396659	-1.31969308460208	1.2\\
9.07493057493057	-1.3214732357274	1.2\\
9.05605855605856	-1.32297014520361	1.2\\
9.03733453733454	-1.32415311105148	1.2\\
9.01875051875052	-1.32499188205696	1.2\\
9.0002945002945	-1.32545732955516	1.2\\
8.98196248196248	-1.32552091114336	1.2\\
8.96373846373846	-1.32515475444803	1.2\\
8.94562644562644	-1.32433186665266	1.2\\
8.92762242762243	-1.32302620261124	1.2\\
8.90973040973041	-1.32121338919841	1.2\\
8.89195439195439	-1.31886927405837	1.2\\
8.87430637430638	-1.31593181366522	1.2\\
8.85682235682236	-1.3123034635612	1.2\\
8.83953033953034	-1.30789438801492	1.2\\
8.82249032249032	-1.30263832680721	1.2\\
8.8057503057503	-1.29648638615151	1.2\\
8.78936628936629	-1.28941522439627	1.2\\
8.77338627338627	-1.28142313697814	1.2\\
8.75786225786226	-1.27253608170372	1.2\\
8.74281824281824	-1.26278808192233	1.2\\
8.72828622828623	-1.2522381375168	1.2\\
8.71427021427021	-1.24094236369302	1.2\\
8.7007702007702	-1.22896406995499	1.2\\
8.68778218778219	-1.21637090340676	1.2\\
8.67528617528617	-1.20321885266724	1.2\\
8.66326216326216	-1.18956328502397	1.2\\
8.65169015169015	-1.17545791204016	1.2\\
8.64054614054614	-1.16094854409842	1.2\\
8.62980212980213	-1.14607071537108	1.2\\
8.61943811943812	-1.13086556807702	1.2\\
8.60942610942611	-1.11535724481571	1.2\\
8.5997500997501	-1.09958269626181	1.2\\
8.59037809037809	-1.08356203706762	1.2\\
8.58126208126208	-1.06732724898968	1.2\\
8.57236207236207	-1.0509137412431	1.2\\
8.56364206364206	-1.03434532071511	1.2\\
8.55507405507405	-1.01764638188194	1.2\\
8.54662604662605	-1.00082210366715	1.2\\
8.53827403827404	-0.983884304522546	1.2\\
8.53000203000203	-0.966854599728837	1.2\\
8.52178602178602	-0.949733236122887	1.2\\
8.51361401361401	-0.932541581272995	1.2\\
8.50546200546201	-0.915273176274559	1.2\\
8.497313997314	-0.897936584526416	1.2\\
8.48915798915799	-0.880548172853418	1.2\\
8.48097398097398	-0.86310731902925	1.2\\
8.47274997274997	-0.84563130405814	1.2\\
8.46446196446196	-0.828113683658071	1.2\\
8.45609395609396	-0.810567849416758	1.2\\
8.44762594762595	-0.79300264755617	1.2\\
8.43903393903394	-0.77542398435188	1.2\\
8.43029793029793	-0.757852816470663	1.2\\
8.42138592138592	-0.740294782393427	1.2\\
8.41226191226191	-0.722760042199898	1.2\\
8.4028939028939	-0.705281829508658	1.2\\
8.39322989322989	-0.687870997906034	1.2\\
8.38324588324588	-0.670556992997268	1.2\\
8.37292187292187	-0.653352133213936	1.2\\
8.36223386223386	-0.636265516026938	1.2\\
8.35115785115785	-0.619310394521646	1.2\\
8.33967783967784	-0.602515161798294	1.2\\
8.32776982776983	-0.585898306572869	1.2\\
8.31540581540582	-0.569475629301698	1.2\\
8.3025658025658	-0.553275508693583	1.2\\
8.28922578922579	-0.537321328646085	1.2\\
8.27536977536978	-0.521644852747233	1.2\\
8.26097776097776	-0.506269941200134	1.2\\
8.24603374603375	-0.491220168360464	1.2\\
8.23052573052573	-0.476515983190467	1.2\\
8.21445371445371	-0.462178736917823	1.2\\
8.1978216978217	-0.448219257544867	1.2\\
8.18062568062568	-0.434641062840781	1.2\\
8.16285766285766	-0.421474470730118	1.2\\
8.14450564450564	-0.408749272227832	1.2\\
8.12555762555763	-0.396491122878359	1.2\\
8.10600960600961	-0.38472527739234	1.2\\
8.08585358585359	-0.373467449620229	1.2\\
8.06509356509357	-0.3627316604728	1.2\\
8.04373354373354	-0.352521390724332	1.2\\
8.02177352177352	-0.342827075391636	1.2\\
7.9992214992215	-0.333630640735834	1.2\\
7.97608547608548	-0.324900502286292	1.2\\
7.95236945236945	-0.316589536858475	1.2\\
7.92808942808943	-0.308639932513703	1.2\\
7.9032494032494	-0.300974182907442	1.2\\
7.87786137786138	-0.293514962388649	1.2\\
7.85191335191335	-0.286246494709381	1.2\\
7.82538132538133	-0.279177678382668	1.2\\
7.7982572982573	-0.272322156742643	1.2\\
7.77052127052127	-0.265690613868205	1.2\\
7.74216124216124	-0.259295896838033	1.2\\
7.71316921316921	-0.253151574091005	1.2\\
7.68354118354118	-0.247271584202966	1.2\\
7.65326915326915	-0.241668456703596	1.2\\
7.62236112236112	-0.236356796352281	1.2\\
7.59081709081709	-0.231348492206072	1.2\\
7.55865705865706	-0.226657065639811	1.2\\
7.52589702589703	-0.222293281424392	1.2\\
7.49256099256099	-0.218266734674447	1.2\\
7.45868095868096	-0.214585335281782	1.2\\
7.42428892428893	-0.211254112328234	1.2\\
7.38942488942489	-0.208275894061083	1.2\\
7.35412485412485	-0.205650105263492	1.2\\
7.31842081842082	-0.203373086249027	1.2\\
7.28234878234878	-0.201438793917902	1.2\\
7.24594874594875	-0.199838738011024	1.2\\
7.20924870924871	-0.19857595103065	1.2\\
7.17228067228067	-0.197694368780281	1.2\\
7.13508063508064	-0.197245781321167	1.2\\
7.0976805976806	-0.197281976786003	1.2\\
7.06010856010856	-0.197854615647719	1.2\\
7.02240452240452	-0.199014548247346	1.2\\
6.98459648459649	-0.200811784282923	1.2\\
6.94672444672445	-0.203294319497248	1.2\\
6.90882040882041	-0.206508495532262	1.2\\
6.87092037092037	-0.210497961042151	1.2\\
6.83306033306033	-0.2153033893887	1.2\\
6.7952802952803	-0.220961401570893	1.2\\
6.75761225761226	-0.227505888100405	1.2\\
6.72009222009222	-0.234966042176383	1.2\\
6.68275618275618	-0.243366431714426	1.2\\
6.64564014564015	-0.25272662650838	1.2\\
6.60877610877611	-0.263062026056573	1.2\\
6.57219607219607	-0.274382826345006	1.2\\
6.53592803592804	-0.286695172904798	1.2\\
6.5	-0.300000000000001	1.2\\
};


 
\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	0\\
9.398	-0.0609999999999999	0\\
9.398	-0.0609999999999999	1.95\\
9.398	-1.061	1.95\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.998	-1.061	0\\
8.998	-0.0609999999999999	0\\
8.998	-0.0609999999999999	1.95\\
8.998	-1.061	1.95\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	0\\
8.998	-1.061	0\\
8.998	-1.061	1.95\\
9.398	-1.061	1.95\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-0.0609999999999999	0\\
8.998	-0.0609999999999999	0\\
8.998	-0.0609999999999999	1.95\\
9.398	-0.060999999999999	1.95\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	0.086\\
8.998	-1.061	0.086\\
8.998	-0.0609999999999999	0.086\\
9.398	-0.0609999999999999	0.086\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	0.535\\
8.998	-1.061	0.535\\
8.998	-0.0609999999999999	0.535\\
9.398	-0.0609999999999999	0.535\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	1.06\\
8.998	-1.061	1.06\\
8.998	-0.0609999999999999	1.06\\
9.398	-0.0609999999999999	1.06\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	1.514\\
8.998	-1.061	1.514\\
8.998	-0.0609999999999999	1.514\\
9.398	-0.0609999999999999	1.514\\
}--cycle;

\addplot3[area legend, draw=RDgreen!50!RDlightgreen, fill=RDgreen!50!RDlightgreen, fill opacity=0.35, line width = 0.7pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.398	-1.061	1.95\\
8.998	-1.061	1.95\\
8.998	-0.0609999999999999	1.95\\
9.398	-0.0609999999999999	1.95\\
}--cycle;


% ---------- ---------- ---------- ----------
% ---------- TRAJECTORY END ----------
% ---------- ---------- ---------- ----------






% physical URA 1
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-3.78419230455329	2.93826627412105\\
15.446	-1.54580769544671	2.93826627412105\\
15.446	-1.54580769544671	4.4157\\
15.446	-3.78419230455329	4.4157\\
}--cycle;
%\node[align=center] at (axis cs:15.446,-2.665,3.627) {$\scriptstyle 1$};%;\small $k=1$};

% Hidden URA 2:
% \addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.15, forget plot]
% table[row sep=crcr] {%
% x	y	z\\
% 15.446	-3.78419230455329	-4.4157\\
% 15.446	-1.54580769544671	-4.4157\\
% 15.446	-1.54580769544671	-2.93826627412105\\
% 15.446	-3.78419230455329	-2.93826627412105\\
% }--cycle;

% mirror URA 3:
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, dashed, fill=mycolor3, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-6.63419230455329	2.93826627412105\\
15.446	-4.39580769544671	2.93826627412105\\
15.446	-4.39580769544671	4.4157\\
15.446	-6.63419230455329	4.4157\\
}--cycle;
%\node[align=center] at (axis cs:15.446,-5.515,3.627) {$\scriptstyle 3$};%{\small $k=3$};



% Wall causing k=3: %tw: moved to the end to get correct layering in figure
% \addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y	z\\
% 16.5	-4.09	0.0\\%2.5\\
% 8.0	-4.08	0.0\\%2.5\\
% 8.0	-4.08	4.66\\
% 16.5	-4.09	4.66\\
% 16.5	-4.09	0.0\\%2.5\\
% }--cycle;





% physical URA (1)
% \addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
% table[row sep=crcr] {%
% x	y	z\\
% 15.446	-3.77419230455329	2.93826627412105\\
% 15.446	-1.53580769544671	2.93826627412105\\
% 15.446	-1.53580769544671	4.4157\\
% 15.446	-3.77419230455329	4.4157\\
% }--cycle;

\input{\datapath/subarrays-only}

% EN DEVICE POS 2: (in front of shelf) ---------- 
%\addplot3 [color=gray, densely dotted, line width=0.3pt]
% table[row sep=crcr] {%
%4.71545326286184	-1.15045326286184	1.133\\
%4.71545326286184	-1.15045326286184	0\\
%};
 %\addplot3 [color=gray, densely dotted, line width=0.3pt]
 %table[row sep=crcr] {%
%4.61190652572368	-1.254	0\\
%4.61190652572368	-1.04690652572368	0\\
%4.819	-1.04690652572368	0\\
%4.819	-1.254	0\\
%};
%\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%4.61190652572368	-1.254	1.133\\
%4.61190652572368	-1.04690652572368	1.133\\
%4.819	-1.04690652572368	1.133\\
%4.819	-1.254	1.133\\
%}--cycle;
% ---------- ---------- ---------- ---------- 


 
% EN DEVICE POS 1: (NOT in front of shelf) ---------- 
\addplot3 [color=gray, densely dotted, line width=0.5pt]
 table[row sep=crcr] {%
6.5	-0.300000000000001	1.2\\
6.5	-0.300000000000001	0\\
};
\addplot3[only marks, mark=*, mark options={}, line width = 0.3pt, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
6.5	-0.300000000000001	1.2\\
}; % [B] EN device

% \addplot3 [color=gray, densely dotted, line width=0.3pt]
% table[row sep=crcr] {%
%3.37290652572368	-2.139	0\\
%3.37290652572368	-1.93190652572368	0\\
%3.58	-1.93190652572368	0\\
%3.58	-2.139	0\\
%};
%\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%3.37290652572368	-2.139	1.025\\
%3.37290652572368	-1.93190652572368	1.025\\
%3.58	-1.93190652572368	1.025\\
%3.58	-2.139	1.025\\
%}--cycle;
% ---------- ---------- ---------- ---------- 

% EN Device annotation
\draw[line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](4.8,-3.2,0.4) node[below, xshift=0pt,yshift=0pt, align = center]{\scriptsize agent\\[-5pt]\scriptsize(end position)} -- (6.5,-0.3,1.2);		% [B] ARRAY

% Physical URA annotation
\addplot3 [color=gray, densely dotted, line width=0.5pt]
 table[row sep=crcr] {%
15.446	-2.6	2.91\\
15.446	-2.6	0\\
};
\draw[line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](13.6,-3,1.2) node[below, xshift=0pt,yshift=1pt]{\scriptsize anchors} -- (15.446,-2.55,2.93);		% [B] ARRAY


% Mirror RW annotation
\draw[line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](14,-8.6,2.73) node[below, align=center, xshift=0pt,yshift=2pt]{\scriptsize virtual \\[-2mm] \scriptsize anchors} -- (15.446,-6.515,2.938);		% [B] ARRAY
%at (axis cs:15.446,-5.515,2.938) {$\scriptstyle 3$};%{\small $k=3$};

% Wall causing k=3: %tw: moved to the end to get correct layering in figure
% \addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y	z\\
% 16.5	-4.09	0.0\\%2.5\\
% 8.0	-4.08	0.0\\%2.5\\
% 8.0	-4.08	4.66\\
% 16.5	-4.09	4.66\\
% 16.5	-4.09	0.0\\%2.5\\
% }--cycle;


% Wall causing k=3: %tw: moved to the end to get correct layering in figure
\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	-4.09	0.0\\%2.5\\
8.0	-4.08	0.0\\%2.5\\
8.0	-4.08	4.66\\
16.5	-4.09	4.66\\
16.5	-4.09	0.0\\%2.5\\
}--cycle;

% Annotations desired by the first reviewers: -----
\node[align=center,rotate=13.5,text=mycolor1!50!black]
at (axis cs:9,-1.3,4) {\scriptsize concrete wall $s\!=\!2$};
\node[align=center,rotate=13.5,text=mycolor1!50!black]
at (axis cs:11.5,-4.3,0.5) {\scriptsize concrete wall $s\!=\!1$};

\node[align=center,rotate=13.5,text=mycolor2!80!white]
at (axis cs:8.3,0.7,1.4) {\scriptsize glass};
%at (axis cs:8,0.7,0.5) {\scriptsize glass\\[-4pt] \scriptsize windows};
\node[align=center,scale=0.75,rotate=-17.0,text=RDgreen!50!RDlightgreen]
at (axis cs:8.25,-1,0.1) {\scriptsize metal shelf};

\end{axis}
\end{tikzpicture}%

==> figures/channel-fusion-6GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{RDmaroon}{rgb}{0.52157,0.21961,0.35294}%
%\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{IEEEblue}{RGB}{0 98 155}
\definecolor{IEEEorange}{RGB}{225 163 0}
% [B]
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%

\begin{tikzpicture}[spy using outlines={circle, magnification=3.25, size=1.0cm, connect spies}]



\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
width=0.951\figurewidth,
height=0.495\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
xmin=1,
xmax=199,
%xlabel={Trajectory step $n$},
ylabel style = {yshift=-0.3mm},
ymin=-72,
ymax=-25,
ylabel={Efficiency $\pathgain$ in \SI{}{\dB}},
ytick distance=5,
%axis background/.style={fill=white},
xticklabel=\empty,                      % [B] remove x-axis annotation
grid=none,          % [B]
line cap = round,
line join = round,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={thin,loosely dotted}, % [B]
legend style={legend cell align=left, align=left, draw=white!5!black,fill=white, fill opacity=0.90,font=\scriptsize} % [B]
]



%\newcommand{\shadowOpacity}{0.015}     
\newcommand{\shadowOpacity}{0.024}     
\input{figures/channel-fusion-shadows}

% \addplot [draw=none, fill=black, forget plot, fill opacity=0.03]
%   table[row sep=crcr]{%
% 115	-72\\
% 200	-72\\
% 200	-25\\
% 115	-25\\
% 115	-72\\
% };

\addplot[area legend, draw=none, fill=myblue!15!white, fill opacity=0.5, forget plot, line cap = round]
table[row sep=crcr] {%
x	y\\
-1	-29.3976101468597\\
2	-30.1556519662578\\
3	-30.2155575848921\\
4	-29.1781848696056\\
5	-29.8834324942745\\
6	-30.5736128571313\\
7	-29.8608714363305\\
8	-29.1764400907315\\
9	-29.2624806360648\\
10	-29.5440631952047\\
11	-29.7731384193922\\
12	-30.0554161768198\\
13	-29.7005348359106\\
14	-30.0179389564502\\
15	-29.4148584357535\\
16	-29.8213432920204\\
17	-29.7863766843034\\
18	-30.3450406331488\\
19	-30.3362952067638\\
20	-30.2565215343832\\
21	-30.4687646276343\\
22	-30.4517464568882\\
23	-30.1676603971184\\
24	-30.3235392110709\\
25	-29.7651272197414\\
26	-30.2362750180702\\
27	-30.0403179568329\\
28	-30.3605686313651\\
29	-29.7852695693122\\
30	-30.3082389616555\\
31	-30.6656825059485\\
32	-30.4867091747386\\
33	-30.2501816888349\\
34	-30.3733238749257\\
35	-30.664967833138\\
36	-30.6302951141455\\
37	-30.2376718360189\\
38	-28.4836560007502\\
39	-28.6629578097667\\
40	-28.8315435374898\\
41	-28.8434557688484\\
42	-28.7486284290129\\
43	-28.9398218414597\\
44	-29.0815410020467\\
45	-29.1033966359904\\
46	-29.1905734365503\\
47	-28.983566427906\\
48	-28.4657641974113\\
49	-29.7001233938363\\
50	-30.2846058263199\\
51	-31.0259902544242\\
52	-31.6749843703453\\
53	-30.7913051731781\\
54	-31.6435493013811\\
55	-31.3312166585771\\
56	-30.3546587972443\\
57	-30.5911500291628\\
58	-31.3668146338135\\
59	-32.1319804686439\\
60	-31.744071915252\\
61	-31.2436283205114\\
62	-31.4993080830404\\
63	-31.8685509446852\\
64	-31.8376940850425\\
65	-31.7774505698434\\
66	-31.9735539643805\\
67	-32.3409579622374\\
68	-32.4212306552172\\
69	-32.6210500862459\\
70	-32.4565365684507\\
71	-32.8878220138589\\
72	-32.4383313376834\\
73	-32.269627844178\\
74	-32.0841816428457\\
75	-32.2259284833471\\
76	-31.8856666401063\\
77	-31.9181301194975\\
78	-32.4316016025464\\
79	-32.8196572078259\\
80	-33.0531507136892\\
81	-33.0353748999278\\
82	-33.3605070505812\\
83	-33.5632989110184\\
84	-33.2981658577754\\
85	-33.056318379611\\
86	-33.0601123081515\\
87	-33.326342068856\\
88	-33.5361356163824\\
89	-33.0489849874012\\
90	-32.6463723307717\\
91	-32.786917504597\\
92	-33.0836663039542\\
93	-32.3889564490837\\
94	-31.2380125796954\\
95	-31.9595102071797\\
96	-32.4702626376772\\
97	-32.8687444561805\\
98	-33.0946368457625\\
99	-33.2453126190621\\
100	-33.6758357995617\\
101	-34.0865668784421\\
102	-34.3233508265555\\
103	-34.1683626145645\\
104	-33.7385887867713\\
105	-33.9066562324499\\
106	-33.6098903705703\\
107	-33.4716883489585\\
108	-33.3114727899911\\
109	-33.4452400521124\\
110	-35.0191918520489\\
111	-35.5669502794439\\
112	-36.0924320435733\\
113	-36.3514753361331\\
114	-36.8479511671828\\
115	-37.0632116240475\\
116	-37.0661319571525\\
117	-37.2588816303491\\
118	-37.3990845639327\\
119	-37.5570851885126\\
120	-37.7057218158072\\
121	-37.5588812762326\\
122	-38.2536505185236\\
123	-38.5534615708318\\
124	-39.1976275498693\\
125	-39.4582077510982\\
126	-39.3643484163814\\
127	-39.9526374505113\\
128	-40.3569876273323\\
129	-39.4236330039063\\
130	-40.1975152983885\\
131	-40.1591960960802\\
132	-39.2141563845845\\
133	-39.6009047321718\\
134	-39.9876530797592\\
135	-40.5695678694775\\
136	-41.2810930139678\\
137	-40.7254448885807\\
138	-40.8653355994745\\
139	-40.517168397127\\
140	-41.1436300938016\\
141	-41.2916902925916\\
142	-41.100108632918\\
143	-41.0791236015771\\
144	-40.6120066609437\\
145	-39.7632521134971\\
146	-39.8505505835477\\
147	-40.1249030448183\\
148	-39.9158992879064\\
149	-39.5932387658054\\
150	-40.4875413625722\\
151	-40.3172237143515\\
152	-40.7079864610304\\
153	-40.7350492396635\\
154	-40.6405032241364\\
155	-40.3651494224422\\
156	-40.1504630705807\\
157	-39.5272836073848\\
158	-38.792267653329\\
159	-38.4272287460992\\
160	-38.9561853424272\\
161	-40.0974078951085\\
162	-40.1266722263974\\
163	-39.785689070857\\
164	-39.3904635518935\\
165	-39.4364553823933\\
166	-38.7675161819392\\
167	-38.9392219463423\\
168	-38.4464370548603\\
169	-37.4414093010701\\
170	-36.838421172296\\
171	-37.7632991392911\\
172	-37.9953742137359\\
173	-37.2637013325052\\
174	-37.2413400328124\\
175	-36.9997889800459\\
176	-37.0045095268116\\
177	-36.7014700875858\\
178	-36.4261339843527\\
179	-36.6205927259132\\
180	-37.6861166571578\\
181	-37.6211364131235\\
182	-37.9234369673119\\
183	-37.5037586079944\\
184	-37.582782578722\\
185	-37.1524975796374\\
186	-36.5394020603518\\
187	-36.4335351305984\\
188	-37.3211832814352\\
189	-37.2695783357306\\
190	-36.5987594916508\\
191	-36.9452518608838\\
192	-37.0575693476255\\
193	-37.0447842238401\\
194	-35.9571248887183\\
195	-35.7643377897755\\
196	-36.7204901514943\\
197	-36.4383174146219\\
198	-36.505762030719\\
200	-35.9666430800494\\
200	-65.7893554104451\\
198	-66.3284743611147\\
197	-66.2610297450176\\
196	-66.5432024818899\\
195	-65.5870501201712\\
194	-65.779837219114\\
193	-66.8674965542358\\
192	-66.8802816780212\\
191	-66.7679641912795\\
190	-66.4214718220465\\
189	-67.0922906661262\\
188	-67.1438956118309\\
187	-66.2562474609941\\
186	-66.3621143907474\\
185	-66.9752099100331\\
184	-67.4054949091176\\
183	-67.3264709383901\\
182	-67.7461492977075\\
181	-67.4438487435192\\
180	-67.5088289875535\\
179	-66.4433050563089\\
178	-66.2488463147484\\
177	-66.5241824179815\\
176	-66.8272218572073\\
175	-66.8225013104416\\
174	-67.0640523632081\\
173	-67.0864136629009\\
172	-67.8180865441316\\
171	-67.5860114696867\\
170	-66.6611335026917\\
169	-67.2641216314658\\
168	-68.269149385256\\
167	-68.761934276738\\
166	-68.5902285123349\\
165	-69.259167712789\\
164	-69.2131758822892\\
163	-69.6084014012527\\
162	-69.949384556793\\
161	-69.9201202255041\\
160	-68.7788976728229\\
159	-68.2499410764949\\
158	-68.6149799837247\\
157	-69.3499959377804\\
156	-69.9731754009764\\
155	-70.1878617528379\\
154	-70.4632155545321\\
153	-70.5577615700592\\
152	-70.5306987914261\\
151	-70.1399360447472\\
150	-70.3102536929679\\
149	-69.4159510962011\\
148	-69.7386116183021\\
147	-69.947615375214\\
146	-69.6732629139434\\
145	-69.5859644438928\\
144	-70.4347189913394\\
143	-70.9018359319728\\
142	-70.9228209633137\\
141	-71.1144026229873\\
140	-70.9663424241973\\
139	-70.3398807275227\\
138	-70.6880479298702\\
137	-70.5481572189764\\
136	-71.1038053443635\\
135	-70.3922801998732\\
134	-69.8103654101548\\
133	-69.4236170625675\\
132	-69.0368687149802\\
131	-69.9819084264759\\
130	-70.0202276287842\\
129	-69.246345334302\\
128	-70.179699957728\\
127	-69.775349780907\\
126	-69.1870607467771\\
125	-69.2809200814939\\
124	-69.0203398802649\\
123	-68.3761739012274\\
122	-68.0763628489193\\
121	-67.3815936066283\\
120	-67.5284341462029\\
119	-67.3797975189083\\
118	-67.2217968943284\\
117	-67.0815939607448\\
116	-66.8888442875482\\
115	-66.8859239544432\\
114	-66.6706634975785\\
113	-66.1741876665288\\
112	-65.9151443739689\\
111	-65.3896626098395\\
110	-64.8419041824446\\
109	-63.267952382508\\
108	-63.1341851203868\\
107	-63.2944006793542\\
106	-63.432602700966\\
105	-63.7293685628456\\
104	-63.561301117167\\
103	-63.9910749449602\\
102	-64.1460631569512\\
101	-63.9092792088378\\
100	-63.4985481299574\\
99	-63.0680249494578\\
98	-62.9173491761581\\
97	-62.6914567865762\\
96	-62.2929749680729\\
95	-61.7822225375754\\
94	-61.0607249100911\\
93	-62.2116687794794\\
92	-62.9063786343499\\
91	-62.6096298349927\\
90	-62.4690846611673\\
89	-62.8716973177969\\
88	-63.3588479467781\\
87	-63.1490543992517\\
86	-62.8828246385472\\
85	-62.8790307100066\\
84	-63.120878188171\\
83	-63.3860112414141\\
82	-63.1832193809769\\
81	-62.8580872303234\\
80	-62.8758630440849\\
79	-62.6423695382216\\
78	-62.2543139329421\\
77	-61.7408424498932\\
76	-61.7083789705019\\
75	-62.0486408137428\\
74	-61.9068939732414\\
73	-62.0923401745737\\
72	-62.2610436680791\\
71	-62.7105343442546\\
70	-62.2792488988463\\
69	-62.4437624166416\\
68	-62.2439429856129\\
67	-62.1636702926331\\
66	-61.7962662947762\\
65	-61.6001629002391\\
64	-61.6604064154382\\
63	-61.6912632750809\\
62	-61.3220204134361\\
61	-61.0663406509071\\
60	-61.5667842456477\\
59	-61.9546927990396\\
58	-61.1895269642092\\
57	-60.4138623595585\\
56	-60.1773711276399\\
55	-61.1539289889728\\
54	-61.4662616317767\\
53	-60.6140175035738\\
52	-61.497696700741\\
51	-60.8487025848198\\
50	-60.1073181567156\\
49	-59.522835724232\\
48	-58.2884765278069\\
47	-58.8062787583017\\
46	-59.013285766946\\
45	-58.926108966386\\
44	-58.9042533324424\\
43	-58.7625341718554\\
42	-58.5713407594085\\
41	-58.6661680992441\\
40	-58.6542558678855\\
39	-58.4856701401624\\
38	-58.3063683311459\\
37	-60.0603841664146\\
36	-60.4530074445412\\
35	-60.4876801635337\\
34	-60.1960362053214\\
33	-60.0728940192306\\
32	-60.3094215051342\\
31	-60.4883948363442\\
30	-60.1309512920512\\
29	-59.6079818997079\\
28	-60.1832809617608\\
27	-59.8630302872285\\
26	-60.0589873484659\\
25	-59.5878395501371\\
24	-60.1462515414666\\
23	-59.9903727275141\\
22	-60.2744587872839\\
21	-60.29147695803\\
20	-60.0792338647788\\
19	-60.1590075371595\\
18	-60.1677529635445\\
17	-59.6090890146991\\
16	-59.6440556224161\\
15	-59.2375707661491\\
14	-59.8406512868458\\
13	-59.5232471663062\\
12	-59.8781285072155\\
11	-59.5958507497878\\
10	-59.3667755256004\\
9	-59.0851929664605\\
8	-58.9991524211271\\
7	-59.6835837667262\\
6	-60.396325187527\\
5	-59.7061448246702\\
4	-59.0008972000013\\
3	-60.0382699152878\\
2	-59.9783642966535\\
-1	-59.2203224772554\\
}--cycle;

\addplot [color=black, dash pattern=on 3pt off 1.5pt on 0.1pt off 1.5pt, forget plot, line width = 1.0pt, line cap = round]
  table[row sep=crcr]{%
1	-29.3976101468597\\
2	-30.1556519662578\\
3	-30.2155575848921\\
4	-29.1781848696056\\
5	-29.8834324942745\\
6	-30.5736128571313\\
7	-29.8608714363305\\
8	-29.1764400907315\\
9	-29.2624806360648\\
10	-29.5440631952047\\
11	-29.7731384193922\\
12	-30.0554161768198\\
13	-29.7005348359106\\
14	-30.0179389564502\\
15	-29.4148584357535\\
16	-29.8213432920204\\
17	-29.7863766843034\\
18	-30.3450406331488\\
19	-30.3362952067638\\
20	-30.2565215343832\\
21	-30.4687646276343\\
22	-30.4517464568882\\
23	-30.1676603971184\\
24	-30.3235392110709\\
25	-29.7651272197414\\
26	-30.2362750180702\\
27	-30.0403179568329\\
28	-30.3605686313651\\
29	-29.7852695693122\\
30	-30.3082389616555\\
31	-30.6656825059485\\
32	-30.4867091747386\\
33	-30.2501816888349\\
34	-30.3733238749257\\
35	-30.664967833138\\
36	-30.6302951141455\\
37	-30.2376718360189\\
38	-28.4836560007502\\
39	-28.6629578097667\\
40	-28.8315435374898\\
41	-28.8434557688484\\
42	-28.7486284290129\\
43	-28.9398218414597\\
44	-29.0815410020467\\
45	-29.1033966359904\\
46	-29.1905734365503\\
47	-28.983566427906\\
48	-28.4657641974113\\
49	-29.7001233938363\\
50	-30.2846058263199\\
51	-31.0259902544242\\
52	-31.6749843703453\\
53	-30.7913051731781\\
54	-31.6435493013811\\
55	-31.3312166585771\\
56	-30.3546587972443\\
57	-30.5911500291628\\
58	-31.3668146338135\\
59	-32.1319804686439\\
60	-31.744071915252\\
61	-31.2436283205114\\
62	-31.4993080830404\\
63	-31.8685509446852\\
64	-31.8376940850425\\
65	-31.7774505698434\\
66	-31.9735539643805\\
67	-32.3409579622374\\
68	-32.4212306552172\\
69	-32.6210500862459\\
70	-32.4565365684507\\
71	-32.8878220138589\\
72	-32.4383313376834\\
73	-32.269627844178\\
74	-32.0841816428457\\
75	-32.2259284833471\\
76	-31.8856666401063\\
77	-31.9181301194975\\
78	-32.4316016025464\\
79	-32.8196572078259\\
80	-33.0531507136892\\
81	-33.0353748999278\\
82	-33.3605070505812\\
83	-33.5632989110184\\
84	-33.2981658577754\\
85	-33.056318379611\\
86	-33.0601123081515\\
87	-33.326342068856\\
88	-33.5361356163824\\
89	-33.0489849874012\\
90	-32.6463723307717\\
91	-32.786917504597\\
92	-33.0836663039542\\
93	-32.3889564490837\\
94	-31.2380125796954\\
95	-31.9595102071797\\
96	-32.4702626376772\\
97	-32.8687444561805\\
98	-33.0946368457625\\
99	-33.2453126190621\\
100	-33.6758357995617\\
101	-34.0865668784421\\
102	-34.3233508265555\\
103	-34.1683626145645\\
104	-33.7385887867713\\
105	-33.9066562324499\\
106	-33.6098903705703\\
107	-33.4716883489585\\
108	-33.3114727899911\\
109	-33.4452400521124\\
110	-35.0191918520489\\
111	-35.5669502794439\\
112	-36.0924320435733\\
113	-36.3514753361331\\
114	-36.8479511671828\\
115	-37.0632116240475\\
116	-37.0661319571525\\
117	-37.2588816303491\\
118	-37.3990845639327\\
119	-37.5570851885126\\
120	-37.7057218158072\\
121	-37.5588812762326\\
122	-38.2536505185236\\
123	-38.5534615708318\\
124	-39.1976275498693\\
125	-39.4582077510982\\
126	-39.3643484163814\\
127	-39.9526374505113\\
128	-40.3569876273323\\
129	-39.4236330039063\\
130	-40.1975152983885\\
131	-40.1591960960802\\
132	-39.2141563845845\\
133	-39.6009047321718\\
134	-39.9876530797592\\
135	-40.5695678694775\\
136	-41.2810930139678\\
137	-40.7254448885807\\
138	-40.8653355994745\\
139	-40.517168397127\\
140	-41.1436300938016\\
141	-41.2916902925916\\
142	-41.100108632918\\
143	-41.0791236015771\\
144	-40.6120066609437\\
145	-39.7632521134971\\
146	-39.8505505835477\\
147	-40.1249030448183\\
148	-39.9158992879064\\
149	-39.5932387658054\\
150	-40.4875413625722\\
151	-40.3172237143515\\
152	-40.7079864610304\\
153	-40.7350492396635\\
154	-40.6405032241364\\
155	-40.3651494224422\\
156	-40.1504630705807\\
157	-39.5272836073848\\
158	-38.792267653329\\
159	-38.4272287460992\\
160	-38.9561853424272\\
161	-40.0974078951085\\
162	-40.1266722263974\\
163	-39.785689070857\\
164	-39.3904635518935\\
165	-39.4364553823933\\
166	-38.7675161819392\\
167	-38.9392219463423\\
168	-38.4464370548603\\
169	-37.4414093010701\\
170	-36.838421172296\\
171	-37.7632991392911\\
172	-37.9953742137359\\
173	-37.2637013325052\\
174	-37.2413400328124\\
175	-36.9997889800459\\
176	-37.0045095268116\\
177	-36.7014700875858\\
178	-36.4261339843527\\
179	-36.6205927259132\\
180	-37.6861166571578\\
181	-37.6211364131235\\
182	-37.9234369673119\\
183	-37.5037586079944\\
184	-37.582782578722\\
185	-37.1524975796374\\
186	-36.5394020603518\\
187	-36.4335351305984\\
188	-37.3211832814352\\
189	-37.2695783357306\\
190	-36.5987594916508\\
191	-36.9452518608838\\
192	-37.0575693476255\\
193	-37.0447842238401\\
194	-35.9571248887183\\
195	-35.7643377897755\\
196	-36.7204901514943\\
197	-36.4383174146219\\
198	-36.505762030719\\
199	-35.9666430800494\\
};\label{pgf:PGperfect}

\addplot [color=black, dotted, forget plot, line width = 1.0pt]
  table[row sep=crcr]{%
1	-59.2203224772554\\
2	-59.9783642966535\\
3	-60.0382699152878\\
4	-59.0008972000013\\
5	-59.7061448246702\\
6	-60.396325187527\\
7	-59.6835837667262\\
8	-58.9991524211271\\
9	-59.0851929664605\\
10	-59.3667755256004\\
11	-59.5958507497878\\
12	-59.8781285072155\\
13	-59.5232471663062\\
14	-59.8406512868458\\
15	-59.2375707661491\\
16	-59.6440556224161\\
17	-59.6090890146991\\
18	-60.1677529635445\\
19	-60.1590075371595\\
20	-60.0792338647788\\
21	-60.29147695803\\
22	-60.2744587872839\\
23	-59.9903727275141\\
24	-60.1462515414666\\
25	-59.5878395501371\\
26	-60.0589873484659\\
27	-59.8630302872285\\
28	-60.1832809617608\\
29	-59.6079818997079\\
30	-60.1309512920512\\
31	-60.4883948363442\\
32	-60.3094215051342\\
33	-60.0728940192306\\
34	-60.1960362053214\\
35	-60.4876801635337\\
36	-60.4530074445412\\
37	-60.0603841664146\\
38	-58.3063683311459\\
39	-58.4856701401624\\
40	-58.6542558678855\\
41	-58.6661680992441\\
42	-58.5713407594085\\
43	-58.7625341718554\\
44	-58.9042533324424\\
45	-58.926108966386\\
46	-59.013285766946\\
47	-58.8062787583017\\
48	-58.2884765278069\\
49	-59.522835724232\\
50	-60.1073181567156\\
51	-60.8487025848198\\
52	-61.497696700741\\
53	-60.6140175035738\\
54	-61.4662616317767\\
55	-61.1539289889728\\
56	-60.1773711276399\\
57	-60.4138623595585\\
58	-61.1895269642092\\
59	-61.9546927990396\\
60	-61.5667842456477\\
61	-61.0663406509071\\
62	-61.3220204134361\\
63	-61.6912632750809\\
64	-61.6604064154382\\
65	-61.6001629002391\\
66	-61.7962662947762\\
67	-62.1636702926331\\
68	-62.2439429856129\\
69	-62.4437624166416\\
70	-62.2792488988463\\
71	-62.7105343442546\\
72	-62.2610436680791\\
73	-62.0923401745737\\
74	-61.9068939732414\\
75	-62.0486408137428\\
76	-61.7083789705019\\
77	-61.7408424498932\\
78	-62.2543139329421\\
79	-62.6423695382216\\
80	-62.8758630440849\\
81	-62.8580872303234\\
82	-63.1832193809769\\
83	-63.3860112414141\\
84	-63.120878188171\\
85	-62.8790307100066\\
86	-62.8828246385472\\
87	-63.1490543992517\\
88	-63.3588479467781\\
89	-62.8716973177969\\
90	-62.4690846611673\\
91	-62.6096298349927\\
92	-62.9063786343499\\
93	-62.2116687794794\\
94	-61.0607249100911\\
95	-61.7822225375754\\
96	-62.2929749680729\\
97	-62.6914567865762\\
98	-62.9173491761581\\
99	-63.0680249494578\\
100	-63.4985481299574\\
101	-63.9092792088378\\
102	-64.1460631569512\\
103	-63.9910749449602\\
104	-63.561301117167\\
105	-63.7293685628456\\
106	-63.432602700966\\
107	-63.2944006793542\\
108	-63.1341851203868\\
109	-63.267952382508\\
110	-64.8419041824446\\
111	-65.3896626098395\\
112	-65.9151443739689\\
113	-66.1741876665288\\
114	-66.6706634975785\\
115	-66.8859239544432\\
116	-66.8888442875482\\
117	-67.0815939607448\\
118	-67.2217968943284\\
119	-67.3797975189083\\
120	-67.5284341462029\\
121	-67.3815936066283\\
122	-68.0763628489193\\
123	-68.3761739012274\\
124	-69.0203398802649\\
125	-69.2809200814939\\
126	-69.1870607467771\\
127	-69.775349780907\\
128	-70.179699957728\\
129	-69.246345334302\\
130	-70.0202276287842\\
131	-69.9819084264759\\
132	-69.0368687149802\\
133	-69.4236170625675\\
134	-69.8103654101548\\
135	-70.3922801998732\\
136	-71.1038053443635\\
137	-70.5481572189764\\
138	-70.6880479298702\\
139	-70.3398807275227\\
140	-70.9663424241973\\
141	-71.1144026229873\\
142	-70.9228209633137\\
143	-70.9018359319728\\
144	-70.4347189913394\\
145	-69.5859644438928\\
146	-69.6732629139434\\
147	-69.947615375214\\
148	-69.7386116183021\\
149	-69.4159510962011\\
150	-70.3102536929679\\
151	-70.1399360447472\\
152	-70.5306987914261\\
153	-70.5577615700592\\
154	-70.4632155545321\\
155	-70.1878617528379\\
156	-69.9731754009764\\
157	-69.3499959377804\\
158	-68.6149799837247\\
159	-68.2499410764949\\
160	-68.7788976728229\\
161	-69.9201202255041\\
162	-69.949384556793\\
163	-69.6084014012527\\
164	-69.2131758822892\\
165	-69.259167712789\\
166	-68.5902285123349\\
167	-68.761934276738\\
168	-68.269149385256\\
169	-67.2641216314658\\
170	-66.6611335026917\\
171	-67.5860114696867\\
172	-67.8180865441316\\
173	-67.0864136629009\\
174	-67.0640523632081\\
175	-66.8225013104416\\
176	-66.8272218572073\\
177	-66.5241824179815\\
178	-66.2488463147484\\
179	-66.4433050563089\\
180	-67.5088289875535\\
181	-67.4438487435192\\
182	-67.7461492977075\\
183	-67.3264709383901\\
184	-67.4054949091176\\
185	-66.9752099100331\\
186	-66.3621143907474\\
187	-66.2562474609941\\
188	-67.1438956118309\\
189	-67.0922906661262\\
190	-66.4214718220465\\
191	-66.7679641912795\\
192	-66.8802816780212\\
193	-66.8674965542358\\
194	-65.779837219114\\
195	-65.5870501201712\\
196	-66.5432024818899\\
197	-66.2610297450176\\
198	-66.3284743611147\\
199	-65.7893554104451\\
};\label{pgf:PGsiso}

\addplot [color=RDmaroon, line width = 0.7pt, line cap = round, line join = round]
  table[row sep=crcr]{%
1	-36.3708380839467\\
2	-37.7449842761161\\
3	-37.8544187665186\\
4	-35.9769377542747\\
5	-37.2492120897971\\
6	-38.510927305094\\
7	-37.208236674619\\
8	-35.9738128951402\\
9	-36.1280470776413\\
10	-36.6347358218753\\
11	-37.0490638134979\\
12	-37.5621417615319\\
13	-36.9175438969018\\
14	-37.4938651619989\\
15	-36.4018773865635\\
16	-37.1364881139493\\
17	-37.0730646288058\\
18	-38.0913571378146\\
19	-38.0753369479809\\
20	-37.9293188482492\\
21	-38.3182614796719\\
22	-38.2870220226411\\
23	-37.7669115664051\\
24	-38.0519744725126\\
25	-37.0345425866152\\
26	-37.8922924652626\\
27	-37.5346298875543\\
28	-38.1198079532241\\
29	-37.0710572075943\\
30	-38.0239591546851\\
31	-38.6803934599781\\
32	-38.351211348757\\
33	-37.9177232382503\\
34	-38.1431842462062\\
35	-38.6790770071595\\
36	-38.6152274454724\\
37	-37.8948465048072\\
38	-34.742494610821\\
39	-35.0593293001834\\
40	-35.3584218735653\\
41	-35.3795987984132\\
42	-35.2111769147092\\
43	-35.5511199712011\\
44	-35.8040261145056\\
45	-35.8430980603671\\
46	-35.9991287256994\\
47	-35.6291012482214\\
48	-34.7109518559078\\
49	-36.916799107975\\
50	-37.9807009152575\\
51	-39.3460476780168\\
52	-40.5543621652299\\
53	-38.9120363299229\\
54	-40.4955737663532\\
55	-39.9128867516113\\
56	-38.1089788827691\\
57	-38.5431865590484\\
58	-39.9791654163459\\
59	-41.4118414297728\\
60	-40.6836563719936\\
61	-39.7499577468928\\
62	-40.2261532001894\\
63	-40.916921173793\\
64	-40.8590610468009\\
65	-40.7461669493475\\
66	-41.1139920536203\\
67	-41.8056466261327\\
68	-41.9571858087896\\
69	-42.3350386264447\\
70	-42.0238830699028\\
71	-42.8408584480268\\
72	-41.9894875912674\\
73	-41.6711141152616\\
74	-41.321913212944\\
75	-41.588753430356\\
76	-40.9490253643696\\
77	-41.0099377651014\\
78	-41.976774881838\\
79	-42.71146824107\\
80	-43.1550862997376\\
81	-43.1212742267404\\
82	-43.7407169436687\\
83	-44.1281104179458\\
84	-43.6217834934513\\
85	-43.1611123152104\\
86	-43.1683299704452\\
87	-43.6755283025147\\
88	-44.0761757151676\\
89	-43.147161932181\\
90	-42.3829855455236\\
91	-42.6493567660448\\
92	-43.2131461434204\\
93	-41.8962406481194\\
94	-39.739518794517\\
95	-41.0876187182126\\
96	-42.0498209460107\\
97	-42.804635642396\\
98	-43.2340236110389\\
99	-43.5210099864474\\
100	-44.3434188580586\\
101	-45.1311437160809\\
102	-45.586555759949\\
103	-45.2883597750086\\
104	-44.4635790721004\\
105	-44.7857404123124\\
106	-44.2172223360526\\
107	-43.9530109916808\\
108	-43.6471639330891\\
109	-43.9024883384896\\
110	-46.9299011642125\\
111	-47.9921458906723\\
112	-49.0147009032948\\
113	-49.5199375804909\\
114	-50.4902115981413\\
115	-50.9116443935256\\
116	-50.9173647088961\\
117	-51.2950898288034\\
118	-51.5700454327406\\
119	-51.8801039828496\\
120	-52.1719736338744\\
121	-51.883629793277\\
122	-53.2493846049354\\
123	-53.8398270026095\\
124	-55.110399136383\\
125	-55.6250728258057\\
126	-55.4396470174112\\
127	-56.6026213421057\\
128	-57.4029634249573\\
129	-55.5567623284829\\
130	-57.0872244862563\\
131	-57.0113737139574\\
132	-55.1430339814151\\
133	nan\\
134	-56.671898287491\\
135	-57.8240261679965\\
136	-59.2347092397409\\
137	-58.1328981010649\\
138	-58.4101780668872\\
139	-57.7202190917942\\
140	-58.9620200769613\\
141	-59.2557342416563\\
142	-58.8756999353448\\
143	-58.834080933685\\
144	-57.9081089896428\\
145	-56.228035156764\\
146	-56.4006810474675\\
147	-56.9434982824663\\
148	-56.5299428597381\\
149	-55.8919199090654\\
150	-57.6615310495005\\
151	-57.3242241718418\\
152	-58.0982990190629\\
153	-58.1519325217298\\
154	-57.9645727151307\\
155	-57.4191260291689\\
156	-56.9940881203469\\
157	-55.7615677257632\\
158	-54.3105547465394\\
159	-53.5911516494127\\
160	-54.6338730961503\\
161	-56.8890817603414\\
162	-56.9469998474504\\
163	-56.2724039573173\\
164	-55.4912344683149\\
165	-55.5820951747422\\
166	-54.2617483912062\\
167	-54.6004061045268\\
168	-53.6289845988329\\
169	-51.6530825386066\\
170	-50.4715640121038\\
171	-52.2850825292929\\
172	-52.7412472669452\\
173	-51.3045390517651\\
174	-51.2607005243279\\
175	-50.7874320663806\\
176	-50.7966759167973\\
177	-50.2036848800032\\
178	-49.6656847405412\\
179	-50.0455732766134\\
180	-52.1334658883157\\
181	-52.005856017622\\
182	-52.5998041200536\\
183	-51.7754333153748\\
184	-51.9305517626708\\
185	-51.0865715739752\\
186	-49.8869149001152\\
187	-49.6801362880697\\
188	-51.4172503219693\\
189	-51.3160614308216\\
190	-50.0029014400394\\
191	-50.6806515612658\\
192	-50.9005925863403\\
193	-50.875550803007\\
194	-48.7510935014373\\
195	-48.3758668798639\\
196	-50.2408776200239\\
197	-49.6894745233283\\
198	-49.8211969452844\\
199	-48.769630187112\\
};\label{pgf:PGestimateExpected}
%\addlegendentry{Measured CSI $\hmeas{n}$, expected $\mathbb{E}\{PG_\mathrm{R}\}$}

\addplot [color=RDmaroon, dash pattern=on 0.75pt off 0.75pt, line width = 0.5pt, line cap = round, line join = round] 
  table[row sep=crcr]{%
2	-45.2116628292803\\
3	-48.6824288715542\\
4	-44.6201186257655\\
5	-43.6142080013177\\
6	-48.998203581324\\
7	-45.5832857847557\\
8	-44.0696577279163\\
9	-42.7527329936498\\
10	-42.6092424615968\\
11	-43.8961260150792\\
12	-44.1722767958731\\
13	-43.6670845142053\\
14	-43.4465120269555\\
15	-43.7263207087381\\
16	-43.3500251730213\\
17	-44.7756606742034\\
18	-43.5485891953056\\
19	-44.9124593230021\\
20	-42.781797537051\\
21	-44.0701187767565\\
22	-43.1511528806476\\
23	-43.447600687349\\
24	-42.2106784829061\\
25	-42.7753888653198\\
26	-42.3470205952969\\
27	-42.4264578709996\\
28	-41.7646194070256\\
29	-41.8111856204166\\
30	-40.9917599836439\\
31	-41.6973389965283\\
32	-40.7239903720008\\
33	-40.1197019575005\\
34	-40.0083341561659\\
35	-39.7197244354407\\
36	-39.9925982780737\\
37	-39.1276182422032\\
38	-37.6126101428444\\
39	-35.6781066778672\\
40	-35.9890770710366\\
41	-36.1837487715582\\
42	-36.0386071276852\\
43	-36.1725246517752\\
44	-36.4806920904987\\
45	-36.6593136887789\\
46	-36.7872327621973\\
47	-36.6723891419676\\
48	-36.2612344953838\\
49	-38.567542496018\\
50	-38.5559169849183\\
51	-39.8892398960032\\
52	-41.2823629151464\\
53	-40.993986120787\\
54	-41.8200314054448\\
55	-42.5253684995891\\
56	-40.8522999544884\\
57	-40.3182034805741\\
58	-41.2311684444689\\
59	-42.0981591852841\\
60	-42.5644020522083\\
61	-41.4288372805486\\
62	-41.4970538292656\\
63	-42.1299165173485\\
64	-42.0842035130983\\
65	-41.8506699146597\\
66	-41.9626563991556\\
67	-42.6248584694952\\
68	-42.8882887281598\\
69	-43.4728511865689\\
70	-43.4487672918688\\
71	-43.5935661786414\\
72	-43.601474829701\\
73	-42.8116834984029\\
74	-42.5120323270173\\
75	-42.6118475640459\\
76	-42.2963629502406\\
77	-42.1598898868109\\
78	-42.8723391863241\\
79	-43.6706461148812\\
80	-44.3136395400228\\
81	-44.5625154243439\\
82	-44.8504175416761\\
83	-45.4508678975505\\
84	-45.4744288573203\\
85	-44.9218963580424\\
86	-44.5259548647627\\
87	-44.8460345137825\\
88	-45.3484303345017\\
89	-44.9028080749525\\
90	-43.9732868328319\\
91	-43.5836670673917\\
92	-44.3071160286539\\
93	-43.8931955057453\\
94	-42.0895121938886\\
95	-41.7578719140647\\
96	-42.7946636379093\\
97	-43.9806296460173\\
98	-44.5939409625734\\
99	-44.8253212666428\\
100	-45.3143438023694\\
101	-46.2372103236039\\
102	-46.9412789372304\\
103	-47.063731288755\\
104	-46.5725452494806\\
105	-46.051697987214\\
106	-46.0301911455017\\
107	-45.6577479945247\\
108	-45.3579846073828\\
109	-45.4839582583806\\
110	-47.3670046493815\\
111	-49.9382944795107\\
112	-51.0761763057197\\
113	-52.2580653535324\\
114	-52.5940932424683\\
115	-53.6618338980813\\
116	-53.645632862638\\
117	-54.4994172880787\\
118	-54.6348333113518\\
119	-55.1139873399747\\
120	-55.4945942781862\\
121	-55.8520607287885\\
122	-56.9081693121424\\
123	-57.8017923847613\\
124	-59.5003802544561\\
125	-61.3042726713656\\
126	-60.794536407724\\
127	-61.4666139638361\\
128	-63.2898292079182\\
129	-61.8072004731494\\
130	-62.5637980011382\\
131	-63.5124122808399\\
132	-63.0554986845145\\
134	-63.1691672133171\\
135	-64.1964161923605\\
136	-66.7425682703318\\
137	-66.9816260966739\\
138	-66.4477328060741\\
139	-67.3762550581444\\
140	-65.7575997143647\\
141	-66.4984110148228\\
142	-65.750662719694\\
143	-66.3129656238633\\
144	-65.4877520567877\\
145	-64.4455836515814\\
146	-62.142607528026\\
147	-62.4696697795443\\
148	-64.5921569919364\\
149	-62.4618684812795\\
150	-62.1966900330164\\
151	-62.7568958859862\\
152	-62.7721374544795\\
153	-62.4672704699101\\
154	-62.6707670807627\\
155	-62.0796394613722\\
156	-60.8853930699838\\
157	-59.9182218131936\\
158	-58.1981116899269\\
159	-56.4516993961946\\
160	-57.2882726924316\\
161	-58.8800549633262\\
162	-60.106566891364\\
163	-59.7775041227555\\
164	-58.3548864485989\\
165	-58.1971224002163\\
166	-57.203026763343\\
167	-57.6122993360631\\
168	-57.3351543329409\\
169	-55.3380663298411\\
170	-53.4163650966832\\
171	-54.0582186885405\\
172	-55.971408046847\\
173	-55.2795659769194\\
174	-53.9936248242638\\
175	-53.9185132290994\\
176	-53.9975860884103\\
177	-53.8793485840058\\
178	-53.2915023394202\\
179	-53.1593761728448\\
180	-54.9744485380091\\
181	-56.6726264768177\\
182	-56.6335180066684\\
183	-56.8511143613245\\
184	-55.8051706599127\\
185	-55.3635547602906\\
186	-53.8243616998478\\
187	-53.1675509418969\\
188	-53.9381757946576\\
189	-56.0617986379019\\
190	-53.7075298834309\\
191	-53.2787554912324\\
192	-54.1889000838761\\
193	-54.4125325556991\\
194	-52.9570127430691\\
195	-51.6357919963171\\
196	-52.8681353023569\\
197	-53.2308259768035\\
198	-53.5310648758182\\
199	-53.0913124799953\\
};\label{pgf:PGoutdated}
%\addlegendentry{Outdated CSI $\hmeas{n-1}$}


\addplot[area legend, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, line cap = round,line join = round,line width = 0.3pt]
table[row sep=crcr] {%
x	y\\
-1	-37.2471722978165\\
2	-38.7038109484037\\
3	-38.8189100558198\\
4	-36.8026281293753\\
5	-38.1590876101212\\
6	-39.5573809876126\\
7	-38.1386872066494\\
8	-36.7905492878148\\
9	-36.9724633473782\\
10	-37.5251263373556\\
11	-37.9425510585885\\
12	-38.5176975733154\\
13	-37.819609971632\\
14	-38.4260926306347\\
15	-37.2638806706269\\
16	-38.0648001260454\\
17	-37.9929503982329\\
18	-39.0963480535046\\
19	-39.0786380400208\\
20	-38.9274291228109\\
21	-39.3455471965269\\
22	-39.3326246648278\\
23	-38.7539034690191\\
24	-39.0569745777018\\
25	-37.9468598474733\\
26	-38.8611398602571\\
27	-38.5024972612306\\
28	-39.1210896606098\\
29	-37.9845990820292\\
30	-39.0369893238928\\
31	-39.7377862685916\\
32	-39.3797962373537\\
33	-38.9058974944439\\
34	-39.1317244132962\\
35	-39.7370657716408\\
36	-39.6564214436109\\
37	-38.8537538032461\\
38	-35.4854327421763\\
39	-35.8262810405205\\
40	-36.1371370758023\\
41	-36.1710970429477\\
42	-35.9847837678694\\
43	-36.327726048468\\
44	-36.6181260366132\\
45	-36.6652620787817\\
46	-36.8287802355585\\
47	-36.4407098639093\\
48	-35.4450767938667\\
49	-37.8232696813996\\
50	-38.9710467127046\\
51	-40.4634415852736\\
52	-41.8159566151954\\
53	-39.9731641124964\\
54	-41.7405895174612\\
55	-41.0805221533885\\
56	-39.1151471927781\\
57	-39.5913260269585\\
58	-41.1630301573123\\
59	-42.7179367406951\\
60	-41.9285423479216\\
61	-40.9060030688334\\
62	-41.4235584595189\\
63	-42.1799376613647\\
64	-42.1410620382784\\
65	-42.0341615257307\\
66	-42.3918519715255\\
67	-43.2256230803924\\
68	-43.3504742157927\\
69	-43.7892665985386\\
70	-43.4097703677904\\
71	-44.3564623802263\\
72	-43.3897022874192\\
73	-43.0319811001306\\
74	-42.6417904893445\\
75	-42.9302890390483\\
76	-42.2511289190758\\
77	-42.2719295202485\\
78	-43.3851034791375\\
79	-44.1613631225283\\
80	-44.7259290746331\\
81	-44.7078265877157\\
82	-45.3591594985027\\
83	-45.8376562296455\\
84	-45.2166893157257\\
85	-44.6961862927009\\
86	-44.7226226300606\\
87	-45.3135353486843\\
88	-45.8271914603262\\
89	-44.7110551452464\\
90	-43.8490431096155\\
91	-44.127466145717\\
92	-44.772343894706\\
93	-43.2926200815076\\
94	-40.9106229279438\\
95	-42.3815784924229\\
96	-43.4071071790997\\
97	-44.3152310367658\\
98	-44.7908092019063\\
99	-45.1215365811505\\
100	-46.0905426934636\\
101	-46.9527507750874\\
102	-47.4579450569578\\
103	-47.1106007827415\\
104	-46.1853051729856\\
105	-46.5455170405278\\
106	-45.9235242480092\\
107	-45.5879722920653\\
108	-45.2608356856512\\
109	-45.5483986210703\\
110	-49.0912894653092\\
111	-50.3460370778293\\
112	-51.5590308239776\\
113	-52.2188657504968\\
114	-53.4577495407624\\
115	-53.9966533351542\\
116	-54.0128437804509\\
117	-54.4605188245171\\
118	-54.8780138753553\\
119	-55.0934895713073\\
120	-55.6005926596886\\
121	-55.1826216658945\\
122	-57.1333744786409\\
123	-58.0043789041588\\
124	-59.9150040956476\\
125	-60.9796598248736\\
126	-60.611056160166\\
127	-62.3828610153666\\
128	-63.8753195804208\\
129	-60.7865922624032\\
130	-63.3810730393949\\
131	-62.9607133960157\\
132	-59.9564611980639\\
133	-61.5965319584401\\
134	-63.2366027188164\\
135	-64.82036639906\\
136	-67.0950377215539\\
137	-64.8060984332834\\
138	-65.4592523926427\\
139	-64.4419509124023\\
140	-68.0812003993715\\
141	-67.6427262597551\\
142	-67.4604597834352\\
143	-66.7781856170314\\
144	-64.6971814297815\\
145	-61.6617689968002\\
146	-62.1300554819802\\
147	-63.1549672377353\\
148	-62.08908387139\\
149	-61.0643628776972\\
150	-64.0877336534736\\
151	-63.84851717692\\
152	-65.4383986241006\\
153	-65.4065064760834\\
154	-64.5898181383863\\
155	-64.2111876805436\\
156	-62.849797668758\\
157	-60.7424026041949\\
158	-58.5570773562533\\
159	-57.7196040937929\\
160	-59.1737967999842\\
161	-62.9529705075178\\
162	-62.8970536471003\\
163	-62.0044260810918\\
164	-60.5449283404543\\
165	-60.6641942620379\\
166	-58.5376319124675\\
167	-59.3310729882004\\
168	-57.7118974640217\\
169	-54.794755853623\\
170	-53.4351068562876\\
171	-55.6161594869359\\
172	-56.3309803955631\\
173	-54.5177725780626\\
174	-54.4264143436011\\
175	-53.7865057740442\\
176	-53.7963104591165\\
177	-53.1040354421558\\
178	-52.3973281672637\\
179	-52.8837828353801\\
180	-55.5615873297749\\
181	-55.6204616241344\\
182	-56.2457142043763\\
183	-55.0794068333587\\
184	-55.3324862474579\\
185	-54.1248925230577\\
186	-52.710615679096\\
187	-52.4257703849804\\
188	-54.6519219065246\\
189	-54.5641129506507\\
190	-52.7792028872127\\
191	-53.5981026353305\\
192	-54.0385613425985\\
193	-53.9803862331769\\
194	-51.2477646281099\\
195	-50.8901287119016\\
196	-53.1767634481291\\
197	-52.4017763913688\\
198	-52.5799385941799\\
200	-51.3025925656507\\
200	-47.1778578305247\\
198	-48.1462254195621\\
197	-48.0206126517517\\
196	-48.4996003346708\\
195	-46.7889527722162\\
194	-47.1699278656495\\
193	-49.0764398069316\\
192	-49.0830662624956\\
191	-48.9418821439935\\
190	-48.3163777826632\\
189	-49.4708570920656\\
188	-49.5809805507195\\
187	-48.0110595411223\\
186	-48.1895044531719\\
185	-49.2932741863633\\
184	-50.0330257880094\\
183	-49.9177255501712\\
182	-50.6436362685567\\
181	-50.0602834718821\\
180	-50.2374153555936\\
179	-48.3326133520497\\
178	-48.0012731283289\\
177	-48.4768674799002\\
176	-49.0330406222367\\
175	-49.0281845821002\\
174	-49.4430759485458\\
173	-49.4736296038977\\
172	-50.7941362033466\\
171	-50.4197361932161\\
170	-48.7175890334406\\
169	-49.8332924258607\\
168	-51.548045755124\\
167	-52.3846435821349\\
166	-52.1489330965476\\
165	-53.2935799288506\\
164	-53.2107703225598\\
163	-53.883981609828\\
162	-54.5042414826075\\
161	-54.4368028062432\\
160	-52.454127724646\\
159	-51.4915902496426\\
158	-52.2025440483721\\
157	-53.5002902873475\\
156	-54.5567840243496\\
155	-54.8859009824049\\
154	-55.4025789963013\\
153	-55.5606675966332\\
152	-55.4884243179884\\
151	-54.8171372592184\\
150	-55.1676584550545\\
149	-53.5875353089153\\
148	-54.1234470201187\\
147	-54.463282942317\\
146	-54.0038857867107\\
145	-53.8782027229588\\
144	-55.3309203017338\\
143	-56.1028529528554\\
142	-56.1759154035461\\
141	-56.5079979990921\\
140	-56.2148063523641\\
139	-55.1653648355626\\
138	-55.7653540229629\\
137	-55.5295257890053\\
136	-56.4792667708255\\
135	-55.2393469652055\\
134	-54.1619853751561\\
133	-53.5370868536901\\
132	-52.9121883322242\\
131	-54.5703415539993\\
130	-54.5957089647142\\
129	-53.2502410315952\\
128	-54.8797742338131\\
127	-54.1994496791171\\
126	-53.1361932412989\\
125	-53.2887933131354\\
124	-52.8799750527435\\
123	-51.7530219056414\\
122	-51.2311365031126\\
121	-50.0211015904912\\
120	-50.2692332505875\\
119	-50.0415118016415\\
118	-49.6997743245732\\
117	-49.4787741003729\\
116	-49.1277946277115\\
115	-49.121099040335\\
114	-48.7331857603485\\
113	-47.865296203277\\
112	-47.420604859985\\
111	-46.4694773695074\\
110	-45.4919576767373\\
109	-42.7085534011478\\
108	-42.4722801458135\\
107	-42.7621774183284\\
106	-42.9897692909578\\
105	-43.5327519666497\\
104	-43.232263475682\\
103	-44.0036759716886\\
102	-44.2807819465164\\
101	-43.8469774375852\\
100	-43.1006217772288\\
99	-42.3537094584415\\
98	-42.088169127893\\
97	-41.6836454398027\\
96	-41.0169855336285\\
95	-40.0901039149055\\
94	-38.8122154511231\\
93	-40.838374039151\\
92	-42.0645403134983\\
91	-41.5435493223794\\
90	-41.2860691003294\\
89	-41.9989639968753\\
88	-42.8264692565644\\
87	-42.4877723183415\\
86	-42.0259893130211\\
85	-42.0277615448282\\
84	-42.4562685923708\\
83	-42.9040016645524\\
82	-42.5625325482807\\
81	-41.9602732070384\\
80	-42.0003332023265\\
79	-41.6239770340889\\
78	-40.912969108904\\
77	-40.0316802125148\\
76	-39.9473567146059\\
75	-40.5650716114911\\
74	-40.3098614406353\\
73	-40.6344545102575\\
72	-40.930852701473\\
71	-41.7166019737401\\
70	-40.9726613523458\\
69	-41.2454949391619\\
68	-40.901163658747\\
67	-40.7358969631463\\
66	-40.1270504869803\\
65	-39.7499542613507\\
64	-39.8661648455808\\
63	-39.9373952239921\\
62	-39.2825588477902\\
61	-38.8353805303404\\
60	-39.7137504912425\\
59	-40.4073361346251\\
58	-39.0476429901602\\
57	-37.6983518572391\\
56	-37.2916440302827\\
55	-38.992357784739\\
54	-39.521701441098\\
53	-38.0589612781848\\
52	-39.576254076242\\
51	-38.4578702025611\\
50	-37.1713732412886\\
49	-36.1658578279406\\
48	-34.0817384862399\\
47	-34.9452391611239\\
46	-35.3007011459238\\
45	-35.151460904182\\
44	-35.1165874371545\\
43	-34.8874506922777\\
42	-34.5535011995913\\
41	-34.709533989297\\
40	-34.6960668997662\\
39	-34.4051667688635\\
38	-34.1060873147192\\
37	-37.1047392334842\\
36	-37.7730655378814\\
35	-37.827182224577\\
34	-37.3353321646324\\
33	-37.1109676000682\\
32	-37.5185181800955\\
31	-37.8302665152527\\
30	-37.2028024944252\\
29	-36.3147558338048\\
28	-37.3038519915187\\
27	-36.7431330101452\\
26	-37.100587500597\\
25	-36.2802992849602\\
24	-37.2328082229843\\
23	-36.9630073584168\\
22	-37.4439989351269\\
21	-37.4851489616801\\
20	-37.1146670608609\\
19	-37.2607083205328\\
18	-37.271005783952\\
17	-36.3129687800013\\
16	-36.3714858676127\\
15	-35.6810549411455\\
14	-36.7256531923808\\
13	-36.1663981722037\\
12	-36.7747117680197\\
11	-36.3076067750393\\
10	-35.8957749754426\\
9	-35.4202664374095\\
8	-35.2816799812588\\
7	-36.4421459532372\\
6	-37.6642462229167\\
5	-36.4932409582565\\
4	-35.2814892914719\\
3	-37.0624689201852\\
2	-36.9590165424512\\
-1	-35.6416128775627\\
}--cycle;\label{pgf:PGconfidence}
%\addlegendentry{$U_{98\%}$ confidence interval}



%\addplot [color=RDgreen, mark size=1.25pt, mark=o, mark options={solid, RDgreen},, line width = 0.75pt, line cap = round]
%\addplot [color=RDgreen, mark size=1.25pt, line width = 0.75pt, line cap = round, line join = round]
%\addplot [color=RDgreen, mark=*, mark options={solid, RDgreen!80!black, mark size=0.15pt}, line width = 0.65pt, line cap = round, line join = round] 
%\addplot [color=RDgreen, mark=*, mark options={solid, fill=RDgreen!80!black, mark size=0.35pt, draw=none,line width=0}, line width = 0.7pt, line cap = round, line join = round]
\addplot [color=RDgreen, line width = 0.7pt, line cap = round, line join = round]
  table[row sep=crcr]{%
1	-48.7693634327947\\
2	-44.8736132356234\\
3	-38.6599944924019\\
4	-31.4380994942569\\
5	-32.9043992338568\\
6	-33.5870245272101\\
7	-32.178221766177\\
8	-31.408952164735\\
9	-31.2623534761235\\
10	-31.8403458589634\\
11	-32.1393610687921\\
12	-32.2966661361216\\
13	-31.9008615038611\\
14	-32.207836476932\\
15	-31.5238587761132\\
16	-31.9764722013173\\
17	-31.7907319451539\\
18	-32.4803475331723\\
19	-32.3649087170599\\
20	-32.2280703096999\\
21	-32.5408265090897\\
22	-32.575869402016\\
23	-32.0195752044028\\
24	-32.3420964474996\\
25	-31.6137908927152\\
26	-32.3073497717096\\
27	-31.8712482499868\\
28	-32.2963731736396\\
29	-31.5408749188977\\
30	-32.3848130324727\\
31	-32.8950085248345\\
32	-32.4755503703089\\
33	-32.1796283475139\\
34	-32.3424566343754\\
35	-32.6635374895244\\
36	-32.6579767282527\\
37	-32.2411401317043\\
38	-30.2207141093396\\
39	-30.3977904387603\\
40	-30.4598499350856\\
41	-30.574917007122\\
42	-30.5940360026974\\
43	-30.605013240141\\
44	-30.6830993575779\\
45	-30.8278887697123\\
46	-30.9763338845689\\
47	-30.7369689108838\\
48	-30.0471557851835\\
49	-31.3901734632461\\
50	-32.1438376794602\\
51	-32.9962522450598\\
52	-34.1631928849502\\
53	-32.52817029332\\
54	-34.1995917489796\\
55	-33.6463729242048\\
56	-31.8592044658957\\
57	-32.1987265106465\\
58	-33.2172976042192\\
59	-34.2833252600043\\
60	-33.7795945693231\\
61	-33.0571003029882\\
62	-33.5195874456302\\
63	-34.0759148766205\\
64	-34.0420720769678\\
65	-33.831129855666\\
66	-34.112470138159\\
67	-34.5922634609269\\
68	-34.7552826897588\\
69	-35.0528020850497\\
70	-34.8285458611077\\
71	-35.376175171174\\
72	-34.7842045631927\\
73	-34.4364314179025\\
74	-34.223447575927\\
75	-34.3964100334249\\
76	-33.9563557247217\\
77	-34.1011885275321\\
78	-34.71499229713\\
79	-35.2415426977467\\
80	-35.5412327231467\\
81	-35.5252968628486\\
82	-36.0718953489703\\
83	-36.4261396165341\\
84	-36.2270619643007\\
85	-35.815164061061\\
86	-35.6198567268247\\
87	-36.1398792173866\\
88	-36.245852702884\\
89	-35.4408082396432\\
90	-34.7900397317286\\
91	-35.0071311677252\\
92	-35.3371109845491\\
93	-34.4583733509352\\
94	-32.9343136634552\\
95	-33.7694869562297\\
96	-34.4810934032379\\
97	-35.0830045661639\\
98	-35.3462406073916\\
99	-35.6168157889999\\
100	-36.2048549930741\\
101	-36.7925702562836\\
102	-37.1892044211778\\
103	-36.9662551931118\\
104	-36.3106754985981\\
105	-36.5226836650243\\
106	-36.1861408784041\\
107	-35.9513944645457\\
108	-35.7421134157618\\
109	-35.9829481514046\\
110	-38.303119475701\\
111	-39.3935283168718\\
112	-40.2996516767711\\
113	-40.9785462061878\\
114	-41.6174223304785\\
115	-41.9764442223277\\
116	-42.259887094311\\
117	-42.6993231056793\\
118	-42.8263292291315\\
119	-42.9955804325522\\
120	-43.6647773651032\\
121	-43.3152094013314\\
122	-44.6853059278261\\
123	-45.3647472644188\\
124	-46.8027446842291\\
125	-47.5698248828127\\
126	-47.1096135924961\\
127	-49.0456264323767\\
128	-50.3233328238728\\
129	-47.9611268049423\\
130	-50.2261558847255\\
131	-49.6179495673299\\
132	-47.8858477123672\\
133	-49.073770764855\\
134	-50.0166852467643\\
135	-50.8717169609987\\
136	-52.9968582978949\\
137	-51.7618938989595\\
138	-52.6645109018999\\
139	-51.0988163825764\\
140	-53.3065373072546\\
141	-52.5520845130021\\
142	-52.8056057562328\\
143	-53.5730663001213\\
144	-52.7221306311705\\
145	-50.6138096161817\\
146	-50.9415133532965\\
147	-52.6262727802969\\
148	-52.0451495884507\\
149	-50.7244779135046\\
150	-51.5701932778483\\
151	-52.1516157701635\\
152	-52.614602314965\\
153	-52.616800000586\\
154	-53.4633731611218\\
155	-52.6395994304397\\
156	-52.1130717513314\\
157	-50.4293753491899\\
158	-48.2776257836411\\
159	-47.1259877777235\\
160	-48.1156515764784\\
161	-50.4013460983805\\
162	-50.9527513137255\\
163	-49.3200840135458\\
164	-48.1289432520538\\
165	-47.8068835414494\\
166	-47.1517386989505\\
167	-48.0868377040273\\
168	-46.3776552147352\\
169	-43.9101635448511\\
170	-43.44882040119\\
171	-44.99069484491\\
172	-45.9361147671472\\
173	-44.5989881468178\\
174	-43.631828632032\\
175	-43.334723764106\\
176	-43.3680931707121\\
177	-42.9532090177886\\
178	-42.4662614622073\\
179	-42.507658686634\\
180	-44.8110908985137\\
181	-44.5925165500253\\
182	-44.9887735345661\\
183	-43.9841529743601\\
184	-44.1568289535691\\
185	-43.0108270282282\\
186	-41.9034306945186\\
187	-41.7036726489152\\
188	-43.4333127031296\\
189	-43.2697057206937\\
190	-41.8108899574466\\
191	-42.5588366220257\\
192	-43.323459681691\\
193	-43.2685941055026\\
194	-41.2114744951436\\
195	-40.7679170661102\\
196	-42.1521561780942\\
197	-41.5762565677637\\
198	-41.5873279797542\\
199	-40.7085380940161\\
};\label{pgf:PGpredict}
%\addlegendentry{Predicted CSI $\hpredict{n}$}

\addplot [color=RDgreen, dash pattern=on 0.75pt off 0.75pt, line width = 0.5pt, line cap = round, line join = round] 
  table[row sep=crcr]{%
2	-52.807351620095\\
3	-49.6373045916024\\
4	-37.6286581724102\\
5	-35.2032829813463\\
6	-37.5274275446583\\
7	-35.7512361986938\\
8	-35.1211482586206\\
9	-34.3142542042403\\
10	-34.0855766680467\\
11	-34.6346326989529\\
12	-35.3782216833189\\
13	-34.993342484799\\
14	-34.7159777290198\\
15	-34.6982738197498\\
16	-34.4940883623946\\
17	-35.3282580185616\\
18	-34.902316590114\\
19	-35.7433293571787\\
20	-34.3742981273566\\
21	-35.5955453373986\\
22	-34.7264477946906\\
23	-35.1378439818768\\
24	-34.2378494326769\\
25	-34.6297747387352\\
26	-34.5349748139374\\
27	-34.6804326872051\\
28	-34.4710252951216\\
29	-34.292491813819\\
30	-34.3728918412999\\
31	-34.8768348777112\\
32	-33.771467288237\\
33	-33.514260680933\\
34	-33.7002030959588\\
35	-33.4138751182317\\
36	-33.5710581163952\\
37	-32.8194235615843\\
38	-31.1957476481741\\
39	-30.7389093983546\\
40	-30.7748412635335\\
41	-30.8537673756175\\
42	-30.8349460453968\\
43	-30.8244126579127\\
44	-30.9150051666802\\
45	-31.1124046189892\\
46	-31.2986748061517\\
47	-31.1675425828774\\
48	-30.7837180223131\\
49	-33.2463413897559\\
50	-32.549330034365\\
51	-33.4613918885953\\
52	-34.3825983272868\\
53	-33.6455092187479\\
54	-35.1249939680495\\
55	-35.2410012978045\\
56	-33.5802785376247\\
57	-33.5608567254797\\
58	-34.3553357827182\\
59	-34.7204691552304\\
60	-34.8316118335291\\
61	-33.7784676326234\\
62	-34.188146235484\\
63	-34.7146296746905\\
64	-34.5176837866082\\
65	-34.2522621011609\\
66	-34.3310297235331\\
67	-34.8914792371894\\
68	-35.072753211933\\
69	-35.5007964976326\\
70	-35.3665295138245\\
71	-35.6553868213019\\
72	-35.3094632813271\\
73	-34.7461197287679\\
74	-34.5672721592031\\
75	-34.6428160224022\\
76	-34.2992980296998\\
77	-34.4855436358297\\
78	-34.9524344033778\\
79	-35.4984704684941\\
80	-35.8422494783947\\
81	-36.0631874619094\\
82	-36.4038735712147\\
83	-36.8456062563923\\
84	-36.8229019190966\\
85	-36.3553762441949\\
86	-36.1195682210557\\
87	-36.4248204372434\\
88	-36.7641437252715\\
89	-36.1111459768317\\
90	-35.3646095330664\\
91	-35.2438752640617\\
92	-35.6837565780718\\
93	-35.1179763978794\\
94	-33.6442636561538\\
95	-34.109253107528\\
96	-34.8004324976201\\
97	-35.5782871164593\\
98	-35.94702646739\\
99	-36.0810703553639\\
100	-36.445907254374\\
101	-37.0771285963226\\
102	-37.557932381261\\
103	-37.560127563464\\
104	-37.1733590117569\\
105	-36.958254651519\\
106	-36.7801448306293\\
107	-36.4595383930961\\
108	-36.3570717023043\\
109	-36.3903979715644\\
110	-38.2740105360457\\
111	-39.8781506062698\\
112	-40.7604571588389\\
113	-41.7286813379084\\
114	-42.0615229986441\\
115	-42.8081347823017\\
116	-42.8467072226636\\
117	-43.3314927446261\\
118	-43.5969917986645\\
119	-44.0062393376235\\
120	-44.3645635383777\\
121	-44.4479318112197\\
122	-45.5104008295002\\
123	-46.2398558597869\\
124	-47.617729725801\\
125	-49.0575099595709\\
126	-48.58718329713\\
127	-49.654945027227\\
128	-51.1703362500571\\
129	-50.4364511617998\\
130	-50.8585993806656\\
131	-52.0268550604121\\
132	-51.071406021311\\
134	-52.4426675660711\\
135	-52.6669177485387\\
136	-55.2738291227973\\
137	-55.9552702956459\\
138	-55.0968338455341\\
139	-56.0379322911437\\
140	-54.8520388004516\\
141	-55.6714053199302\\
142	-54.7249930832682\\
143	-56.1190990177356\\
144	-55.7993201398587\\
145	-54.3375087809319\\
146	-52.6534510761213\\
147	-54.4309872668282\\
148	-55.7525909277841\\
149	-53.4644187942685\\
150	-53.3715814277008\\
151	-53.9523273438353\\
152	-54.2460748918405\\
153	-54.5309257170435\\
154	-55.0228007539116\\
155	-54.9454614138589\\
156	-53.3294484942483\\
157	-52.7015698649126\\
158	-50.1745110918439\\
159	-48.3543111564997\\
160	-48.9004095522338\\
161	-50.4226261147204\\
162	-51.739384446059\\
163	-51.2342938128572\\
164	-49.1258346882674\\
165	-48.5974206693841\\
166	-47.9824264717229\\
167	-48.7644037177702\\
168	-48.1108899875526\\
169	-45.6610902451038\\
170	-44.3706583566916\\
171	-45.3583573319893\\
172	-46.6603836169041\\
173	-46.2082856149563\\
174	-44.8658022951683\\
175	-44.4581241426249\\
176	-44.3225614490654\\
177	-44.5149255846031\\
178	-44.0998070521611\\
179	-43.6466789154521\\
180	-45.6438424614524\\
181	-46.6835466040492\\
182	-47.0233520124974\\
183	-46.6988573541537\\
184	-46.2332524738359\\
185	-45.0188203427449\\
186	-43.9726920057871\\
187	-43.1297938491439\\
188	-44.2682970247126\\
189	-45.7536598243215\\
190	-43.4687644124638\\
191	-43.2585400138276\\
192	-44.4541711034147\\
193	-44.8304258713327\\
194	-43.1946097953758\\
195	-42.0194611057447\\
196	-43.3390936094544\\
197	-42.9970525925939\\
198	-43.3223805558258\\
199	-42.8560919672057\\
};\label{pgf:PGpredict-future}
%\addlegendentry{Future Predicted CSI $\hpredict{n}$}

%\addplot [color=myblue, mark size=1.25pt, mark=o, mark options={solid, myblue}, line width = 0.75pt, line cap = round]
%\addplot [color=myblue, mark=*, mark options={solid, fill=myblue!80!black, mark size=0.35pt, draw=none,line width=0}, line width = 0.7pt, line cap = round, line join = round]
\addplot [color=myblue, line width = 0.7pt, line cap = round, line join = round]
  table[row sep=crcr]{%
1	-38.7311860939924\\
2	-38.8726274923736\\
3	-36.5132947878962\\
4	-31.3976076007405\\
5	-32.7533391619986\\
6	-33.5437618022272\\
7	-32.2177382310496\\
8	-31.3763932658665\\
9	-31.3029068608592\\
10	-31.838425093761\\
11	-32.1486573636642\\
12	-32.384643519598\\
13	-31.9474951777156\\
14	-32.2987725281031\\
15	-31.5556889702815\\
16	-32.0502438019496\\
17	-31.9036297239615\\
18	-32.6326328922409\\
19	-32.5452742622472\\
20	-32.4096311214463\\
21	-32.7269226006838\\
22	-32.7484728232713\\
23	-32.2191596913401\\
24	-32.5203755770417\\
25	-31.7588903030009\\
26	-32.4609768964991\\
27	-32.0572067330001\\
28	-32.5013606123624\\
29	-31.7110987439935\\
30	-32.5505122892844\\
31	-33.0751304640828\\
32	-32.6875909964532\\
33	-32.373680595953\\
34	-32.5405456065496\\
35	-32.8947962762565\\
36	-32.8776901919119\\
37	-32.4144333802079\\
38	-30.242510761892\\
39	-30.437133124237\\
40	-30.5459085824032\\
41	-30.6370541047121\\
42	-30.6130933405667\\
43	-30.6966731699572\\
44	-30.8077997692303\\
45	-30.9215712087769\\
46	-31.0680332918424\\
47	-30.8107176330582\\
48	-30.1065413739661\\
49	-31.5680121522689\\
50	-32.3533185141624\\
51	-33.288355492047\\
52	-34.4409676814179\\
53	-32.843740196849\\
54	-34.4539877628082\\
55	-33.9049623241516\\
56	-32.1677619183166\\
57	-32.5201873571548\\
58	-33.5925527825673\\
59	-34.7113943045929\\
60	-34.1696640756616\\
61	-33.4237251263688\\
62	-33.8746430321167\\
63	-34.4497391852236\\
64	-34.4091733015205\\
65	-34.2230412278063\\
66	-34.5148741133326\\
67	-35.0353595164082\\
68	-35.1951778554158\\
69	-35.5070618664419\\
70	-35.2651723127287\\
71	-35.8583506904879\\
72	-35.2255897872248\\
73	-34.8829839779412\\
74	-34.6507568443083\\
75	-34.8339857714549\\
76	-34.3607771291113\\
77	-34.4950870676043\\
78	-35.1634746892071\\
79	-35.7331628184275\\
80	-36.0607648636253\\
81	-36.0301689665836\\
82	-36.5993749379351\\
83	-36.9569811863557\\
84	-36.7033607581698\\
85	-36.2745099886738\\
86	-36.120323469511\\
87	-36.6384615519021\\
88	-36.7977652768613\\
89	-35.9750091708374\\
90	-35.3099287077027\\
91	-35.5367199892572\\
92	-35.9063379542742\\
93	-34.9502058986308\\
94	-33.326849060073\\
95	-34.2444554268098\\
96	-34.994438489289\\
97	-35.6285320419819\\
98	-35.915537633317\\
99	-36.1885532918851\\
100	-36.8255294702297\\
101	-37.4468973208045\\
102	-37.8727012187325\\
103	-37.6275346451847\\
104	-36.9301470720866\\
105	-37.1714593243625\\
106	-36.7891266641376\\
107	-36.5498067396783\\
108	-36.3137557170396\\
109	-36.5579230636497\\
110	-39.0210048740301\\
111	-40.1305482445717\\
112	-41.0721206217671\\
113	-41.7334094834425\\
114	-42.4283449365907\\
115	-42.819249735428\\
116	-43.0518788433108\\
117	-43.4734352154988\\
118	-43.6436269031127\\
119	-43.8436301361839\\
120	-44.4411018699268\\
121	-44.1045672886438\\
122	-45.4874696039158\\
123	-46.1526004444047\\
124	-47.5598889219912\\
125	-48.2774298408419\\
126	-47.8704002430895\\
127	-49.6342370302587\\
128	-50.792900463174\\
129	-48.5805757925835\\
130	-50.6544687997031\\
131	-50.1619686360274\\
132	-48.4145749947834\\
133	-49.5038559687927\\
134	-50.3864591232605\\
135	-51.3127734615077\\
136	-53.2599166675871\\
137	-52.0369989516479\\
138	-52.7938239259973\\
139	-51.4598282918606\\
140	-53.3812312255901\\
141	-52.9624077588077\\
142	-52.9966539995813\\
143	-53.5468612349681\\
144	-52.6835840587078\\
145	-50.6734348823155\\
146	-50.9833019891371\\
147	-52.2777614279369\\
148	-51.7550416699872\\
149	-50.6576097763864\\
150	-51.7853554281827\\
151	-52.0674672514707\\
152	-52.6599217469364\\
153	-52.6797419372981\\
154	-53.1865212873851\\
155	-52.4372185945033\\
156	-51.9606949523303\\
157	-50.385508030999\\
158	-48.4528566476613\\
159	-47.4294135272917\\
160	-48.4264092546916\\
161	-50.724700598862\\
162	-51.1395178631906\\
163	-49.7639638429325\\
164	-48.6586268457342\\
165	-48.4387955072623\\
166	-47.6182156327998\\
167	-48.3985663301998\\
168	-46.8775542166772\\
169	-44.5167321331798\\
170	-43.874648663737\\
171	-45.4817254401763\\
172	-46.3304007489063\\
173	-44.9378667573637\\
174	-44.2060308620866\\
175	-43.8596808959881\\
176	-43.8825232581926\\
177	-43.4289199226515\\
178	-42.9209018691027\\
179	-43.042689993138\\
180	-45.3083520560856\\
181	-45.110885278056\\
182	-45.5669922548286\\
183	-44.5947871601967\\
184	-44.7759788877034\\
185	-43.6751428798012\\
186	-42.5457441787307\\
187	-42.3396653341522\\
188	-44.0950834012505\\
189	-43.927704106564\\
190	-42.4824697755745\\
191	-43.2391227374601\\
192	-43.8646049444021\\
193	-43.8368915690723\\
194	-41.7315526125773\\
195	-41.3079944373014\\
196	-42.820785118572\\
197	-42.2317265249764\\
198	-42.2641653928838\\
199	-41.3439430211312\\
};\label{pgf:PGfused}
%\addlegendentry{Fused CSI $\hfused{n}$}




% \begin{pgfonlayer}{foreground}    % select the background layer
% \addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%   table[row sep=crcr]{%
% 10	-29.5440\\
% 10	-59.3667\\
% };
% \end{pgfonlayer}
% \node[right, align=left, color=white!50!black] at (axis cs:10,-55) {\scriptsize max.\,array gain $\triangleq \Nantennas \Nrw$};


\begin{pgfonlayer}{foreground}    % select the background layer    
%\begin{scope}[on foreground layer]	
\addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
table[row sep=crcr]{%
70	-32.45653\\
70	-42.0238830\\
};

\node[right, fill=white,opacity=0.9,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:69.2,-37.15) {\scalebox{0.8}{$\scriptscriptstyle \frac{\SNR}{1+\SNR}$}};
%\end{scope}
\end{pgfonlayer}


\node[align=center] at (axis cs:85,-68.5) {\footnotesize LoS conditions};
%\node[align=center,fill=white,opacity=0.9,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:136,-69) {\footnotesize OLoS conditions};
\node[align=center, color=white, text opacity = 1] at (axis cs:150,-34.5) {\footnotesize total OLoS\\[-5pt]\footnotesize conditions};


% \addplot [color=white!50!black, line width=1.0pt, forget plot, dashed]
%   table[row sep=crcr]{%
% 115	-51\\
% 115	-72\\
% };
% \addplot [color=white!50!black, line width=1.0pt, forget plot, dashed]
%   table[row sep=crcr]{%
% 115	-25\\
% 115	-41\\
% };

% \addplot [color=white!50!black, line width=0.75pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%   table[row sep=crcr]{%
% 1	-70\\
% 115	-70\\
% };
 
% \addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
%   table[row sep=crcr]{%
% 115	-70\\
% 199	-70\\
% };

%\draw[color=black, line width=0.5pt]
%(62,-31.499) -- %
%(69,-27.56) -- %
%(76,-27.56); %
%\node[right, align=left,yshift = 0pt, fill=white,opacity=0.5,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:76,-27.56) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};
%\node[right, align=left,yshift = 0pt] at (axis cs:76,-27.56) {\footnotesize $\pathgain_{\textsc{miso}}$ (perfect CSI)};

\draw[color=black, line width=0.5pt]
(49,-29.7) -- %
(53,-27.7) -- %
(56,-27.7); %
\node[right, align=left,yshift = -1pt,xshift = -1.5pt] at (axis cs:56,-27.9) {\footnotesize $\pathgain_{\textsc{miso}}$ (perfect CSI)};


\draw[color=black, line width=0.5pt]
(79,-62.64) -- %
(75,-64.56) -- %
(62,-64.56); %
%\node[left, align=right,yshift = 0pt] at (axis cs:62,-64.56) {\footnotesize $ P_\mathrm{ch}\approx PG_{\textsc{siso}}$ \\[-2pt] \footnotesize (no CSI)};
\node[left, align=right,yshift = 0pt] at (axis cs:62,-64.56) {\footnotesize $\pathgain_{\textsc{siso}}$ (no CSI)};

\node[right, align=left,yshift = 0pt] at (axis cs:40,-48) {\tiny Fused CSI resorts to\\[-6pt] \tiny estimated CSI before convergence};



\end{axis}
%\spy [black] on (5,-40) in node at (30,-52); % needs hack again 
%\spy [black] on (0.05,3.0) in node at (1.05,2.2); % needs hack again % for legacy version
\spy [black] on (0.05,2.95) in node at (1.05,2.1); % needs hack again % for OJSP version

% \node[left, align=right ,font={\footnotesize}, draw, line width = 0.8pt, color=black!50!white, fill=white, opacity=0.9,inner sep=0.75mm, xshift=0.5mm] at %
% (axis cs:1,-70){\color{black}a)};
% \node[align=center] at (axis cs:85,-68.5) {\footnotesize LoS conditions};

\node[draw,fill=white,inner sep=1pt,above right=-0.0em,yshift=-0.7mm,xshift=-0.7mm,line cap = round, line join = round, thick]
at (boundary.south west) {\footnotesize \color{black}\,a) Two MVAs\,};

%\newcommand{\columnSpace}{-0.5mm}   % for legacy version
\newcommand{\columnSpace}{-1.15mm}   % for OJSP version
\node[left, align=right ,font={\footnotesize}, draw,fill=white,inner sep=1pt,above right=-0.0em,yshift=0.0mm,xshift=-0.7mm,line cap = round, line join = round, thick] %,minimum width=\textwidth] 
at (boundary.north west) {\scriptsize 
    \begin{tabular}{l l l l}%{ccl}
    \hspace{\columnSpace}\ref{pgf:PGestimateExpected} estimated CSI & 
    \hspace{\columnSpace}\ref{pgf:PGpredict} predicted CSI &
    \hspace{\columnSpace}\ref{pgf:PGfused} fused CSI \\
    \hspace{\columnSpace}\ref{pgf:PGconfidence} $U_{98\%}$ interval & 
    \hspace{\columnSpace}\ref{pgf:PGoutdated} outdated CSI & 
    \hspace{\columnSpace}\ref{pgf:PGpredict-future} future pred. CSI \hfill\,
    \end{tabular}};

\end{tikzpicture}%

==> figures/channel-fusion-LoS-only.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{RDmaroon}{rgb}{0.52157,0.21961,0.35294}%
%\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{IEEEblue}{RGB}{0 98 155}
\definecolor{IEEEorange}{RGB}{225 163 0}
% [B]


\begin{tikzpicture}[spy using outlines={circle, magnification=3.25, size=1.0cm, connect spies}]



\begin{axis}[%
name=boundaryLow,  % [B] defined for custom "legend"
width=0.951\figurewidth,
height=0.495\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
xmin=1,
xmax=199,
xlabel={Trajectory step $n$},
ylabel style = {yshift=-0.3mm},
ymin=-72,
ymax=-25.1,
ylabel={Efficiency $\pathgain$ in \SI{}{\dB}},
ytick distance=5,
%axis background/.style={fill=white},
grid=none,          % [B]
line cap = round,
line join = round,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={thin,loosely dotted}, % [B]
legend style={legend cell align=left, align=left, draw=white!5!black,fill=white, fill opacity=0.90,font=\scriptsize} % [B]
]



%\newcommand{\shadowOpacity}{0.015}     
\newcommand{\shadowOpacity}{0.024}     
\input{figures/channel-fusion-shadows}

% \addplot [draw=none, fill=black, forget plot, fill opacity=0.03]
%   table[row sep=crcr]{%
% 115	-72\\
% 200	-72\\
% 200	-25\\
% 115	-25\\
% 115	-72\\
% };

\addplot[area legend, draw=none, fill=myblue!15!white, fill opacity=0.5, forget plot, line cap = round]
table[row sep=crcr] {%
x	y\\
-1	-29.3976101468597\\
2	-30.1556519662578\\
3	-30.2155575848921\\
4	-29.1781848696056\\
5	-29.8834324942745\\
6	-30.5736128571313\\
7	-29.8608714363305\\
8	-29.1764400907315\\
9	-29.2624806360648\\
10	-29.5440631952047\\
11	-29.7731384193922\\
12	-30.0554161768198\\
13	-29.7005348359106\\
14	-30.0179389564502\\
15	-29.4148584357535\\
16	-29.8213432920204\\
17	-29.7863766843034\\
18	-30.3450406331488\\
19	-30.3362952067638\\
20	-30.2565215343832\\
21	-30.4687646276343\\
22	-30.4517464568882\\
23	-30.1676603971184\\
24	-30.3235392110709\\
25	-29.7651272197414\\
26	-30.2362750180702\\
27	-30.0403179568329\\
28	-30.3605686313651\\
29	-29.7852695693122\\
30	-30.3082389616555\\
31	-30.6656825059485\\
32	-30.4867091747386\\
33	-30.2501816888349\\
34	-30.3733238749257\\
35	-30.664967833138\\
36	-30.6302951141455\\
37	-30.2376718360189\\
38	-28.4836560007502\\
39	-28.6629578097667\\
40	-28.8315435374898\\
41	-28.8434557688484\\
42	-28.7486284290129\\
43	-28.9398218414597\\
44	-29.0815410020467\\
45	-29.1033966359904\\
46	-29.1905734365503\\
47	-28.983566427906\\
48	-28.4657641974113\\
49	-29.7001233938363\\
50	-30.2846058263199\\
51	-31.0259902544242\\
52	-31.6749843703453\\
53	-30.7913051731781\\
54	-31.6435493013811\\
55	-31.3312166585771\\
56	-30.3546587972443\\
57	-30.5911500291628\\
58	-31.3668146338135\\
59	-32.1319804686439\\
60	-31.744071915252\\
61	-31.2436283205114\\
62	-31.4993080830404\\
63	-31.8685509446852\\
64	-31.8376940850425\\
65	-31.7774505698434\\
66	-31.9735539643805\\
67	-32.3409579622374\\
68	-32.4212306552172\\
69	-32.6210500862459\\
70	-32.4565365684507\\
71	-32.8878220138589\\
72	-32.4383313376834\\
73	-32.269627844178\\
74	-32.0841816428457\\
75	-32.2259284833471\\
76	-31.8856666401063\\
77	-31.9181301194975\\
78	-32.4316016025464\\
79	-32.8196572078259\\
80	-33.0531507136892\\
81	-33.0353748999278\\
82	-33.3605070505812\\
83	-33.5632989110184\\
84	-33.2981658577754\\
85	-33.056318379611\\
86	-33.0601123081515\\
87	-33.326342068856\\
88	-33.5361356163824\\
89	-33.0489849874012\\
90	-32.6463723307717\\
91	-32.786917504597\\
92	-33.0836663039542\\
93	-32.3889564490837\\
94	-31.2380125796954\\
95	-31.9595102071797\\
96	-32.4702626376772\\
97	-32.8687444561805\\
98	-33.0946368457625\\
99	-33.2453126190621\\
100	-33.6758357995617\\
101	-34.0865668784421\\
102	-34.3233508265555\\
103	-34.1683626145645\\
104	-33.7385887867713\\
105	-33.9066562324499\\
106	-33.6098903705703\\
107	-33.4716883489585\\
108	-33.3114727899911\\
109	-33.4452400521124\\
110	-35.0191918520489\\
111	-35.5669502794439\\
112	-36.0924320435733\\
113	-36.3514753361331\\
114	-36.8479511671828\\
115	-37.0632116240475\\
116	-37.0661319571525\\
117	-37.2588816303491\\
118	-37.3990845639327\\
119	-37.5570851885126\\
120	-37.7057218158072\\
121	-37.5588812762326\\
122	-38.2536505185236\\
123	-38.5534615708318\\
124	-39.1976275498693\\
125	-39.4582077510982\\
126	-39.3643484163814\\
127	-39.9526374505113\\
128	-40.3569876273323\\
129	-39.4236330039063\\
130	-40.1975152983885\\
131	-40.1591960960802\\
132	-39.2141563845845\\
133	-39.6009047321718\\
134	-39.9876530797592\\
135	-40.5695678694775\\
136	-41.2810930139678\\
137	-40.7254448885807\\
138	-40.8653355994745\\
139	-40.517168397127\\
140	-41.1436300938016\\
141	-41.2916902925916\\
142	-41.100108632918\\
143	-41.0791236015771\\
144	-40.6120066609437\\
145	-39.7632521134971\\
146	-39.8505505835477\\
147	-40.1249030448183\\
148	-39.9158992879064\\
149	-39.5932387658054\\
150	-40.4875413625722\\
151	-40.3172237143515\\
152	-40.7079864610304\\
153	-40.7350492396635\\
154	-40.6405032241364\\
155	-40.3651494224422\\
156	-40.1504630705807\\
157	-39.5272836073848\\
158	-38.792267653329\\
159	-38.4272287460992\\
160	-38.9561853424272\\
161	-40.0974078951085\\
162	-40.1266722263974\\
163	-39.785689070857\\
164	-39.3904635518935\\
165	-39.4364553823933\\
166	-38.7675161819392\\
167	-38.9392219463423\\
168	-38.4464370548603\\
169	-37.4414093010701\\
170	-36.838421172296\\
171	-37.7632991392911\\
172	-37.9953742137359\\
173	-37.2637013325052\\
174	-37.2413400328124\\
175	-36.9997889800459\\
176	-37.0045095268116\\
177	-36.7014700875858\\
178	-36.4261339843527\\
179	-36.6205927259132\\
180	-37.6861166571578\\
181	-37.6211364131235\\
182	-37.9234369673119\\
183	-37.5037586079944\\
184	-37.582782578722\\
185	-37.1524975796374\\
186	-36.5394020603518\\
187	-36.4335351305984\\
188	-37.3211832814352\\
189	-37.2695783357306\\
190	-36.5987594916508\\
191	-36.9452518608838\\
192	-37.0575693476255\\
193	-37.0447842238401\\
194	-35.9571248887183\\
195	-35.7643377897755\\
196	-36.7204901514943\\
197	-36.4383174146219\\
198	-36.505762030719\\
200	-35.9666430800494\\
200	-65.7893554104451\\
198	-66.3284743611147\\
197	-66.2610297450176\\
196	-66.5432024818899\\
195	-65.5870501201712\\
194	-65.779837219114\\
193	-66.8674965542358\\
192	-66.8802816780212\\
191	-66.7679641912795\\
190	-66.4214718220465\\
189	-67.0922906661262\\
188	-67.1438956118309\\
187	-66.2562474609941\\
186	-66.3621143907474\\
185	-66.9752099100331\\
184	-67.4054949091176\\
183	-67.3264709383901\\
182	-67.7461492977075\\
181	-67.4438487435192\\
180	-67.5088289875535\\
179	-66.4433050563089\\
178	-66.2488463147484\\
177	-66.5241824179815\\
176	-66.8272218572073\\
175	-66.8225013104416\\
174	-67.0640523632081\\
173	-67.0864136629009\\
172	-67.8180865441316\\
171	-67.5860114696867\\
170	-66.6611335026917\\
169	-67.2641216314658\\
168	-68.269149385256\\
167	-68.761934276738\\
166	-68.5902285123349\\
165	-69.259167712789\\
164	-69.2131758822892\\
163	-69.6084014012527\\
162	-69.949384556793\\
161	-69.9201202255041\\
160	-68.7788976728229\\
159	-68.2499410764949\\
158	-68.6149799837247\\
157	-69.3499959377804\\
156	-69.9731754009764\\
155	-70.1878617528379\\
154	-70.4632155545321\\
153	-70.5577615700592\\
152	-70.5306987914261\\
151	-70.1399360447472\\
150	-70.3102536929679\\
149	-69.4159510962011\\
148	-69.7386116183021\\
147	-69.947615375214\\
146	-69.6732629139434\\
145	-69.5859644438928\\
144	-70.4347189913394\\
143	-70.9018359319728\\
142	-70.9228209633137\\
141	-71.1144026229873\\
140	-70.9663424241973\\
139	-70.3398807275227\\
138	-70.6880479298702\\
137	-70.5481572189764\\
136	-71.1038053443635\\
135	-70.3922801998732\\
134	-69.8103654101548\\
133	-69.4236170625675\\
132	-69.0368687149802\\
131	-69.9819084264759\\
130	-70.0202276287842\\
129	-69.246345334302\\
128	-70.179699957728\\
127	-69.775349780907\\
126	-69.1870607467771\\
125	-69.2809200814939\\
124	-69.0203398802649\\
123	-68.3761739012274\\
122	-68.0763628489193\\
121	-67.3815936066283\\
120	-67.5284341462029\\
119	-67.3797975189083\\
118	-67.2217968943284\\
117	-67.0815939607448\\
116	-66.8888442875482\\
115	-66.8859239544432\\
114	-66.6706634975785\\
113	-66.1741876665288\\
112	-65.9151443739689\\
111	-65.3896626098395\\
110	-64.8419041824446\\
109	-63.267952382508\\
108	-63.1341851203868\\
107	-63.2944006793542\\
106	-63.432602700966\\
105	-63.7293685628456\\
104	-63.561301117167\\
103	-63.9910749449602\\
102	-64.1460631569512\\
101	-63.9092792088378\\
100	-63.4985481299574\\
99	-63.0680249494578\\
98	-62.9173491761581\\
97	-62.6914567865762\\
96	-62.2929749680729\\
95	-61.7822225375754\\
94	-61.0607249100911\\
93	-62.2116687794794\\
92	-62.9063786343499\\
91	-62.6096298349927\\
90	-62.4690846611673\\
89	-62.8716973177969\\
88	-63.3588479467781\\
87	-63.1490543992517\\
86	-62.8828246385472\\
85	-62.8790307100066\\
84	-63.120878188171\\
83	-63.3860112414141\\
82	-63.1832193809769\\
81	-62.8580872303234\\
80	-62.8758630440849\\
79	-62.6423695382216\\
78	-62.2543139329421\\
77	-61.7408424498932\\
76	-61.7083789705019\\
75	-62.0486408137428\\
74	-61.9068939732414\\
73	-62.0923401745737\\
72	-62.2610436680791\\
71	-62.7105343442546\\
70	-62.2792488988463\\
69	-62.4437624166416\\
68	-62.2439429856129\\
67	-62.1636702926331\\
66	-61.7962662947762\\
65	-61.6001629002391\\
64	-61.6604064154382\\
63	-61.6912632750809\\
62	-61.3220204134361\\
61	-61.0663406509071\\
60	-61.5667842456477\\
59	-61.9546927990396\\
58	-61.1895269642092\\
57	-60.4138623595585\\
56	-60.1773711276399\\
55	-61.1539289889728\\
54	-61.4662616317767\\
53	-60.6140175035738\\
52	-61.497696700741\\
51	-60.8487025848198\\
50	-60.1073181567156\\
49	-59.522835724232\\
48	-58.2884765278069\\
47	-58.8062787583017\\
46	-59.013285766946\\
45	-58.926108966386\\
44	-58.9042533324424\\
43	-58.7625341718554\\
42	-58.5713407594085\\
41	-58.6661680992441\\
40	-58.6542558678855\\
39	-58.4856701401624\\
38	-58.3063683311459\\
37	-60.0603841664146\\
36	-60.4530074445412\\
35	-60.4876801635337\\
34	-60.1960362053214\\
33	-60.0728940192306\\
32	-60.3094215051342\\
31	-60.4883948363442\\
30	-60.1309512920512\\
29	-59.6079818997079\\
28	-60.1832809617608\\
27	-59.8630302872285\\
26	-60.0589873484659\\
25	-59.5878395501371\\
24	-60.1462515414666\\
23	-59.9903727275141\\
22	-60.2744587872839\\
21	-60.29147695803\\
20	-60.0792338647788\\
19	-60.1590075371595\\
18	-60.1677529635445\\
17	-59.6090890146991\\
16	-59.6440556224161\\
15	-59.2375707661491\\
14	-59.8406512868458\\
13	-59.5232471663062\\
12	-59.8781285072155\\
11	-59.5958507497878\\
10	-59.3667755256004\\
9	-59.0851929664605\\
8	-58.9991524211271\\
7	-59.6835837667262\\
6	-60.396325187527\\
5	-59.7061448246702\\
4	-59.0008972000013\\
3	-60.0382699152878\\
2	-59.9783642966535\\
-1	-59.2203224772554\\
}--cycle;

\addplot [color=black, dash pattern=on 3pt off 1.5pt on 0.1pt off 1.5pt, forget plot, line width = 1.0pt, line cap = round]
  table[row sep=crcr]{%
1	-29.3976101468597\\
2	-30.1556519662578\\
3	-30.2155575848921\\
4	-29.1781848696056\\
5	-29.8834324942745\\
6	-30.5736128571313\\
7	-29.8608714363305\\
8	-29.1764400907315\\
9	-29.2624806360648\\
10	-29.5440631952047\\
11	-29.7731384193922\\
12	-30.0554161768198\\
13	-29.7005348359106\\
14	-30.0179389564502\\
15	-29.4148584357535\\
16	-29.8213432920204\\
17	-29.7863766843034\\
18	-30.3450406331488\\
19	-30.3362952067638\\
20	-30.2565215343832\\
21	-30.4687646276343\\
22	-30.4517464568882\\
23	-30.1676603971184\\
24	-30.3235392110709\\
25	-29.7651272197414\\
26	-30.2362750180702\\
27	-30.0403179568329\\
28	-30.3605686313651\\
29	-29.7852695693122\\
30	-30.3082389616555\\
31	-30.6656825059485\\
32	-30.4867091747386\\
33	-30.2501816888349\\
34	-30.3733238749257\\
35	-30.664967833138\\
36	-30.6302951141455\\
37	-30.2376718360189\\
38	-28.4836560007502\\
39	-28.6629578097667\\
40	-28.8315435374898\\
41	-28.8434557688484\\
42	-28.7486284290129\\
43	-28.9398218414597\\
44	-29.0815410020467\\
45	-29.1033966359904\\
46	-29.1905734365503\\
47	-28.983566427906\\
48	-28.4657641974113\\
49	-29.7001233938363\\
50	-30.2846058263199\\
51	-31.0259902544242\\
52	-31.6749843703453\\
53	-30.7913051731781\\
54	-31.6435493013811\\
55	-31.3312166585771\\
56	-30.3546587972443\\
57	-30.5911500291628\\
58	-31.3668146338135\\
59	-32.1319804686439\\
60	-31.744071915252\\
61	-31.2436283205114\\
62	-31.4993080830404\\
63	-31.8685509446852\\
64	-31.8376940850425\\
65	-31.7774505698434\\
66	-31.9735539643805\\
67	-32.3409579622374\\
68	-32.4212306552172\\
69	-32.6210500862459\\
70	-32.4565365684507\\
71	-32.8878220138589\\
72	-32.4383313376834\\
73	-32.269627844178\\
74	-32.0841816428457\\
75	-32.2259284833471\\
76	-31.8856666401063\\
77	-31.9181301194975\\
78	-32.4316016025464\\
79	-32.8196572078259\\
80	-33.0531507136892\\
81	-33.0353748999278\\
82	-33.3605070505812\\
83	-33.5632989110184\\
84	-33.2981658577754\\
85	-33.056318379611\\
86	-33.0601123081515\\
87	-33.326342068856\\
88	-33.5361356163824\\
89	-33.0489849874012\\
90	-32.6463723307717\\
91	-32.786917504597\\
92	-33.0836663039542\\
93	-32.3889564490837\\
94	-31.2380125796954\\
95	-31.9595102071797\\
96	-32.4702626376772\\
97	-32.8687444561805\\
98	-33.0946368457625\\
99	-33.2453126190621\\
100	-33.6758357995617\\
101	-34.0865668784421\\
102	-34.3233508265555\\
103	-34.1683626145645\\
104	-33.7385887867713\\
105	-33.9066562324499\\
106	-33.6098903705703\\
107	-33.4716883489585\\
108	-33.3114727899911\\
109	-33.4452400521124\\
110	-35.0191918520489\\
111	-35.5669502794439\\
112	-36.0924320435733\\
113	-36.3514753361331\\
114	-36.8479511671828\\
115	-37.0632116240475\\
116	-37.0661319571525\\
117	-37.2588816303491\\
118	-37.3990845639327\\
119	-37.5570851885126\\
120	-37.7057218158072\\
121	-37.5588812762326\\
122	-38.2536505185236\\
123	-38.5534615708318\\
124	-39.1976275498693\\
125	-39.4582077510982\\
126	-39.3643484163814\\
127	-39.9526374505113\\
128	-40.3569876273323\\
129	-39.4236330039063\\
130	-40.1975152983885\\
131	-40.1591960960802\\
132	-39.2141563845845\\
133	-39.6009047321718\\
134	-39.9876530797592\\
135	-40.5695678694775\\
136	-41.2810930139678\\
137	-40.7254448885807\\
138	-40.8653355994745\\
139	-40.517168397127\\
140	-41.1436300938016\\
141	-41.2916902925916\\
142	-41.100108632918\\
143	-41.0791236015771\\
144	-40.6120066609437\\
145	-39.7632521134971\\
146	-39.8505505835477\\
147	-40.1249030448183\\
148	-39.9158992879064\\
149	-39.5932387658054\\
150	-40.4875413625722\\
151	-40.3172237143515\\
152	-40.7079864610304\\
153	-40.7350492396635\\
154	-40.6405032241364\\
155	-40.3651494224422\\
156	-40.1504630705807\\
157	-39.5272836073848\\
158	-38.792267653329\\
159	-38.4272287460992\\
160	-38.9561853424272\\
161	-40.0974078951085\\
162	-40.1266722263974\\
163	-39.785689070857\\
164	-39.3904635518935\\
165	-39.4364553823933\\
166	-38.7675161819392\\
167	-38.9392219463423\\
168	-38.4464370548603\\
169	-37.4414093010701\\
170	-36.838421172296\\
171	-37.7632991392911\\
172	-37.9953742137359\\
173	-37.2637013325052\\
174	-37.2413400328124\\
175	-36.9997889800459\\
176	-37.0045095268116\\
177	-36.7014700875858\\
178	-36.4261339843527\\
179	-36.6205927259132\\
180	-37.6861166571578\\
181	-37.6211364131235\\
182	-37.9234369673119\\
183	-37.5037586079944\\
184	-37.582782578722\\
185	-37.1524975796374\\
186	-36.5394020603518\\
187	-36.4335351305984\\
188	-37.3211832814352\\
189	-37.2695783357306\\
190	-36.5987594916508\\
191	-36.9452518608838\\
192	-37.0575693476255\\
193	-37.0447842238401\\
194	-35.9571248887183\\
195	-35.7643377897755\\
196	-36.7204901514943\\
197	-36.4383174146219\\
198	-36.505762030719\\
199	-35.9666430800494\\
};%\label{pgf:PGperfect}

\addplot [color=black, dotted, forget plot, line width = 1.0pt]
  table[row sep=crcr]{%
1	-59.2203224772554\\
2	-59.9783642966535\\
3	-60.0382699152878\\
4	-59.0008972000013\\
5	-59.7061448246702\\
6	-60.396325187527\\
7	-59.6835837667262\\
8	-58.9991524211271\\
9	-59.0851929664605\\
10	-59.3667755256004\\
11	-59.5958507497878\\
12	-59.8781285072155\\
13	-59.5232471663062\\
14	-59.8406512868458\\
15	-59.2375707661491\\
16	-59.6440556224161\\
17	-59.6090890146991\\
18	-60.1677529635445\\
19	-60.1590075371595\\
20	-60.0792338647788\\
21	-60.29147695803\\  
22	-60.2744587872839\\
23	-59.9903727275141\\
24	-60.1462515414666\\
25	-59.5878395501371\\
26	-60.0589873484659\\
27	-59.8630302872285\\
28	-60.1832809617608\\
29	-59.6079818997079\\
30	-60.1309512920512\\
31	-60.4883948363442\\
32	-60.3094215051342\\
33	-60.0728940192306\\
34	-60.1960362053214\\
35	-60.4876801635337\\
36	-60.4530074445412\\
37	-60.0603841664146\\
38	-58.3063683311459\\
39	-58.4856701401624\\
40	-58.6542558678855\\
41	-58.6661680992441\\
42	-58.5713407594085\\
43	-58.7625341718554\\
44	-58.9042533324424\\
45	-58.926108966386\\
46	-59.013285766946\\
47	-58.8062787583017\\
48	-58.2884765278069\\
49	-59.522835724232\\
50	-60.1073181567156\\
51	-60.8487025848198\\
52	-61.497696700741\\
53	-60.6140175035738\\
54	-61.4662616317767\\
55	-61.1539289889728\\
56	-60.1773711276399\\
57	-60.4138623595585\\
58	-61.1895269642092\\
59	-61.9546927990396\\
60	-61.5667842456477\\
61	-61.0663406509071\\
62	-61.3220204134361\\
63	-61.6912632750809\\
64	-61.6604064154382\\
65	-61.6001629002391\\
66	-61.7962662947762\\
67	-62.1636702926331\\
68	-62.2439429856129\\
69	-62.4437624166416\\
70	-62.2792488988463\\
71	-62.7105343442546\\
72	-62.2610436680791\\
73	-62.0923401745737\\
74	-61.9068939732414\\
75	-62.0486408137428\\
76	-61.7083789705019\\
77	-61.7408424498932\\
78	-62.2543139329421\\
79	-62.6423695382216\\
80	-62.8758630440849\\
81	-62.8580872303234\\
82	-63.1832193809769\\
83	-63.3860112414141\\
84	-63.120878188171\\
85	-62.8790307100066\\
86	-62.8828246385472\\
87	-63.1490543992517\\
88	-63.3588479467781\\
89	-62.8716973177969\\
90	-62.4690846611673\\
91	-62.6096298349927\\
92	-62.9063786343499\\
93	-62.2116687794794\\
94	-61.0607249100911\\
95	-61.7822225375754\\
96	-62.2929749680729\\
97	-62.6914567865762\\
98	-62.9173491761581\\
99	-63.0680249494578\\
100	-63.4985481299574\\
101	-63.9092792088378\\
102	-64.1460631569512\\
103	-63.9910749449602\\
104	-63.561301117167\\
105	-63.7293685628456\\
106	-63.432602700966\\
107	-63.2944006793542\\
108	-63.1341851203868\\
109	-63.267952382508\\
110	-64.8419041824446\\
111	-65.3896626098395\\
112	-65.9151443739689\\
113	-66.1741876665288\\
114	-66.6706634975785\\
115	-66.8859239544432\\
116	-66.8888442875482\\
117	-67.0815939607448\\
118	-67.2217968943284\\
119	-67.3797975189083\\
120	-67.5284341462029\\
121	-67.3815936066283\\
122	-68.0763628489193\\
123	-68.3761739012274\\
124	-69.0203398802649\\
125	-69.2809200814939\\
126	-69.1870607467771\\
127	-69.775349780907\\
128	-70.179699957728\\
129	-69.246345334302\\
130	-70.0202276287842\\
131	-69.9819084264759\\
132	-69.0368687149802\\
133	-69.4236170625675\\
134	-69.8103654101548\\
135	-70.3922801998732\\
136	-71.1038053443635\\
137	-70.5481572189764\\
138	-70.6880479298702\\
139	-70.3398807275227\\
140	-70.9663424241973\\
141	-71.1144026229873\\
142	-70.9228209633137\\
143	-70.9018359319728\\
144	-70.4347189913394\\
145	-69.5859644438928\\
146	-69.6732629139434\\
147	-69.947615375214\\
148	-69.7386116183021\\
149	-69.4159510962011\\
150	-70.3102536929679\\
151	-70.1399360447472\\
152	-70.5306987914261\\
153	-70.5577615700592\\
154	-70.4632155545321\\
155	-70.1878617528379\\
156	-69.9731754009764\\
157	-69.3499959377804\\
158	-68.6149799837247\\
159	-68.2499410764949\\
160	-68.7788976728229\\
161	-69.9201202255041\\
162	-69.949384556793\\
163	-69.6084014012527\\
164	-69.2131758822892\\
165	-69.259167712789\\
166	-68.5902285123349\\
167	-68.761934276738\\
168	-68.269149385256\\
169	-67.2641216314658\\
170	-66.6611335026917\\
171	-67.5860114696867\\
172	-67.8180865441316\\
173	-67.0864136629009\\
174	-67.0640523632081\\
175	-66.8225013104416\\
176	-66.8272218572073\\
177	-66.5241824179815\\
178	-66.2488463147484\\
179	-66.4433050563089\\
180	-67.5088289875535\\
181	-67.4438487435192\\
182	-67.7461492977075\\
183	-67.3264709383901\\
184	-67.4054949091176\\
185	-66.9752099100331\\
186	-66.3621143907474\\
187	-66.2562474609941\\
188	-67.1438956118309\\
189	-67.0922906661262\\
190	-66.4214718220465\\
191	-66.7679641912795\\
192	-66.8802816780212\\
193	-66.8674965542358\\
194	-65.779837219114\\
195	-65.5870501201712\\
196	-66.5432024818899\\
197	-66.2610297450176\\
198	-66.3284743611147\\
199	-65.7893554104451\\
};%\label{pgf:PGsiso}

\addplot [color=RDmaroon, line width = 0.7pt, line cap = round, line join = round]
  table[row sep=crcr]{%
1	-36.3708380839467\\
2	-37.7449842761161\\
3	-37.8544187665186\\
4	-35.9769377542747\\
5	-37.2492120897971\\
6	-38.510927305094\\
7	-37.208236674619\\
8	-35.9738128951402\\
9	-36.1280470776413\\
10	-36.6347358218753\\
11	-37.0490638134979\\
12	-37.5621417615319\\
13	-36.9175438969018\\
14	-37.4938651619989\\
15	-36.4018773865635\\
16	-37.1364881139493\\
17	-37.0730646288058\\
18	-38.0913571378146\\
19	-38.0753369479809\\
20	-37.9293188482492\\
21	-38.3182614796719\\
22	-38.2870220226411\\
23	-37.7669115664051\\
24	-38.0519744725126\\
25	-37.0345425866152\\
26	-37.8922924652626\\
27	-37.5346298875543\\
28	-38.1198079532241\\
29	-37.0710572075943\\
30	-38.0239591546851\\
31	-38.6803934599781\\
32	-38.351211348757\\
33	-37.9177232382503\\
34	-38.1431842462062\\
35	-38.6790770071595\\
36	-38.6152274454724\\
37	-37.8948465048072\\
38	-34.742494610821\\
39	-35.0593293001834\\
40	-35.3584218735653\\
41	-35.3795987984132\\
42	-35.2111769147092\\
43	-35.5511199712011\\
44	-35.8040261145056\\
45	-35.8430980603671\\
46	-35.9991287256994\\
47	-35.6291012482214\\
48	-34.7109518559078\\
49	-36.916799107975\\
50	-37.9807009152575\\
51	-39.3460476780168\\
52	-40.5543621652299\\
53	-38.9120363299229\\
54	-40.4955737663532\\
55	-39.9128867516113\\
56	-38.1089788827691\\
57	-38.5431865590484\\
58	-39.9791654163459\\
59	-41.4118414297728\\
60	-40.6836563719936\\
61	-39.7499577468928\\
62	-40.2261532001894\\
63	-40.916921173793\\
64	-40.8590610468009\\
65	-40.7461669493475\\
66	-41.1139920536203\\
67	-41.8056466261327\\
68	-41.9571858087896\\
69	-42.3350386264447\\
70	-42.0238830699028\\
71	-42.8408584480268\\
72	-41.9894875912674\\
73	-41.6711141152616\\
74	-41.321913212944\\
75	-41.588753430356\\
76	-40.9490253643696\\
77	-41.0099377651014\\
78	-41.976774881838\\
79	-42.71146824107\\
80	-43.1550862997376\\
81	-43.1212742267404\\
82	-43.7407169436687\\
83	-44.1281104179458\\
84	-43.6217834934513\\
85	-43.1611123152104\\
86	-43.1683299704452\\
87	-43.6755283025147\\
88	-44.0761757151676\\
89	-43.147161932181\\
90	-42.3829855455236\\
91	-42.6493567660448\\
92	-43.2131461434204\\
93	-41.8962406481194\\
94	-39.739518794517\\
95	-41.0876187182126\\
96	-42.0498209460107\\
97	-42.804635642396\\
98	-43.2340236110389\\
99	-43.5210099864474\\
100	-44.3434188580586\\
101	-45.1311437160809\\
102	-45.586555759949\\
103	-45.2883597750086\\
104	-44.4635790721004\\
105	-44.7857404123124\\
106	-44.2172223360526\\
107	-43.9530109916808\\
108	-43.6471639330891\\
109	-43.9024883384896\\
110	-46.9299011642125\\
111	-47.9921458906723\\
112	-49.0147009032948\\
113	-49.5199375804909\\
114	-50.4902115981413\\
115	-50.9116443935256\\
116	-50.9173647088961\\
117	-51.2950898288034\\
118	-51.5700454327406\\
119	-51.8801039828496\\
120	-52.1719736338744\\
121	-51.883629793277\\
122	-53.2493846049354\\
123	-53.8398270026095\\
124	-55.110399136383\\
125	-55.6250728258057\\
126	-55.4396470174112\\
127	-56.6026213421057\\
128	-57.4029634249573\\
129	-55.5567623284829\\
130	-57.0872244862563\\
131	-57.0113737139574\\
132	-55.1430339814151\\
134	-56.671898287491\\
135	-57.8240261679965\\
136	-59.2347092397409\\
137	-58.1328981010649\\
138	-58.4101780668872\\
139	-57.7202190917942\\
140	-58.9620200769613\\
141	-59.2557342416563\\
142	-58.8756999353448\\
143	-58.834080933685\\
144	-57.9081089896428\\
145	-56.228035156764\\
146	-56.4006810474675\\
147	-56.9434982824663\\
148	-56.5299428597381\\
149	-55.8919199090654\\
150	-57.6615310495005\\
151	-57.3242241718418\\
152	-58.0982990190629\\
153	-58.1519325217298\\
154	-57.9645727151307\\
155	-57.4191260291689\\
156	-56.9940881203469\\
157	-55.7615677257632\\
158	-54.3105547465394\\
159	-53.5911516494127\\
160	-54.6338730961503\\
161	-56.8890817603414\\
162	-56.9469998474504\\
163	-56.2724039573173\\
164	-55.4912344683149\\
165	-55.5820951747422\\
166	-54.2617483912062\\
167	-54.6004061045268\\
168	-53.6289845988329\\
169	-51.6530825386066\\
170	-50.4715640121038\\
171	-52.2850825292929\\
172	-52.7412472669452\\
173	-51.3045390517651\\
174	-51.2607005243279\\
175	-50.7874320663806\\
176	-50.7966759167973\\
177	-50.2036848800032\\
178	-49.6656847405412\\
179	-50.0455732766134\\
180	-52.1334658883157\\
181	-52.005856017622\\
182	-52.5998041200536\\
183	-51.7754333153748\\
184	-51.9305517626708\\
185	-51.0865715739752\\
186	-49.8869149001152\\
187	-49.6801362880697\\
188	-51.4172503219693\\
189	-51.3160614308216\\
190	-50.0029014400394\\
191	-50.6806515612658\\
192	-50.9005925863403\\
193	-50.875550803007\\
194	-48.7510935014373\\
195	-48.3758668798639\\
196	-50.2408776200239\\
197	-49.6894745233283\\
198	-49.8211969452844\\
199	-48.769630187112\\
};%\label{pgf:PGestimateExpected}
%\addlegendentry{Measured CSI $\hmeas{n}$, expected $\mathbb{E}\{PG_\mathrm{R}\}$}

\addplot [color=RDmaroon, dash pattern=on 0.75pt off 0.75pt, line width = 0.5pt, line cap = round, line join = round] 
  table[row sep=crcr]{%
2	-45.2116628292803\\
3	-48.6824288715542\\
4	-44.6201186257655\\
5	-43.6142080013177\\
6	-48.998203581324\\
7	-45.5832857847557\\
8	-44.0696577279163\\
9	-42.7527329936498\\
10	-42.6092424615968\\
11	-43.8961260150792\\
12	-44.1722767958731\\
13	-43.6670845142053\\
14	-43.4465120269555\\
15	-43.7263207087381\\
16	-43.3500251730213\\
17	-44.7756606742034\\
18	-43.5485891953056\\
19	-44.9124593230021\\
20	-42.781797537051\\
21	-44.0701187767565\\
22	-43.1511528806476\\
23	-43.447600687349\\
24	-42.2106784829061\\
25	-42.7753888653198\\
26	-42.3470205952969\\
27	-42.4264578709996\\
28	-41.7646194070256\\
29	-41.8111856204166\\
30	-40.9917599836439\\
31	-41.6973389965283\\
32	-40.7239903720008\\
33	-40.1197019575005\\
34	-40.0083341561659\\
35	-39.7197244354407\\
36	-39.9925982780737\\
37	-39.1276182422032\\
38	-37.6126101428444\\
39	-35.6781066778672\\
40	-35.9890770710366\\
41	-36.1837487715582\\
42	-36.0386071276852\\
43	-36.1725246517752\\
44	-36.4806920904987\\
45	-36.6593136887789\\
46	-36.7872327621973\\
47	-36.6723891419676\\
48	-36.2612344953838\\
49	-38.567542496018\\
50	-38.5559169849183\\
51	-39.8892398960032\\
52	-41.2823629151464\\
53	-40.993986120787\\
54	-41.8200314054448\\
55	-42.5253684995891\\
56	-40.8522999544884\\
57	-40.3182034805741\\
58	-41.2311684444689\\
59	-42.0981591852841\\
60	-42.5644020522083\\
61	-41.4288372805486\\
62	-41.4970538292656\\
63	-42.1299165173485\\
64	-42.0842035130983\\
65	-41.8506699146597\\
66	-41.9626563991556\\
67	-42.6248584694952\\
68	-42.8882887281598\\
69	-43.4728511865689\\
70	-43.4487672918688\\
71	-43.5935661786414\\
72	-43.601474829701\\
73	-42.8116834984029\\
74	-42.5120323270173\\
75	-42.6118475640459\\
76	-42.2963629502406\\
77	-42.1598898868109\\
78	-42.8723391863241\\
79	-43.6706461148812\\
80	-44.3136395400228\\
81	-44.5625154243439\\
82	-44.8504175416761\\
83	-45.4508678975505\\
84	-45.4744288573203\\
85	-44.9218963580424\\
86	-44.5259548647627\\
87	-44.8460345137825\\
88	-45.3484303345017\\
89	-44.9028080749525\\
90	-43.9732868328319\\
91	-43.5836670673917\\
92	-44.3071160286539\\
93	-43.8931955057453\\
94	-42.0895121938886\\
95	-41.7578719140647\\
96	-42.7946636379093\\
97	-43.9806296460173\\
98	-44.5939409625734\\
99	-44.8253212666428\\
100	-45.3143438023694\\
101	-46.2372103236039\\
102	-46.9412789372304\\
103	-47.063731288755\\
104	-46.5725452494806\\
105	-46.051697987214\\
106	-46.0301911455017\\
107	-45.6577479945247\\
108	-45.3579846073828\\
109	-45.4839582583806\\
110	-47.3670046493815\\
111	-49.9382944795107\\
112	-51.0761763057197\\
113	-52.2580653535324\\
114	-52.5940932424683\\
115	-53.6618338980813\\
116	-53.645632862638\\
117	-54.4994172880787\\
118	-54.6348333113518\\
119	-55.1139873399747\\
120	-55.4945942781862\\
121	-55.8520607287885\\
122	-56.9081693121424\\
123	-57.8017923847613\\
124	-59.5003802544561\\
125	-61.3042726713656\\
126	-60.794536407724\\
127	-61.4666139638361\\
128	-63.2898292079182\\
129	-61.8072004731494\\
130	-62.5637980011382\\
131	-63.5124122808399\\
132	-63.0554986845145\\
134	-63.1691672133171\\
135	-64.1964161923605\\
136	-66.7425682703318\\
137	-66.9816260966739\\
138	-66.4477328060741\\
139	-67.3762550581444\\
140	-65.7575997143647\\
141	-66.4984110148228\\
142	-65.750662719694\\
143	-66.3129656238633\\
144	-65.4877520567877\\
145	-64.4455836515814\\
146	-62.142607528026\\
147	-62.4696697795443\\
148	-64.5921569919364\\
149	-62.4618684812795\\
150	-62.1966900330164\\
151	-62.7568958859862\\
152	-62.7721374544795\\
153	-62.4672704699101\\
154	-62.6707670807627\\
155	-62.0796394613722\\
156	-60.8853930699838\\
157	-59.9182218131936\\
158	-58.1981116899269\\
159	-56.4516993961946\\
160	-57.2882726924316\\
161	-58.8800549633262\\
162	-60.106566891364\\
163	-59.7775041227555\\
164	-58.3548864485989\\
165	-58.1971224002163\\
166	-57.203026763343\\
167	-57.6122993360631\\
168	-57.3351543329409\\
169	-55.3380663298411\\
170	-53.4163650966832\\
171	-54.0582186885405\\
172	-55.971408046847\\
173	-55.2795659769194\\
174	-53.9936248242638\\
175	-53.9185132290994\\
176	-53.9975860884103\\
177	-53.8793485840058\\
178	-53.2915023394202\\
179	-53.1593761728448\\
180	-54.9744485380091\\
181	-56.6726264768177\\
182	-56.6335180066684\\
183	-56.8511143613245\\
184	-55.8051706599127\\
185	-55.3635547602906\\
186	-53.8243616998478\\
187	-53.1675509418969\\
188	-53.9381757946576\\
189	-56.0617986379019\\
190	-53.7075298834309\\
191	-53.2787554912324\\
192	-54.1889000838761\\
193	-54.4125325556991\\
194	-52.9570127430691\\
195	-51.6357919963171\\
196	-52.8681353023569\\
197	-53.2308259768035\\
198	-53.5310648758182\\
199	-53.0913124799953\\
};%\label{pgf:PGoutdated}
%\addlegendentry{Outdated CSI $\hmeas{n-1}$}


\addplot[area legend, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, line cap = round,line join = round,line width = 0.3pt]
table[row sep=crcr] {%
x	y\\
-1	-37.2471722978165\\
2	-38.7038109484037\\
3	-38.8189100558198\\
4	-36.8026281293753\\
5	-38.1590876101212\\
6	-39.5573809876126\\
7	-38.1386872066494\\
8	-36.7905492878148\\
9	-36.9724633473782\\
10	-37.5251263373556\\
11	-37.9425510585885\\
12	-38.5176975733154\\
13	-37.819609971632\\
14	-38.4260926306347\\
15	-37.2638806706269\\
16	-38.0648001260454\\
17	-37.9929503982329\\
18	-39.0963480535046\\
19	-39.0786380400208\\
20	-38.9274291228109\\
21	-39.3455471965269\\
22	-39.3326246648278\\
23	-38.7539034690191\\
24	-39.0569745777018\\
25	-37.9468598474733\\
26	-38.8611398602571\\
27	-38.5024972612306\\
28	-39.1210896606098\\
29	-37.9845990820292\\
30	-39.0369893238928\\
31	-39.7377862685916\\
32	-39.3797962373537\\
33	-38.9058974944439\\
34	-39.1317244132962\\
35	-39.7370657716408\\
36	-39.6564214436109\\
37	-38.8537538032461\\
38	-35.4854327421763\\
39	-35.8262810405205\\
40	-36.1371370758023\\
41	-36.1710970429477\\
42	-35.9847837678694\\
43	-36.327726048468\\
44	-36.6181260366132\\
45	-36.6652620787817\\
46	-36.8287802355585\\
47	-36.4407098639093\\
48	-35.4450767938667\\
49	-37.8232696813996\\
50	-38.9710467127046\\
51	-40.4634415852736\\
52	-41.8159566151954\\
53	-39.9731641124964\\
54	-41.7405895174612\\
55	-41.0805221533885\\
56	-39.1151471927781\\
57	-39.5913260269585\\
58	-41.1630301573123\\
59	-42.7179367406951\\
60	-41.9285423479216\\
61	-40.9060030688334\\
62	-41.4235584595189\\
63	-42.1799376613647\\
64	-42.1410620382784\\
65	-42.0341615257307\\
66	-42.3918519715255\\
67	-43.2256230803924\\
68	-43.3504742157927\\
69	-43.7892665985386\\
70	-43.4097703677904\\
71	-44.3564623802263\\
72	-43.3897022874192\\
73	-43.0319811001306\\
74	-42.6417904893445\\
75	-42.9302890390483\\
76	-42.2511289190758\\
77	-42.2719295202485\\
78	-43.3851034791375\\
79	-44.1613631225283\\
80	-44.7259290746331\\
81	-44.7078265877157\\
82	-45.3591594985027\\
83	-45.8376562296455\\
84	-45.2166893157257\\
85	-44.6961862927009\\
86	-44.7226226300606\\
87	-45.3135353486843\\
88	-45.8271914603262\\
89	-44.7110551452464\\
90	-43.8490431096155\\
91	-44.127466145717\\
92	-44.772343894706\\
93	-43.2926200815076\\
94	-40.9106229279438\\
95	-42.3815784924229\\
96	-43.4071071790997\\
97	-44.3152310367658\\
98	-44.7908092019063\\
99	-45.1215365811505\\
100	-46.0905426934636\\
101	-46.9527507750874\\
102	-47.4579450569578\\
103	-47.1106007827415\\
104	-46.1853051729856\\
105	-46.5455170405278\\
106	-45.9235242480092\\
107	-45.5879722920653\\
108	-45.2608356856512\\
109	-45.5483986210703\\
110	-49.0912894653092\\
111	-50.3460370778293\\
112	-51.5590308239776\\
113	-52.2188657504968\\
114	-53.4577495407624\\
115	-53.9966533351542\\
116	-54.0128437804509\\
117	-54.4605188245171\\
118	-54.8780138753553\\
119	-55.0934895713073\\
120	-55.6005926596886\\
121	-55.1826216658945\\
122	-57.1333744786409\\
123	-58.0043789041588\\
124	-59.9150040956476\\
125	-60.9796598248736\\
126	-60.611056160166\\
127	-62.3828610153666\\
128	-63.8753195804208\\
129	-60.7865922624032\\
130	-63.3810730393949\\
131	-62.9607133960157\\
132	-59.9564611980639\\
133	-61.5965319584401\\
134	-63.2366027188164\\
135	-64.82036639906\\
136	-67.0950377215539\\
137	-64.8060984332834\\
138	-65.4592523926427\\
139	-64.4419509124023\\
140	-68.0812003993715\\
141	-67.6427262597551\\
142	-67.4604597834352\\
143	-66.7781856170314\\
144	-64.6971814297815\\
145	-61.6617689968002\\
146	-62.1300554819802\\
147	-63.1549672377353\\
148	-62.08908387139\\
149	-61.0643628776972\\
150	-64.0877336534736\\
151	-63.84851717692\\
152	-65.4383986241006\\
153	-65.4065064760834\\
154	-64.5898181383863\\
155	-64.2111876805436\\
156	-62.849797668758\\
157	-60.7424026041949\\
158	-58.5570773562533\\
159	-57.7196040937929\\
160	-59.1737967999842\\
161	-62.9529705075178\\
162	-62.8970536471003\\
163	-62.0044260810918\\
164	-60.5449283404543\\
165	-60.6641942620379\\
166	-58.5376319124675\\
167	-59.3310729882004\\
168	-57.7118974640217\\
169	-54.794755853623\\
170	-53.4351068562876\\
171	-55.6161594869359\\
172	-56.3309803955631\\
173	-54.5177725780626\\
174	-54.4264143436011\\
175	-53.7865057740442\\
176	-53.7963104591165\\
177	-53.1040354421558\\
178	-52.3973281672637\\
179	-52.8837828353801\\
180	-55.5615873297749\\
181	-55.6204616241344\\
182	-56.2457142043763\\
183	-55.0794068333587\\
184	-55.3324862474579\\
185	-54.1248925230577\\
186	-52.710615679096\\
187	-52.4257703849804\\
188	-54.6519219065246\\
189	-54.5641129506507\\
190	-52.7792028872127\\
191	-53.5981026353305\\
192	-54.0385613425985\\
193	-53.9803862331769\\
194	-51.2477646281099\\
195	-50.8901287119016\\
196	-53.1767634481291\\
197	-52.4017763913688\\
198	-52.5799385941799\\
200	-51.3025925656507\\
200	-47.1778578305247\\
198	-48.1462254195621\\
197	-48.0206126517517\\
196	-48.4996003346708\\
195	-46.7889527722162\\
194	-47.1699278656495\\
193	-49.0764398069316\\
192	-49.0830662624956\\
191	-48.9418821439935\\
190	-48.3163777826632\\
189	-49.4708570920656\\
188	-49.5809805507195\\
187	-48.0110595411223\\
186	-48.1895044531719\\
185	-49.2932741863633\\
184	-50.0330257880094\\
183	-49.9177255501712\\
182	-50.6436362685567\\
181	-50.0602834718821\\
180	-50.2374153555936\\
179	-48.3326133520497\\
178	-48.0012731283289\\
177	-48.4768674799002\\
176	-49.0330406222367\\
175	-49.0281845821002\\
174	-49.4430759485458\\
173	-49.4736296038977\\
172	-50.7941362033466\\
171	-50.4197361932161\\
170	-48.7175890334406\\
169	-49.8332924258607\\
168	-51.548045755124\\
167	-52.3846435821349\\
166	-52.1489330965476\\
165	-53.2935799288506\\
164	-53.2107703225598\\
163	-53.883981609828\\
162	-54.5042414826075\\
161	-54.4368028062432\\
160	-52.454127724646\\
159	-51.4915902496426\\
158	-52.2025440483721\\
157	-53.5002902873475\\
156	-54.5567840243496\\
155	-54.8859009824049\\
154	-55.4025789963013\\
153	-55.5606675966332\\
152	-55.4884243179884\\
151	-54.8171372592184\\
150	-55.1676584550545\\
149	-53.5875353089153\\
148	-54.1234470201187\\
147	-54.463282942317\\
146	-54.0038857867107\\
145	-53.8782027229588\\
144	-55.3309203017338\\
143	-56.1028529528554\\
142	-56.1759154035461\\
141	-56.5079979990921\\
140	-56.2148063523641\\
139	-55.1653648355626\\
138	-55.7653540229629\\
137	-55.5295257890053\\
136	-56.4792667708255\\
135	-55.2393469652055\\
134	-54.1619853751561\\
133	-53.5370868536901\\
132	-52.9121883322242\\
131	-54.5703415539993\\
130	-54.5957089647142\\
129	-53.2502410315952\\
128	-54.8797742338131\\
127	-54.1994496791171\\
126	-53.1361932412989\\
125	-53.2887933131354\\
124	-52.8799750527435\\
123	-51.7530219056414\\
122	-51.2311365031126\\
121	-50.0211015904912\\
120	-50.2692332505875\\
119	-50.0415118016415\\
118	-49.6997743245732\\
117	-49.4787741003729\\
116	-49.1277946277115\\
115	-49.121099040335\\
114	-48.7331857603485\\
113	-47.865296203277\\
112	-47.420604859985\\
111	-46.4694773695074\\
110	-45.4919576767373\\
109	-42.7085534011478\\
108	-42.4722801458135\\
107	-42.7621774183284\\
106	-42.9897692909578\\
105	-43.5327519666497\\
104	-43.232263475682\\
103	-44.0036759716886\\
102	-44.2807819465164\\
101	-43.8469774375852\\
100	-43.1006217772288\\
99	-42.3537094584415\\
98	-42.088169127893\\
97	-41.6836454398027\\
96	-41.0169855336285\\
95	-40.0901039149055\\
94	-38.8122154511231\\
93	-40.838374039151\\
92	-42.0645403134983\\
91	-41.5435493223794\\
90	-41.2860691003294\\
89	-41.9989639968753\\
88	-42.8264692565644\\
87	-42.4877723183415\\
86	-42.0259893130211\\
85	-42.0277615448282\\
84	-42.4562685923708\\
83	-42.9040016645524\\
82	-42.5625325482807\\
81	-41.9602732070384\\
80	-42.0003332023265\\
79	-41.6239770340889\\
78	-40.912969108904\\
77	-40.0316802125148\\
76	-39.9473567146059\\
75	-40.5650716114911\\
74	-40.3098614406353\\
73	-40.6344545102575\\
72	-40.930852701473\\
71	-41.7166019737401\\
70	-40.9726613523458\\
69	-41.2454949391619\\
68	-40.901163658747\\
67	-40.7358969631463\\
66	-40.1270504869803\\
65	-39.7499542613507\\
64	-39.8661648455808\\
63	-39.9373952239921\\
62	-39.2825588477902\\
61	-38.8353805303404\\
60	-39.7137504912425\\
59	-40.4073361346251\\
58	-39.0476429901602\\
57	-37.6983518572391\\
56	-37.2916440302827\\
55	-38.992357784739\\
54	-39.521701441098\\
53	-38.0589612781848\\
52	-39.576254076242\\
51	-38.4578702025611\\
50	-37.1713732412886\\
49	-36.1658578279406\\
48	-34.0817384862399\\
47	-34.9452391611239\\
46	-35.3007011459238\\
45	-35.151460904182\\
44	-35.1165874371545\\
43	-34.8874506922777\\
42	-34.5535011995913\\
41	-34.709533989297\\
40	-34.6960668997662\\
39	-34.4051667688635\\
38	-34.1060873147192\\
37	-37.1047392334842\\
36	-37.7730655378814\\
35	-37.827182224577\\
34	-37.3353321646324\\
33	-37.1109676000682\\
32	-37.5185181800955\\
31	-37.8302665152527\\
30	-37.2028024944252\\
29	-36.3147558338048\\
28	-37.3038519915187\\
27	-36.7431330101452\\
26	-37.100587500597\\
25	-36.2802992849602\\
24	-37.2328082229843\\
23	-36.9630073584168\\
22	-37.4439989351269\\
21	-37.4851489616801\\
20	-37.1146670608609\\
19	-37.2607083205328\\
18	-37.271005783952\\
17	-36.3129687800013\\
16	-36.3714858676127\\
15	-35.6810549411455\\
14	-36.7256531923808\\
13	-36.1663981722037\\
12	-36.7747117680197\\
11	-36.3076067750393\\
10	-35.8957749754426\\
9	-35.4202664374095\\
8	-35.2816799812588\\
7	-36.4421459532372\\
6	-37.6642462229167\\
5	-36.4932409582565\\
4	-35.2814892914719\\
3	-37.0624689201852\\
2	-36.9590165424512\\
-1	-35.6416128775627\\
}--cycle;%\label{pgf:PGconfidence}
%\addlegendentry{$U_{98\%}$ confidence interval}



%\addplot [color=RDgreen, mark size=1.25pt, mark=o, mark options={solid, RDgreen},, line width = 0.75pt, line cap = round]
%\addplot [color=RDgreen, mark size=1.25pt, line width = 0.75pt, line cap = round, line join = round]
%\addplot [color=RDgreen, mark=*, mark options={solid, RDgreen!80!black, mark size=0.15pt}, line width = 0.65pt, line cap = round, line join = round] 
%\addplot [color=RDgreen, mark=*, mark options={solid, fill=RDgreen!80!black, mark size=0.35pt, draw=none,line width=0}, line width = 0.7pt, line cap = round, line join = round]
\addplot [color=RDgreen, line width = 0.7pt, line cap = round, line join = round]
  table[row sep=crcr]{%
1	-51.7170241881583\\
2	-46.7513068513005\\
3	-40.7689158555099\\
4	-31.8180133843726\\
5	-32.9624286636391\\
6	-33.920928728448\\
7	-32.434511998258\\
8	-31.7950210863974\\
9	-31.463962684158\\
10	-32.0120678546616\\
11	-32.3076897044819\\
12	-32.4760415874074\\
13	-31.980527112951\\
14	-32.3835454335904\\
15	-31.618988149926\\
16	-32.1869271543964\\
17	-31.9252753805083\\
18	-32.6691470921723\\
19	-32.5172086928821\\
20	-32.3634261494935\\
21	-32.6999189659802\\
22	-32.6880329842493\\
23	-32.061617258238\\
24	-32.5150567713562\\
25	-31.7321548098841\\
26	-32.5897864984457\\
27	-32.1503186681335\\
28	-32.4656439312327\\
29	-31.7627739498338\\
30	-32.492199777062\\
31	-32.967671045997\\
32	-32.5934214692197\\
33	-32.3232128832853\\
34	-32.3760611972945\\
35	-32.8084150536263\\
36	-32.9230474765384\\
37	-32.3672656825008\\
38	-30.5431190959287\\
39	-30.6669581345471\\
40	-30.6406340173031\\
41	-30.7555055551109\\
42	-30.7956056640339\\
43	-30.7880749861249\\
44	-30.7965841985097\\
45	-31.0531141550159\\
46	-31.2138776895437\\
47	-31.1788735033906\\
48	-30.488855654163\\
49	-31.6045662022154\\
50	-32.1536795788091\\
51	-33.1485930337153\\
52	-34.3834469955125\\
53	-32.8959932007133\\
54	-33.9477710400541\\
55	-34.185378603955\\
56	-32.2778666071207\\
57	-32.8249413900387\\
58	-33.621042822269\\
59	-34.5214286032026\\
60	-34.0800475861476\\
61	-33.4070549398156\\
62	-33.7125080990418\\
63	-34.2304912209271\\
64	-34.1180200823626\\
65	-33.7717035266134\\
66	-34.0834199979039\\
67	-34.4384507576232\\
68	-34.7686462204246\\
69	-35.0813896579329\\
70	-34.9500136726175\\
71	-35.3277197983597\\
72	-34.7547451248151\\
73	-34.549951640183\\
74	-34.2125603917965\\
75	-34.446412273025\\
76	-33.9799364041923\\
77	-34.1635592328441\\
78	-34.851863128082\\
79	-35.1333075348662\\
80	-35.6735212017444\\
81	-35.6579457526165\\
82	-36.0658711991257\\
83	-36.376030954641\\
84	-36.1798382739019\\
85	-35.8079505790574\\
86	-35.7207862687496\\
87	-36.1442967474861\\
88	-36.1219744654034\\
89	-35.2789256971772\\
90	-34.8035038196136\\
91	-34.8177025149982\\
92	-35.2245704272408\\
93	-34.4919354631892\\
94	-33.3002447764115\\
95	-33.9651705298258\\
96	-34.5080264276314\\
97	-34.9428875322526\\
98	-35.4280378384026\\
99	-35.70424805099\\
100	-36.3783104381485\\
101	-37.0982370542335\\
102	-37.2745564528418\\
103	-37.440347008031\\
104	-36.7139773859075\\
105	-36.8087487608546\\
106	-36.2974774159088\\
107	-36.2090067517678\\
108	-36.2548071806374\\
109	-36.6050235516392\\
110	-39.0704583927364\\
111	-40.9101793101449\\
112	-41.8899715667315\\
113	-44.1461131337984\\
114	-44.854333661694\\
115	-47.3821229129615\\
116	-48.3402615105651\\
117	-50.6832226750762\\
118	-51.3210757466261\\
119	-53.2324792511668\\
120	-52.8051678987831\\
121	-53.9511332776279\\
122	-55.6412493622295\\
123	-55.6256226416341\\
124	-58.4330990604763\\
125	-58.8370931325359\\
126	-56.5112372533357\\
127	-61.7810667157283\\
128	-61.1540845881701\\
129	-57.152274839821\\
130	-60.0541558839606\\
131	-58.5447273477671\\
132	-53.1046033662185\\
133	-56.4165660873099\\
134	-58.740537376285\\
135	-55.4187975835551\\
136	-61.3989454716905\\
137	-55.9605458663903\\
138	-58.3238184501786\\
139	-57.3294751992031\\
140	-60.9040522966824\\
141	-57.0095445456003\\
142	-58.1714528270176\\
143	-60.2332998555706\\
144	-59.558710572598\\
145	-55.1927424588163\\
146	-57.8872505065527\\
147	-58.2566181596743\\
148	-58.3983810390636\\
149	-55.6216898144694\\
150	-55.2919361989236\\
151	-57.6785059457226\\
152	-58.6752957249594\\
153	-59.2467843537748\\
154	-59.5833288091882\\
155	-59.0618166385114\\
156	-58.1343202798531\\
157	-55.4506419111705\\
158	-50.7125942171234\\
159	-49.791256586216\\
160	-53.2706032904645\\
161	-58.8114158573141\\
162	-58.4331003143012\\
163	-56.1953416601534\\
164	-53.8598558810861\\
165	-51.5669994162017\\
166	-50.4389457118822\\
167	-52.5906124151572\\
168	-52.8071465957222\\
169	-52.5549881142446\\
170	-51.9782680500816\\
171	-51.3952973640813\\
172	-51.7784370625371\\
173	-51.8064854227991\\
174	-52.0521083837586\\
175	-52.5323896302347\\
176	-51.3802908875297\\
177	-54.3403051850434\\
178	-50.4504013484585\\
179	-47.877451702931\\
180	-51.8976412226026\\
181	-51.0430117724956\\
182	-52.7137660614033\\
183	-51.9180794055077\\
184	-53.9357423538215\\
185	-52.0538860505493\\
186	-49.3465747119862\\
187	-49.2488703878087\\
188	-49.0286215553076\\
189	-51.4739057500412\\
190	-47.5760839560872\\
191	-47.9971642394307\\
192	-48.7584274339537\\
193	-49.9039087690788\\
194	-45.1816627908639\\
195	-45.3840349265775\\
196	-46.8464426352424\\
197	-44.9938123323545\\
198	-44.933139723979\\
199	-43.558053047357\\
};%\label{pgf:PGpredict}
%\addlegendentry{Predicted CSI $\hpredict{n}$}

\addplot [color=RDgreen, dash pattern=on 0.75pt off 0.75pt, line width = 0.5pt, line cap = round, line join = round] 
  table[row sep=crcr]{%
1	nan\\
2	-52.7417540834716\\
3	-48.7817364695876\\
4	-39.9704181797389\\
5	-33.9982343786601\\
6	-35.756557728578\\
7	-33.891865590228\\
8	-33.8445978696007\\
9	-32.660004276786\\
10	-33.1433949713492\\
11	-33.3258326439942\\
12	-34.1048447573638\\
13	-33.5142387765267\\
14	-33.4850445617077\\
15	-33.493495996771\\
16	-33.295128944457\\
17	-33.5513816387444\\
18	-33.442704096977\\
19	-34.0146557995491\\
20	-32.9825211543789\\
21	-33.9489115989983\\
22	-33.1886757448485\\
23	-33.5263690838977\\
24	-32.9842364802388\\
25	-32.9812142846973\\
26	-33.5374753987988\\
27	-33.1052165542973\\
28	-33.4842553411727\\
29	-32.9014396734163\\
30	-33.3583920076279\\
31	-33.8492829619734\\
32	-33.2078576570635\\
33	-32.7943122349827\\
34	-32.8487384331305\\
35	-33.065237530649\\
36	-33.20430784988\\
37	-32.590464397796\\
38	-31.0000253845263\\
39	-30.7446852775706\\
40	-30.7042621790848\\
41	-30.8036067040787\\
42	-30.8821731350252\\
43	-30.8452616748979\\
44	-30.8494322091428\\
45	-31.1263570228152\\
46	-31.3581226758249\\
47	-31.335740315004\\
48	-30.9031366964669\\
49	-33.4652330994561\\
50	-32.3839689666324\\
51	-33.3604511705001\\
52	-34.5752884801746\\
53	-33.5490226298019\\
54	-34.5916265055059\\
55	-35.1895174611369\\
56	-33.6063932691709\\
57	-34.1174704892306\\
58	-34.8387107765615\\
59	-34.9275630981571\\
60	-34.7984673617525\\
61	-33.9826207210981\\
62	-34.1268258733311\\
63	-34.6927045799843\\
64	-34.3753274741939\\
65	-33.9873990793088\\
66	-34.1855773435258\\
67	-34.5954253577989\\
68	-34.8749561726817\\
69	-35.2340369804514\\
70	-35.1775771758313\\
71	-35.4604910348181\\
72	-35.0618062048325\\
73	-34.6677269193814\\
74	-34.3695707896333\\
75	-34.53109158459\\
76	-34.0891503305709\\
77	-34.3214792803983\\
78	-34.9046029612872\\
79	-35.1810918289695\\
80	-35.6878038676506\\
81	-35.7858329863905\\
82	-36.1779217450061\\
83	-36.5034588452937\\
84	-36.4099792320427\\
85	-36.0700236115864\\
86	-35.9389677816891\\
87	-36.2748477398338\\
88	-36.3161897337767\\
89	-35.7340032202921\\
90	-35.0994751997823\\
91	-35.0055558480751\\
92	-35.4212929415479\\
93	-34.8393309183417\\
94	-33.6440319512441\\
95	-34.2108782672642\\
96	-34.6899148654099\\
97	-35.2808099563116\\
98	-35.7268953542742\\
99	-36.0758491516809\\
100	-36.4875953268332\\
101	-37.0456189280779\\
102	-37.4954528641911\\
103	-37.5748869532607\\
104	-37.2803818686297\\
105	-37.0121078276151\\
106	-36.5373791668721\\
107	-36.3774538892561\\
108	-36.3903911537309\\
109	-36.7976204289655\\
110	-38.8977769100169\\
111	-40.7781160713925\\
112	-41.8439684317584\\
113	-43.9311766974328\\
114	-45.1312379262485\\
115	-47.4758750984794\\
116	-48.5741283907777\\
117	-50.660144801473\\
118	-52.4269442539673\\
119	-54.6261294908651\\
120	-55.4095236812188\\
121	-55.7358102504166\\
122	-58.5499124505119\\
123	-58.7185231396334\\
124	-61.2008916391382\\
125	-62.2260676710362\\
126	-60.635430547766\\
127	-63.1038624179333\\
128	-63.7295342836123\\
129	-61.0152483152892\\
130	-61.7018550831809\\
131	-61.3090576598198\\
132	-57.8631481962293\\
134	-57.8747215291919\\
135	-58.5156401934545\\
136	-63.9353414273648\\
137	-60.0572673536005\\
138	-60.7066769815095\\
139	-60.0058856979736\\
140	-61.7884960713104\\
141	-59.904920345903\\
142	-60.4338775757809\\
143	-62.4075642226668\\
144	-61.8138200730621\\
145	-58.4164512371772\\
146	-59.2349940465094\\
147	-60.0923652188595\\
148	-62.0850597681799\\
149	-58.9083672016432\\
150	-57.3172287877105\\
151	-57.4670724397758\\
152	-59.778066956774\\
153	-60.8446355793761\\
154	-61.8759374100008\\
155	-60.4618953143837\\
156	-59.5917256120776\\
157	-58.4609263899397\\
158	-53.4758813852869\\
159	-50.8119045764516\\
160	-53.2481189777221\\
161	-58.4163468686437\\
162	-60.0982641212079\\
163	-59.165638873552\\
164	-55.1172184858835\\
165	-53.3338325190591\\
166	-50.9851028760936\\
167	-52.4980917779702\\
168	-53.7141030134023\\
169	-53.6916587307314\\
170	-53.1185197576066\\
171	-52.7050065528431\\
172	-52.911084731107\\
173	-53.1828446110825\\
174	-53.4709140472074\\
175	-54.9334319336849\\
176	-52.9088711736709\\
177	-55.5901905423255\\
178	-53.5377786784794\\
179	-49.6336975976001\\
180	-52.2363187009435\\
181	-54.5929419068732\\
182	-54.1041479933427\\
183	-53.980633339312\\
184	-56.1946986134741\\
185	-54.580891336896\\
186	-51.5186340862262\\
187	-50.7104399932217\\
188	-50.7233386650078\\
189	-53.3185936647598\\
190	-50.4563836305173\\
191	-48.7783765304602\\
192	-49.8615320331554\\
193	-51.051162926912\\
194	-48.3347893301754\\
195	-46.5546780645909\\
196	-48.3198566229761\\
197	-46.3440518647644\\
198	-45.6202097607007\\
199	-44.7982161965642\\
};%\label{pgf:PGpredict-future}
%\addlegendentry{Future Predicted CSI $\hpredict{n}$}

%\addplot [color=myblue, mark size=1.25pt, mark=o, mark options={solid, myblue}, line width = 0.75pt, line cap = round]
%\addplot [color=myblue, mark=*, mark options={solid, fill=myblue!80!black, mark size=0.35pt, draw=none,line width=0}, line width = 0.7pt, line cap = round, line join = round]
\addplot [color=myblue, line width = 0.7pt, line cap = round, line join = round]
  table[row sep=crcr]{%
1	-38.0069661507651\\
2	-38.5185622376964\\
3	-37.0918681087559\\
4	-31.5574161352695\\
5	-32.669773459298\\
6	-33.6723083194759\\
7	-32.2915310159598\\
8	-31.5389803528383\\
9	-31.3512903674205\\
10	-31.8539589920275\\
11	-32.1702062888783\\
12	-32.4105058030811\\
13	-31.8978463214525\\
14	-32.3175400234994\\
15	-31.5142502508177\\
16	-32.0988043863395\\
17	-31.8854773681478\\
18	-32.6884154916369\\
19	-32.5548163803703\\
20	-32.4150877568391\\
21	-32.756348537233\\
22	-32.7415760228121\\
23	-32.1503981820285\\
24	-32.5534370631595\\
25	-31.7540999477932\\
26	-32.5751551574976\\
27	-32.1680090511094\\
28	-32.530204931863\\
29	-31.7828391984639\\
30	-32.5238686371053\\
31	-33.0413261930776\\
32	-32.683538358973\\
33	-32.3829105732874\\
34	-32.4707625967742\\
35	-32.9162721868985\\
36	-32.9880173782448\\
37	-32.4126533059828\\
38	-30.3708340168408\\
39	-30.5286794889148\\
40	-30.5835696584677\\
41	-30.6690508337363\\
42	-30.6555369254952\\
43	-30.7380374706305\\
44	-30.7954053394766\\
45	-30.9796129673494\\
46	-31.1324743024051\\
47	-31.0306176097285\\
48	-30.3296468572796\\
49	-31.6386593598941\\
50	-32.2678655848108\\
51	-33.3143355289445\\
52	-34.5281769926152\\
53	-33.0301367066068\\
54	-34.1786809457642\\
55	-34.2264226494513\\
56	-32.3900932602815\\
57	-32.8849535892553\\
58	-33.8123422337627\\
59	-34.8354034532805\\
60	-34.3214515066459\\
61	-33.6172476469363\\
62	-33.9632399289789\\
63	-34.4798158959972\\
64	-34.3990543828524\\
65	-34.1079100361746\\
66	-34.4478278787914\\
67	-34.8564513202165\\
68	-35.1765182815106\\
69	-35.4836499066761\\
70	-35.312601571404\\
71	-35.794795556252\\
72	-35.1425300170521\\
73	-34.915470979496\\
74	-34.5686805159467\\
75	-34.8075132200421\\
76	-34.3036141849\\
77	-34.4564108180718\\
78	-35.2010747222787\\
79	-35.6078168481007\\
80	-36.1340114347171\\
81	-36.1094234947139\\
82	-36.57658907596\\
83	-36.913137777139\\
84	-36.6631076109926\\
85	-36.2331884940378\\
86	-36.181484118792\\
87	-36.6319415774071\\
88	-36.6971067702523\\
89	-35.8340436431298\\
90	-35.2848455201673\\
91	-35.3585350591445\\
92	-35.8036571624099\\
93	-34.9173827798922\\
94	-33.5313466045368\\
95	-34.3272849026364\\
96	-34.9729111327054\\
97	-35.4819434370971\\
98	-35.9625399620638\\
99	-36.258704740325\\
100	-36.9645781319887\\
101	-37.7446621084209\\
102	-37.9675068695968\\
103	-38.0512482849942\\
104	-37.2695153636925\\
105	-37.415113596265\\
106	-36.876774371388\\
107	-36.7289754724757\\
108	-36.716462274301\\
109	-37.0360365176995\\
110	-39.7368642137721\\
111	-41.4274959445351\\
112	-42.4845741007481\\
113	-44.2185662247321\\
114	-45.0872750773611\\
115	-46.787723314308\\
116	-47.3226705562931\\
117	-48.7222853973901\\
118	-49.1936191182522\\
119	-50.1936255865818\\
120	-50.1202086858312\\
121	-50.4720996174483\\
122	-51.9578388952013\\
123	-52.3700699033382\\
124	-54.1653090853523\\
125	-54.6568013512503\\
126	-53.7251757244905\\
127	-56.2386163532253\\
128	-56.5337921558972\\
129	-54.1326614680294\\
130	-56.2439089882339\\
131	-55.4188077529147\\
132	-51.9883577425328\\
133	-53.8166164727187\\
134	-55.3628483246314\\
135	-54.5660279560311\\
136	-58.0045780053087\\
137	-55.0222780835575\\
138	-56.2454121523311\\
139	-55.3251491893335\\
140	-57.5915850868623\\
141	-56.0977415092834\\
142	-56.3963401024274\\
143	-57.1781457756841\\
144	-56.3816691017123\\
145	-53.6537508760709\\
146	-54.8805776027448\\
147	-55.3749967099773\\
148	-55.1843731542353\\
149	-53.6337206222549\\
150	-54.3567601561627\\
151	-55.372175256531\\
152	-56.1612491244516\\
153	-56.482150545689\\
154	-56.5677374236444\\
155	-56.0643523094665\\
156	-55.3203098737029\\
157	-53.4534064639983\\
158	-50.3110025258534\\
159	-49.4899068227317\\
160	-51.7596513031506\\
161	-55.4700518647259\\
162	-55.303278701021\\
163	-54.1154651241878\\
164	-52.6498093448134\\
165	-51.3171330720733\\
166	-50.1089993118982\\
167	-51.5008860484417\\
168	-50.999886202292\\
169	-49.7611176358314\\
170	-48.8139235594979\\
171	-49.6743949289528\\
172	-50.0001789905393\\
173	-49.2706390775427\\
174	-49.3672199931886\\
175	-49.2017275667341\\
176	-48.7816207455843\\
177	-49.6396554040172\\
178	-47.7195419385105\\
179	-46.6523416861321\\
180	-49.8277962347021\\
181	-49.3281575606476\\
182	-50.457562197444\\
183	-49.5219465975186\\
184	-50.4524033207813\\
185	-49.2975545040205\\
186	-47.4025865586179\\
187	-47.1792409522845\\
188	-47.986262648199\\
189	-49.1629293360721\\
190	-46.5041169119264\\
191	-47.0436717565525\\
192	-47.6134210675329\\
193	-48.1378123797288\\
194	-44.5197253374011\\
195	-44.5482376282707\\
196	-46.2328891095768\\
197	-44.8803868675408\\
198	-44.8878978500348\\
199	-43.5922855310809\\
};%\label{pgf:PGfused}
%\addlegendentry{Fused CSI $\hfused{n}$}




% \begin{pgfonlayer}{foreground}    % select the background layer
% \addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%   table[row sep=crcr]{%
% 10	-29.5440\\
% 10	-59.3667\\
% };
% \end{pgfonlayer}
% \node[right, align=left, color=white!50!black] at (axis cs:10,-50) {\scriptsize max.\,array gain \\[-4pt] \scriptsize $\triangleq \Nantennas \Nrw$};

\begin{pgfonlayer}{foreground}    % select the background layer
\addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
40	-58.6542558678855\\
40	-28.8315435374898\\
};
\end{pgfonlayer}
\node[right, align=left, color=white!50!black] at (axis cs:40,-50) {\scriptsize max.\,array gain \\[-4pt] \scriptsize $\triangleq \Nantennas \Nrw$};





\begin{pgfonlayer}{foreground}    % select the background layer    
%\begin{scope}[on foreground layer]	
\addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
table[row sep=crcr]{%
70	-32.45653\\
70	-42.0238830\\
};
%
\node[right, fill=white,opacity=0.9,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:69.2,-37.15) {\scalebox{0.8}{$\scriptscriptstyle \frac{\SNR}{1+\SNR}$}};
%\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}    % select the background layer    
\addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
table[row sep=crcr]{%
12	-37.5621417615319\\
12	-44.1722767958731\\
};
%
\node[right, fill=white,opacity=0.9,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:12,-41) {\tiny CSI\\[-8pt]\tiny aging};
\end{pgfonlayer}

\node[align=center] at (axis cs:85,-68.5) {\footnotesize LoS conditions};
%\node[align=center,fill=white,opacity=0.9,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:136,-69) {\footnotesize OLoS conditions};
\node[align=center, color=white, text opacity = 1] at (axis cs:150,-34.5) {\footnotesize total OLoS\\[-5pt]\footnotesize conditions};


% \addplot [color=white!50!black, line width=1.0pt, forget plot, dashed]
%   table[row sep=crcr]{%
% 115	-51\\
% 115	-72\\
% };
% \addplot [color=white!50!black, line width=1.0pt, forget plot, dashed]
%   table[row sep=crcr]{%
% 115	-25\\
% 115	-41\\
% };

% \addplot [color=white!50!black, line width=0.75pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%   table[row sep=crcr]{%
% 1	-70\\
% 115	-70\\
% };
 
% \addplot [color=white!50!black, line width=0.75pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
%   table[row sep=crcr]{%
% 115	-70\\
% 199	-70\\
% };

%\draw[color=black, line width=0.5pt]
%(62,-31.499) -- %
%(69,-27.56) -- %
%(76,-27.56); %
%\node[right, align=left,yshift = 0pt, fill=white,opacity=0.5,align=left,rounded corners=0.5mm, text opacity = 1, inner sep=0.25mm] at (axis cs:76,-27.56) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};
%\node[right, align=left,yshift = 0pt] at (axis cs:76,-27.56) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

\draw[color=black, line width=0.5pt]
(49,-29.7) -- %
(53,-27.7) -- %
(56,-27.7); %
\node[right, align=left,yshift = -1pt,xshift = -1.5pt] at (axis cs:56,-27.9) {\footnotesize $\pathgain_{\textsc{miso}}$ (perfect CSI)};


\draw[color=black, line width=0.5pt]
(79,-62.64) -- %
(75,-64.56) -- %
(62,-64.56); %
%\node[left, align=right,yshift = 0pt] at (axis cs:62,-64.56) {\footnotesize $ P_\mathrm{ch}\approx PG_{\textsc{siso}}$ \\[-2pt] \footnotesize (no CSI)};
\node[left, align=right,yshift = 0pt] at (axis cs:62,-64.56) {\footnotesize $\pathgain_{\textsc{siso}}$ (no CSI)};

\node[right, align=left,yshift = 0pt] at (axis cs:150,-44.5) {\tiny Fused CSI outperforms \\[-6pt] \tiny predicted and\\[-6pt] \tiny estimated CSI};
\end{axis}

%\spy [black] on (4.85,1.65) in node at (5.5,2.17); % needs hack again % for legacy version
\spy [black] on (4.69,1.65) in node at (5.35,2.3); % needs hack again % for OJSP version



\node[draw,fill=white,inner sep=1pt,above right=-0.0em,yshift=-0.7mm,xshift=-0.7mm,line cap = round, line join = round, thick]
at (boundary.south west) {\footnotesize \color{black}\,b) LoS only\,};



\end{tikzpicture}%
